EEG-FM-Compass: Progress, Benchmarking, and Future Directions for EEG Foundation Models

Electroencephalography (EEG) foundation models (FMs) have recently emerged as a promising paradigm for brain-computer interfaces, aiming to learn transferable neural representations from large-scale heterogeneous recordings. Despite rapid progress, a fair and comprehensive comparison of existing EEG FMs is still lacking, owing to inconsistent pre-training objectives, preprocessing choices, and downstream evaluation protocols. To fill this gap, we present EEG-FM-Compass. We first review 55 representative models and organize their design choices into a unified taxonomic framework including data standardization, model architectures, and self-supervised pre-training strategies. We then evaluate 12 open source FMs and competitive specialist baselines across 13 EEG datasets spanning nine brain-computer interface paradigms. Emphasizing real-world deployments, we consider both cross-subject generalization under a leave-one-subject-out protocol and rapid calibration under a within-subject few-shot setting. We further compare full-parameter fine-tuning with linear probing to assess the transferability of pre-trained representations, and examine the relationship between model scale and downstream performance. Our results indicate that: 1) linear probing is frequently insufficient; 2) specialist models trained from scratch remain competitive across many tasks; and 3) larger FMs do not necessarily yield better generalization performance under current data regimes and training practices.

==> (inline-0) <==
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms} \\
\midrule
\multirow{5}{*}{BENDR}
& TUEG & Clinic & PhysionetMI & MI / ME \\
&  &  & BCIC-IV-2A & MI / ME \\
&  &  & Margaux2012 & ERN / ERP \\
&  &  & Citi2010 & ERN / ERP \\
&  &  &  Sleep-EDF & Sleep \\
\midrule
\multirow{1}{*}{BrainBERT}
& Brain TreeBank & Clinic &  Brain TreeBank & Clinic \\
\midrule
\multirow{2}{*}{MBrain}
& TUSZ & Clinic & TUSZ & Clinic \\
& \textbf{Private} & Clinic & \textbf{Private} & Clinic \\
\midrule
\multirow{6}{*}{BIOT}
& CHB-MIT & Clinic & CHB-MIT & Clinic \\
& IIIC Seizure & Clinic & IIIC Seizure & Clinic \\
& TUAB & Clinic & TUAB & Clinic \\
& TUEV & Clinic & TUEV & Clinic \\
& SHHS & Sleep & HAR & MI / ME \\
& PREST & Resting & PTB-XL & (ECG) \\
& Cardiology & ECG &  &  \\
\midrule
\multirow{3}{*}{Brant}
& \textbf{Private} & Clinic & MAYO & Clinic \\
&  &  & FNUSA & Clinic \\
&  &  & \textbf{Private} & Clinic \\
\midrule
\multirow{19}{*}{LaBraM}
& Siena & Clinic & TUAB & Clinic \\
& TUAR & Clinic & TUEV & Clinic \\
& TUEP & Clinic & MoBI & MI / ME \\
& TUSZ & Clinic & SEED-V & Emotion \\
& TUSL & Clinic &   &  \\
& BCIC IV-1 & MI / ME &   &  \\
& Grasp and Lift & MI / ME &   &  \\
& PhysionetMI & MI / ME &   &  \\
& Emobrain & Emotion &   &  \\
& SEED & Emotion &   &  \\
& SEED-IV & Emotion &   &  \\
& SEED-GER & Emotion &   &  \\
& SEED-FRA & Emotion &   &  \\
& RS-EEG & Resting &   &  \\
& SPIS & Resting &   &  \\
& InriaBCI & ERN / ERP &   &  \\
& TVNT & ERN / ERP &   &  \\
& RAW & --- &   &  \\
& \textbf{Private} & --- &   &  \\
\midrule
\multirow{1}{*}{Mentality}
& TUSZ & Clinic & TUSZ & Clinic \\
\midrule
\multirow{1}{*}{Neuro-GPT}
& TUEG & Clinic & BCIC-IV-2A & MI / ME \\
\midrule
\multirow{1}{*}{MEET}
& SEED & Emotion & SEED-IV & Emotion \\
\midrule
\multirow{5}{*}{EEGFormer}
& TUEG & Clinic & TUAB & Clinic \\
&  &  & TUAR & Clinic \\
&  &  & TUSL & Clinic \\
&  &  & TUSZ & Clinic \\
&  &  & Neonate & Clinic \\
\midrule
\multirow{13}{*}{BrainWave}
& Siena & Clinic & AD-65 & Clinic \\
& TUEG & Clinic & CHB-MIT & Clinic \\
& Schizophrenia-81 & Clinic & MDD-64 & Clinic \\
& Stroke-50 & Clinic & Depression-122 & Clinic \\
& PD-31 & Clinic & Schizophrenia-28 & Clinic \\
& AD-184 & Clinic & ADHD-Adult & Clinic \\
& CAP & Sleep & ADHD-Child & Clinic \\
& HMC & Sleep & SD-71 & Sleep \\
& Sleep-EDF & Sleep &  &  \\
& SRM & Resting &  &  \\
& \textbf{Private} & --- &  &  \\
& IowaDataset & --- &  &  \\
& UNMDataset & --- &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{16}{*}{NeuroLM}
& TUEG & Clinic & TUAB & Clinic \\
& Siena & Clinic & TUEV & Clinic \\
& BCIC IV-1 & MI / ME & TUSL & Clinic \\
& Grasp and Lift & MI / ME & SEED & Emotion \\
& PhysionetMI & MI / ME & HMC & Sleep \\
& SEED-FRA & Emotion & EEGMat & Workload \\
& SEED-GER & Emotion &  &  \\
& SEED-IV & Emotion &  &  \\
& SEED-V & Emotion &  &  \\
& Emobrain & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& Inria BCI & ERN / ERP &  &  \\
& TVNT & ERN / ERP &  &  \\
& \textbf{Private} & --- &  &  \\
& RAW & --- &  &  \\
 \midrule
\multirow{6}{*}{Brant-X}
& CAP & Sleep & FoG & Clinic \\
& ISRUC & Sleep & DREAMER & Emotion \\
& HMC & Sleep & Sleep-EDF-20 & Sleep \\
&  &  & Sleep-EDF-78 & Sleep \\
&  &  & Jaramillo2021 & Clinic (EEG+EOG) \\
&  &  & AFDB & ECG \\
\midrule
\multirow{8}{*}{FoME}
& TUEG & Clinic & TUEV & Clinic \\
& CHB-MIT & Clinic & MAYO & Clinic \\
& MAYO & Clinic & FNUSA & Clinic \\
& FNUSA & Clinic & SEED & Emotion \\
& PhysionetMI & MI / ME & Sleep-EDFx & Sleep \\
& SEED & Emotion &  &  \\
& SEED-IV & Emotion &  &  \\
& Sleep-EDFx & Sleep &  &  \\
\midrule
\multirow{7}{*}{EEGPT}
& PhysionetMI & MI / ME & TUAB & Clinic \\
& HGD & MI / ME & TUEV & Clinic \\
& SEED & Emotion & BCIC-IV-2A & MI / ME \\
& TSU & SSVEP & BCIC-IV-2B & MI / ME \\
& M3CV & --- & Sleep-EDFx & Sleep \\
&  &  & KaggleERN & ERN / ERP \\
&  &  & PhysioP300 & ERN / ERP \\
\midrule
\multirow{12}{*}{BrainGPT}
& FACED & Emotion & MIBCI & MI / ME \\
& SEED & Emotion & BCIC IV-1 & MI / ME \\
& SEED-FRA & Emotion & DEAP & Emotion \\
& SEED-GER & Emotion & FACED & Emotion \\
& SEED-IV & Emotion & SEED-IV &  Emotion\\
& SEED-V & Emotion & SEED-V & Emotion \\
& THINGS-EEG-10Hz & Visual & Sleep-EDF & Sleep \\
& THINGS-EEG-5Hz & Visual & HMC & Sleep \\
& IMG (\textbf{Private}) & Cross-modal & EEGMat & Workload \\
&  &  & STEW & Workload \\
&  &  & IMG (\textbf{Private}) & Cross-modal \\
&  &  & SPE & Cross-modal \\
\midrule
\multirow{3}{*}{GEFM}
& TUEG & Clinic & PhysionetMI & MI / ME \\
&  &  & PhysionetP300 & ERN / ERP \\
&  &  & Perrin2012 & ERN / ERP \\
\midrule
\multirow{8}{*}{CBraMod}
& TUEG & Clinic & CHB-MIT & Clinic \\
&  &  & TUEV & Clinic \\
&  &  & TUAB & Clinic \\
&  &  & PhysionetMI & MI / ME \\
&  &  & SHU-MI & MI / ME \\
&  &  & FACED & Emotion \\
&  &  & SEED-V & Emotion \\
&  &  & ISRUC & Sleep \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{4}{*}{CEReBrO}
& TUEG & Clinic & TUAB & Clinic \\
&  &  & Neonate & Clinic \\
&  &  & MoBI & MI / ME \\
&  &  & SEED & Emotion \\
\midrule
\multirow{12}{*}{LEAD}
& BrainLat & Clinic & ADFTD & Clinic \\
& P-ADIC & Clinic & CNBPM & Clinic \\
& Depression & Clinic & Cognision & --- \\
& FEPCR & Clinic & CAUEEG & --- \\
& PD-RS & Clinic &  &  \\
& TDBrain & Clinic &  &  \\
& TUEP & Clinic &  &  \\
& REEG-BACA & Resting &  &  \\
& MCEF-RS & Resting &  &  \\
& PEARL-Neuro & Resting &  &  \\
& SRM-RS & Resting &  &  \\
& AD-Auditory & ASSR &  &  \\
\midrule
\multirow{3}{*}{FEMBA}
& TUEG & Clinic & TUAB & Clinic \\
&  &  & TUAR & Clinic \\
&  &  & TUSL & Clinic \\
\midrule
\multirow{3}{*}{LCM}
& PhysionetMI & MI / ME & BCIC-IV-2A & MI / ME \\
& SEED & Emotion & BCIC-IV-2B & MI / ME \\
& TSU & SSVEP &  &  \\
\midrule
\multirow{5}{*}{TFM}
& TUAB & Clinic & TUAB & Clinic \\
& TUEV & Clinic & TUEV & Clinic \\
& CHB-MIT & Clinic & CHB-MIT & Clinic \\
& IIIC Seizure & Clinic & IIIC Seizure & Clinic \\
&  &  & EESM23 & Sleep \\
\midrule
\multirow{18}{*}{Gram}
& TUAB & Clinic & TUEV & Clinic \\
& TUSZ & Clinic & SHU-MI & MI / ME \\
& Siena & Clinic & SEED-V & Emotion \\
& RUIJIN & Clinic & HMC & Sleep \\
& BCIC IV-1 & MI / ME &  &  \\
& PhysionetMI & MI / ME &  &  \\
& Grasp and Lift & MI / ME &  &  \\
& SEED & Emotion &  &  \\
& SEED-IV & Emotion &  &  \\
& SEED-GER & Emotion &  &  \\
& SEED-FRA & Emotion &  &  \\
& Emobrain & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& InriaBCI & ERN / ERP &  &  \\
& TVNT & ERN / ERP &  &  \\
& RAW & --- &  &  \\
& \textbf{Private} & --- &  &  \\
\midrule
\multirow{15}{*}{ALFEE}
& TUEG & Clinic & TUAB & Clinic \\
& Siena & Clinic & TUEV & Clinic \\
& BCIC IV-1 & MI / ME & TUSL & Clinic \\
& Grasp and Lift & MI / ME & SEED & Emotion \\
& PhysionetMI & MI / ME & HMC & Sleep \\
& SEED-IV & Emotion & EEGMat & Workload \\
& SEED-V & Emotion &  &  \\
& SEED-GER & Emotion &  &  \\
& SEED-FRA & Emotion &  &  \\
& Emobrain & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& InriaBCI & ERN / ERP &  &  \\
& TVNT & ERN / ERP &  &  \\
& RAW & --- &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{22}{*}{BrainOmni}
& MusicEEG & Emotion & AD65 & Clinic \\
& HFO & Sleep & MDD & Clinic \\
& Awakening & Sleep & PD31 & Clinic \\
& Go-Nogo & Visual & TUAB & Clinic \\
& Features-EEG & Visual & TUEV & Clinic \\
& SRM & Resting & WBCIC\_SHU & MI / ME \\
& PEARL-Neuro & --- & PhysionetMI & MI / ME \\
& RestCog & --- & FACED & Emotion \\
& HBN-EEG & --- & SomatoMotor & MI / ME (EMEG) \\
& MEG-MASC & Listening (MEG) & MEG-MMI & Emotion (MEG) \\
& MEG-Narrative & Listening (MEG) & ASD74 & ASD (MEG) \\
& SMN4Lang & Listening (MEG) &  &  \\
& ASWR-MEG & Listening (MEG) &  &  \\
& Kymata-SOTO & Listening (MEG) &  &  \\
& MIND & Clinic (MEG) &  &  \\
& THINGS-MEG & Visual (MEG) &  &  \\
& ImageLine & Visual (MEG) &  &  \\
& OMEGA & Resting (MEG) &  &  \\
& CC700 & (MEG) &  &  \\
& AversiveMEG & (MEG) &  &  \\
& ASWR-MEG & (MEG) &  &  \\
& NeuroMorph & (MEG) &  &  \\
\midrule
\multirow{3}{*}{E3GT}
& TUEG & Clinic & PhysionetMI & MI / ME \\
&  &  & PhysioP300 & ERN / ERP \\
&  &  & Won2022 & --- \\
\midrule
\multirow{10}{*}{CodeBrain}
& TUEG & Clinic & CHB-MIT & Clinic \\
&  &  & TUEV & Clinic \\
&  &  & TUAB & Clinic \\
&  &  & SHU-MI & MI / ME \\
&  &  & FACED & Emotion \\
&  &  & SEED-V & Emotion \\
&  &  & ISRUC S1 & Sleep \\
&  &  & ISRUC S3 & Sleep \\
&  &  & BCIC2020-3 & Imagined Speech \\
&  &  & MentalArithmetic & Mental Stress \\
\midrule
\multirow{2}{*}{DIVER-0}
& TUEG & Clinic & PhysionetMI & MI / ME \\
&  &  & FACED & Emotion \\
\midrule
\multirow{10}{*}{UniMind}
& NA & NA & TUAB & Clinic \\
&  &  & TUEV & Clinic \\
&  &  & TUSL & Clinic \\
&  &  & SHU-MI & MI / ME \\
&  &  & SEED & Emotion \\
&  &  & SEED-IV & Emotion \\
&  &  & HMC & Sleep \\
&  &  & Sleep-EDF & Sleep \\
&  &  & SHHS & Sleep \\
&  &  & EEGMat & Workload \\
\midrule
\multirow{16}{*}{CSBrain}
& TUEG & Clinic & CHB-MIT & Clinic \\
&  &  & Siena & Clinic \\
&  &  & TUEV & Clinic \\
&  &  & TUAB & Clinic \\
&  &  & TUSL & Clinic \\
&  &  & BCIC-IV-2A & MI / ME \\
&  &  & PhysionetMI & MI / ME \\
&  &  & SHU-MI & MI / ME \\
&  &  & FACED & Emotion \\
&  &  & SEED-V & Emotion \\
&  &  & ISRUC & Sleep \\
&  &  & HMC & Sleep \\
&  &  & BCIC2020-3 & Imagined Speech \\
&  &  & SEED-VIG & Vigilance \\
&  &  & MentalArithmetic & Mental Stress \\
&  &  & Mumtaz2016 & Mental Disorder \\
\midrule
\multirow{2}{*}{DMAE-EEG}
& --- & --- & PhysionetMI & MI / ME \\
&  &  & MultiM11 & MI / ME \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc}
\toprule

\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{6}{*}{EEGMamba}
& TUEG & Clinic & CHB-MIT & Clinic \\
& Siena & Clinic & PhysionetMI & MI / ME \\
& Physionet & Sleep & FACED & Emotion \\
& B-SNIP1 & Resting & ISRUC & Sleep \\
& RAW & --- & BCIC2020–3 & Imagined Speech \\
&  &  & MODMA & MDD Diagnosis \\
\midrule
\multirow{7}{*}{MIRepNet}
& BNCI2014002 & MI / ME & BCIC-IV-2A & MI / ME \\
& PhysionetMI & MI / ME & BNCI2015001 & MI / ME \\
& Dreyer2023 & MI / ME & BCIC-IV-2B & MI / ME \\
& Weibo2014 & MI / ME & AlexMI & MI / ME \\
& Zhou2016 & MI / ME &  &  \\
& Lee2019 & MI / ME &  &  \\
& Cho2017 & MI / ME &  &  \\
\midrule
\multirow{7}{*}{PSGFM}
& SHHS & Sleep & Sleep-EDF & Sleep \\
& MESA & Sleep & Dreem & Sleep \\
& MrOS & Sleep & HomePAP & Sleep \\
& WSC & Sleep & APPLES & Sleep \\
& SOF & Sleep &  &  \\
& CFS & Sleep &  &  \\
& NCHSDB & Sleep &  &  \\
\midrule
\multirow{2}{*}{EEGDM}
& TUEV & Clinic & TUEV & Clinic \\
&  &  & CHB-MIT & Clinic \\
\midrule
\multirow{10}{*}{CoMET}
& Stieger2021 & MI / ME & TUAB & Clinic \\
& SEED & Emotion & TUEV & Clinic \\
& HBN & --- & BCIC-IV-2A & MI / ME \\
& M3CV & --- & BCIC-IV-2B & MI / ME \\
&  &  & Large-5F & MI / ME \\
&  &  & FACED & Emotion \\
&  &  & THUBenchmark & SSVEP \\
&  &  & PhysionetP300 & ERN / ERP \\
&  &  & KaggleERN & ERN / ERP \\
&  &  & BCIC2020-3 & Imagined Speech \\
 \midrule
\multirow{6}{*}{EpilepsyFM}
& TUEP & Clinic & TUAB & Clinic \\
& TUSL & Clinic & TUEV & Clinic \\
& TUSZ & Clinic & CHB-MIT & Clinic \\
& Private-1 & Clinic & Private-1 & Clinic \\
&  &  & Private-2 & Clinic \\
&  &  & Private-3 & Clinic \\
\midrule
\multirow{12}{*}{SingLEM}
& Lin2025 & Clinic & Dreyer2023 & MI / ME \\
& Lopez2015 & Clinic & WBCIC-MI-2C & MI / ME \\
& Veloso2017 & Clinic & WBCIC-MI-3C & MI / ME \\
& Cho2017 & MI / ME & N-back-2C & Cognitive \\
& Kaya2017 & MI / ME & DSR-2C & DSR \\
& Schalk2009 & MI / ME & WG-2C & Word Generation \\
& Xiang2024 & Sleep &  &  \\
& Babayan2021 & Sleep &  &  \\
& Gu2024 & SSVEP &  &  \\
& Mou2024 & Cognitive &  &  \\
& Xue2025 & RSVP &  &  \\
& $\cdots$ & $\cdots$ &  &  \\
 \midrule
\multirow{16}{*}{BrainPro}
& TUEP & Clinic & BCIC-IV-2A & MI / ME \\
& TUSZ & Clinic & SHU-MI & MI / ME \\
& TUSL & Clinic & FACED & Emotion \\
& Grasp and Lift & MI / ME & SEED-V & Emotion \\
& PhysionetMI & MI / ME & SEED-VII & Emotion \\
& Lee2019 & MI / ME &  &  \\
& HGD & MI / ME &  &  \\
& Emobrain & Emotion &  &  \\
& SEED & Emotion &  &  \\
& SEED-IV & Emotion &  &  \\
& SEED-GER & Emotion &  &  \\
& SEED-FRA & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& RAW & --- &  &  \\
& Private & --- &  &  \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htpb]
\centering
\renewcommand{\arraystretch}{1.45}
\caption{Summary of the pre-trained and downstream datasets utilized in EEG FMs (continued).}
\label{tab:datasets6}
\scalebox{0.5}{
\begin{tabular}{c|cc|cc}
\toprule

\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{12}{*}{Uni-NTFM}
& CAUEEG & Clinic & TUAB & Clinic \\
& TUEG & Clinic & TUEV & Clinic \\
& Siena & Clinic & TUSL & Clinic \\
& BCIC IV-1 & MI / ME & BCIC-IV-2A & MI / ME \\
& Emobrain & Emotion & SEED & Emotion \\
& SEED-IV & Emotion & HMC & Sleep \\
& SEED-V & Emotion & EEGMat & Workload \\
& SEED-GER & Emotion & ADFTD & NDD \\
& SEED-FRA & Emotion & TDBrain & Mental Disorder \\
& REEG-BACA & Resting &  &  \\
& RS-EEG & Resting &  &  \\
& RAW & --- &  &  \\
\midrule
\multirow{20}{*}{ELASTIQ}
& Stieger2021 & MI / ME & OpenBMI & MI / ME \\
& SEED-FRA & Emotion & BCIC-IV-2A & MI / ME \\
& SEED-GER & Emotion & BCIC-Upperlimb & MI / ME \\
& SEED-SD & Sleep \& Emotion & SHU-MI & MI / ME \\
& Chisco & Imagined Speech & HighGamma & MI / ME \\
& ThinkOutLoud & --- & Cho2017 & MI / ME \\
&  &  & Shin2017A & MI / ME \\
&  &  & PhysionetMI & MI / ME \\
&  &  & FACED & Emotion \\
&  &  & SEED & Emotion \\
&  &  & SEED-IV & Emotion \\
&  &  & SEED-V & Emotion \\
&  &  & SEED-VII & Emotion \\
&  &  & OpenBMI & SSVEP \\
&  &  & eldBETA & SSVEP \\
&  &  & Wang2016 & SSVEP \\
&  &  & BETA & SSVEP \\
&  &  & EEGMat & Workload \\
&  &  & BCIC2020-3 & Imagined Speech \\
&  &  & ADHD-AliMotie & ADHD \\
 \midrule
\multirow{7}{*}{BioCodec}
& TUEG & Clinic & TUAB & Clinic \\
& emg2qwerty & EMG & TUEV & Clinic \\
&  &  & PhysionetMI & MI / ME \\
&  &  & BCIC-IV-2A & MI / ME \\
&  &  & Sleep-EDF & Sleep \\
&  &  & KaggleERN & ERN / ERP \\
&  &  & N400 & Speech \\
\midrule
\multirow{13}{*}{HEAR}
& TUEP & Clinic & BCI-IV-1 & MI / ME \\
& TUEV & Clinic & BCI-IV-2B & MI / ME \\
& TUAB & Clinic & EEGMMIDB & MI / ME \\
& CHB-MIT & Clinic & LargeMI & MI / ME \\
& TUSL & Clinic & SHUDB & MI / ME \\
& OpenBMI & MI / ME & BCI-IV-2A & MI / ME \\
& HMC & Sleep & HGD & MI / ME \\
& Sleep-EDFx & Sleep &  &  \\
& CAP & Sleep &  &  \\
& PhysionetP300 & ERN / ERP &  &  \\
& KaggleERN & ERN / ERP &  &  \\
& EEGMAT & Workload &  &  \\
& Migrainedb & --- &  &  \\
 \midrule
\multirow{13}{*}{NeuroRVQ}
& TUAR & Clinic & HighGamma & MI / ME \\
& TUEP & Clinic & Sleep-EDF & Sleep \\
& TUSZ & Clinic & Pavlov2022 & Resting \\
& Siena & Clinic & Schalk2004 & --- \\
& BCIC IV-1 & MI / ME &  &  \\
& Grasp and Lift & MI / ME &  &  \\
& PhysionetMI & MI / ME &  &  \\
& SPIS & Resting &  &  \\
& Trujillo2017 & Resting &  &  \\
& Inria BCI & ERN / ERP &  &  \\
& bi2015a & ERN / ERP &  &  \\
& Trujillo2020 & --- &  &  \\
& Private & MI / ME &  &  \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htpb]
\centering
\renewcommand{\arraystretch}{1.5}
\caption{Summary of the pre-trained and downstream datasets utilized in EEG FMs (continued).}
\label{tab:datasets7}
\scalebox{0.5}{
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{17}{*}{NeurIPT}
& TUAR & Clinic & TUAB & Clinic \\
& TUEP & Clinic & TUEV & Clinic \\
& TUSZ & Clinic & BCIC-IV-2A & MI / ME \\
& TUSL & Clinic & SEED-V & Emotion \\
& Siena & Clinic & Sleep-EDFx & Sleep \\
& PhysionetMI & MI / ME & PhysionetP300 & ERN/ERP \\
& Grasp and Lift & MI / ME & MentalArithmetic & Mental Stress \\
& SEED & Emotion & Mumtaz2016 & Mental Disorder \\
& SEED-IV & Emotion &  &  \\
& SEED-GER & Emotion &  &  \\
& SEED-FRA & Emotion &  &  \\
& Emobrain & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& InriaBCI & ERN/ERP &  &  \\
& TVNT & ERN/ERP &  &  \\
& RAW & --- &  &  \\
\midrule
\multirow{10}{*}{REVE}
& TUEG & Clinic & TUEV & Clinic \\
& Physionet & Clinic & TUAB & Clinic \\
& OpenNeuro & Clinic & PhysionetMI & MI / ME \\
& MOABB & MI / ME &  BCIC-IV-2A & MI / ME \\
& MOABB & ERN / ERP & FACED & Emotion \\
&  &  & HMC & Sleep \\
&  &  & ISRUC & Sleep \\
&  &  & BCIC2020-3 & Imagined Speech \\
&  &  & MAT & Mental Stress \\
&  &  & Mumtaz2016 & Mental Disorder \\
\midrule
\multirow{6}{*}{mdJPT}
& SEED & Emotion & SEED & Emotion \\
& SEED-IV & Emotion & SEED-IV & Emotion \\
& SEED-V & Emotion & SEED-V & Emotion \\
& SEED-VII & Emotion & SEED-VII & Emotion \\
& FACED & Emotion & FACED & Emotion \\
& DEAP & Emotion & DEAP & Emotion \\
\midrule
\multirow{4}{*}{LUNA}
& TUEG & Clinic & TUAB & Clinic \\
& Siena & Clinic & TUAR & Clinic \\
&  &  & TUSL & Clinic \\
&  &  & SEED-V & Emotion \\
\midrule
\multirow{17}{*}{THD-BAR}
& TUAR & Clinic & TUAB & Clinic \\
& TUEP & Clinic & TUEV & Clinic \\
& TUSZ & Clinic & BCIC IV-1 & MI / ME \\
& TUSL & Clinic & SEED & Emotion \\
& Siena & Clinic & DEAP & Emotion \\
& PhysionetMI & MI / ME & Sleep-EDF & Sleep \\
& Grasp and Lift & MI / ME & HMC & Sleep \\
& SEED-IV & Emotion & EEGMat & Workload \\
& SEED-V & Emotion & STEW & Workload \\
& SEED-GER & Emotion &  &  \\
& SEED-FRA & Emotion &  &  \\
& Emobrain & Emotion &  &  \\
& RS-EEG & Resting &  &  \\
& SPIS & Resting &  &  \\
& InriaBCI & ERN / ERP &  &  \\
& TVNT & ERN / ERP &  &  \\
& RAW & --- &  &  \\
\midrule
\multirow{4}{*}{EEG-X}
& TUAB & Clinic & BCIC-IV-2A & MI / ME \\
& TUEV & Clinic & Kalunga2016 & SSVEP \\
& DREAMER & Emotion & Crowdsourced & --- \\
& STEW & Workload &  &  \\
\midrule
\multirow{7}{*}{SAMBA}
& TUAB & Clinic & TUAB & Clinic \\
& DREAMER & Emotion & PhysionetMI & MI / ME \\
& EEGMat & Workload & GrosseWentrup & MI / ME \\
& STEW & Workload & BCIC-IV-2A & MI / ME \\
& Attention & Attention & BCIC-III-II & ERN / ERP \\
& Crowdsourced & --- & BCIC-II-IIb & ERN / ERP  \\
& DriverDistraction & --- & STEW & Workload \\
&  &  & Crowdsourced & --- \\
&  &  & DriverDistraction & --- \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htpb]
\centering
\renewcommand{\arraystretch}{1.5}
\caption{Summary of the pre-trained and downstream datasets utilized in EEG FMs (continued).}
\label{tab:datasets8}
\scalebox{0.5}{
\begin{tabular}{c|cc|cc}
\toprule
\multirow{2}{*}{Models} &
\multicolumn{2}{c|}{Pre-training} &
\multicolumn{2}{c}{Downstream} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & \makebox[1.3cm]{Datasets} & \makebox[1.3cm]{Paradigms}
 & \makebox[1.3cm]{Datasets} & \makebox[1.1cm]{Paradigms} \\
\midrule
\multirow{14}{*}{DeeperBrain}
& TUEG & Clinic & CHB-MIT & Clinic \\
& Siena & Clinic & PhysionetMI & MI / ME \\
& PhysioNet2018 & Sleep &  BCIC-IV-2A & MI / ME \\
& ds006171 & Visual & SHU-MI & MI / ME \\
& ds006547 & Visual & FACED & Emotion \\
& ds006480 & Sleep & SEED-V & Emotion \\
& ds006525 & Sleep & SEED-VII & Emotion \\
& ds006317 & Imagined Speech & ISRUC & Sleep \\
& RAW & --- & SEED-VIG & Vigilance \\
& ds006367 & --- & BCIC2020-3 & Imagined Speech \\
& ds006370 & --- & MODMA & MDD Diagnosis \\
& ds006437 & --- & MentalArithmetic & Mental Stress \\
& ds006446 & --- &  &  \\
& ds006466 & --- &  &  \\
\midrule
\multirow{6}{*}{EEGMoE}
& BCIC-IV-1 & MI / ME & BCIC-IV-2A & MI / ME \\
& EEGMMIDB & MI / ME & DEAP & Emotion \\
& DREAMER & Emotion & STEW & Workload \\
& SEED & Emotion &  &  \\
& MAHNOB-HCI & Emotion &  &  \\
& EEGMat & Workload &  &  \\
\midrule
\multirow{13}{*}{Brain-OF}
& TUEG & Clinic & TUAB & Clinic \\
& PhysionetMI & MI / ME & CHB-MIT & Clinic \\
& WBCIC-MI & MI / ME & SEED-V & Emotion \\
& SEED & Emotion & LEMON-EEG & Aging \\
& SEED-DV & Emotion &  &  \\
& SEED-SD & Emotion &  &  \\
& SEED-VII & Emotion &  &  \\
& FACED & Emotion &  &  \\
& REEG-BACA & Resting &  &  \\
& TDBRAIN & Resting &  &  \\
& PREDICT & Resting &  &  \\
& SEED-VIG & Vigilance &  &  \\
& SEED-VLA/VRW & Vigilance &  &  \\
& $\cdots$ & (MEG) &  &  \\
& $\cdots$ & (fMRI) &  &  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.7cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 45.83 & 27.43 & 52.78 & 30.21 & 30.21 & 23.61 & 36.81 & 57.29 & 39.58 & 38.19 \\
 &  &  & EEGNet & 61.23 & 26.85 & 69.56 & 35.07 & 25.12 & 28.47 & 32.18 & 60.88 & \textbf{65.39} & 44.97$_{\pm0.57}$ \\
 &  &  & ShallowConv & 68.17 & 31.13 & 52.89 & 37.62 & 27.43 & 27.78 & 31.25 & 65.74 & 61.23 & 44.80$_{\pm0.50}$ \\
 &  &  & LMDA & 66.55 & 32.64 & 66.09 & 35.65 & 27.78 & 31.02 & 29.51 & \underline{67.36} & \underline{64.58} & 46.80$_{\pm0.31}$ \\
 &  &  & CNN-T & 56.83 & 31.48 & 50.93 & 32.29 & 26.04 & 28.24 & 27.20 & 51.04 & 48.26 & 39.15$_{\pm0.56}$ \\
 &  &  & Deformer & 56.48 & 24.54 & 60.53 & 34.26 & 26.62 & 29.28 & 31.02 & 55.90 & 55.09 & 41.53$_{\pm0.67}$ \\
 &  &  & Conformer & 60.88 & 26.27 & 57.29 & 31.48 & 26.85 & 30.56 & 23.84 & 63.77 & 53.82 & 41.64$_{\pm1.23}$ \\
 &  &  & MSCFormer & 52.66 & 27.43 & 62.04 & 36.46 & 26.39 & 28.82 & 25.58 & 50.46 & 47.69 & 39.72$_{\pm2.54}$ \\
 &  &  & FBCNet & 56.94 & 28.70 & 60.42 & 39.12 & 26.04 & 24.54 & 31.13 & 63.54 & 54.63 & 42.79$_{\pm0.77}$ \\
 &  &  & TSception & 63.19 & 27.66 & 48.50 & 34.03 & 25.46 & 27.78 & 33.33 & 64.93 & 49.31 & 41.58$_{\pm0.63}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 47.92 & \underline{43.98} & 56.60 & 40.74 & \textbf{59.26} & \textbf{46.18} & \textbf{64.00} & 51.50 & 49.77 & 51.11$_{\pm0.25}$ \\
 &  &  & BIOT-1D & 42.82 & 28.12 & 32.75 & 30.90 & 28.94 & 30.56 & 31.02 & 34.03 & 30.44 & 32.18$_{\pm0.54}$ \\
 &  &  & BIOT-2D & 35.88 & 32.18 & 41.32 & 31.25 & 28.24 & 29.05 & 31.13 & 38.66 & 32.18 & 33.32$_{\pm2.04}$ \\
 &  &  & BIOT-6D & 37.15 & 31.60 & 39.35 & 33.45 & 33.10 & 29.17 & 29.63 & 43.06 & 31.94 & 34.27$_{\pm0.93}$ \\
 &  &  & LaBraM & 51.97 & 37.04 & 59.03 & 36.57 & 43.17 & 40.28 & 50.81 & 50.58 & 52.89 & 46.93$_{\pm1.43}$ \\
 &  &  & Neuro-GPT & 59.72 & 32.18 & 62.62 & 34.49 & 31.71 & 37.27 & 39.81 & 65.62 & 59.26 & 46.97$_{\pm0.71}$ \\
 &  &  & EEGPT & 39.81 & 26.50 & 34.14 & 28.47 & 27.66 & 30.90 & 30.79 & 34.49 & 37.38 & 32.24$_{\pm1.45}$ \\
 &  &  & CBraMod & 54.51 & \textbf{46.99} & 63.19 & \textbf{47.92} & \underline{43.29} & \underline{44.91} & 54.75 & 60.19 & 61.57 & \underline{53.03}$_{\pm0.22}$ \\
 &  &  & TFM & 32.87 & 30.79 & 33.91 & 32.41 & 28.01 & 27.08 & 29.86 & 37.50 & 35.76 & 32.02$_{\pm0.66}$ \\
 &  &  & BrainOmni-Tiny & 43.17 & 35.3 & 49.88 & 32.99 & 38.08 & 37.38 & 41.78 & 48.15 & 47.45 & 41.58$_{\pm0.80}$ \\
 &  &  & BrainOmni-Base & 42.82 & 32.52 & 49.42 & 32.18 & 37.85 & 38.19 & 42.82 & 47.11 & 45.49 & 40.93$_{\pm0.83}$ \\
 &  &  & EEGMamba & 54.75 & 38.19 & 64.12 & 37.15 & 29.86 & 38.54 & 42.59 & 50.35 & 55.90 & 45.72$_{\pm0.54}$ \\
 &  &  & MIRepNet & \underline{72.11} & 39.58 & \textbf{78.36} & 46.88 & 37.73 & 40.74 & 51.39 & \textbf{70.72} & 50.35 & \textbf{54.21}$_{\pm0.24}$ \\
 &  &  & SingLEM & 34.26 & 26.39 & 30.21 & 30.90 & 33.56 & 30.21 & 30.79 & 29.75 & 29.05 & 30.57$_{\pm0.10}$ \\
 &  &  & LUNA-Base & 31.94 & 26.16 & 36.69 & 28.01 & 25.00 & 28.59 & 25.00 & 28.36 & 29.98 & 28.86$_{\pm0.50}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 31.37 & 26.16 & 35.76 & 31.48 & 33.22 & 27.20 & 37.96 & 33.22 & 33.22 & 32.18$_{\pm 0.41}$ \\
 &  &  & BIOT-1D & 38.31 & 25.35 & 29.51 & 31.83 & 24.88 & 29.63 & 25.00 & 36.11 & 26.74 & 29.71$_{\pm0.42}$ \\
 &  &  & BIOT-2D & 36.11 & 26.74 & 32.52 & 30.79 & 24.88 & 24.88 & 27.08 & 34.95 & 36.57 & 30.50$_{\pm0.46}$ \\
 &  &  & BIOT-6D & 34.95 & 32.41 & 30.67 & 29.40 & 25.00 & 31.48 & 23.50 & 39.81 & 30.67 & 30.88$_{\pm 1.00}$ \\
 &  &  & LaBraM & 47.92 & 33.22 & 49.42 & 37.62 & 40.86 & 39.35 & 41.67 & 45.25 & 48.03 & 42.59$_{\pm 0.27}$ \\
 &  &  & Neuro-GPT & 54.63 & 38.43 & 62.85 & \underline{47.45} & 32.87 & 33.33 & 39.81 & 64.12 & 60.65 & 48.24$_{\pm 1.04}$ \\
 &  &  & EEGPT & 46.30 & 30.79 & 38.77 & 34.38 & 31.83 & 34.49 & 36.11 & 42.48 & 41.20 & 37.37$_{\pm 1.25}$ \\
 &  &  & CBraMod & 49.31 & 31.37 & 55.67 & 34.61 & 29.28 & 29.17 & 32.75 & 56.60 & 54.28 & 41.45$_{\pm0.50}$ \\
 &  &  & TFM & 32.87 & 27.66 & 33.22 & 28.70 & 26.85 & 24.65 & 25.93 & 26.97 & 28.24 & 28.34$_{\pm0.30}$ \\
 &  &  & BrainOmni-Tiny & 45.37 & 32.29 & 48.84 & 31.25 & 34.61 & 36.11 & 39.00 & 45.25 & 45.25 & 39.78$_{\pm 0.36}$ \\
 &  &  & BrainOmni-Base & 43.17 & 32.29 & 46.64 & 32.52 & 36.00 & 36.11 & 38.66 & 45.60 & 45.72 & 39.63$_{\pm0.58}$ \\
 &  &  & EEGMamba & 39.35 & 30.56 & 40.97 & 30.32 & 28.12 & 35.42 & 36.57 & 30.32 & 37.27 & 34.32$_{\pm0.20}$ \\
 &  &  & MIRepNet & \textbf{73.26} & 25.93 & \underline{75.12} & 39.70 & 36.34 & 33.10 & \underline{59.49} & 64.70 & 46.64 & 50.48$_{\pm0.28}$ \\
 &  &  & SingLEM & 37.04 & 33.45 & 34.72 & 34.72 & 35.76 & 33.10 & 35.30 & 31.25 & 25.46 & 33.42$_{\pm0.22}$ \\
 &  &  & LUNA-Base & 38.31 & 25.46 & 39.00 & 27.66 & 25.00 & 25.12 & 27.43 & 28.36 & 26.50 & 29.21$_{\pm0.57}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{78.43} & \textbf{54.90} & 76.96 & \underline{46.57} & 34.80 & 42.16 & \underline{77.45} & 75.49 & 58.82 & \underline{60.62} \\
 &  &  & EEGNet & 62.42 & 33.66 & 66.34 & 37.42 & 29.90 & 31.05 & 56.21 & 68.46 & \textbf{66.50} & 50.22$_{\pm1.14}$ \\
 &  &  & ShallowConv & 61.11 & 47.22 & 65.69 & 45.92 & 31.05 & 37.75 & 52.45 & 68.30 & \underline{66.34} & 52.87$_{\pm0.88}$ \\
 &  &  & LMDA & 62.25 & 43.63 & 65.52 & 41.01 & 28.59 & 34.48 & 49.67 & 71.08 & 63.89 & 51.13$_{\pm0.76}$ \\
 &  &  & CNN-T & 60.78 & 46.24 & 68.46 & 34.64 & 31.37 & 37.42 & 62.25 & 69.28 & 50.98 & 51.27$_{\pm1.10}$ \\
 &  &  & Deformer & 51.47 & 36.93 & 57.84 & 32.35 & 23.04 & 26.96 & 34.80 & 60.95 & 55.56 & 42.21$_{\pm0.73}$ \\
 &  &  & Conformer & 63.24 & 50.98 & \underline{77.12} & 44.61 & 32.52 & \textbf{44.93} & 65.52 & 77.45 & 58.33 & 57.19$_{\pm1.32}$ \\
 &  &  & MSCFormer & 63.24 & 47.06 & 74.35 & 39.71 & 37.91 & 40.52 & 64.38 & 70.10 & 59.48 & 55.19$_{\pm1.20}$ \\
 &  &  & FBCNet & 63.07 & 49.35 & 69.12 & 46.41 & 34.15 & 38.07 & 60.46 & 75.82 & 63.40 & 55.54$_{\pm1.70}$ \\
 &  &  & TSception & 71.73 & 45.42 & 71.57 & 44.61 & 42.65 & 41.83 & 69.44 & \underline{78.92} & 61.93 & 58.68$_{\pm0.86}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 36.76 & 38.89 & 48.69 & 38.40 & \textbf{55.88} & 42.65 & 46.57 & 45.75 & 50.49 & 44.90$_{\pm1.31}$ \\
 &  &  & BIOT-1D & 57.52 & 41.18 & 51.96 & 31.54 & 39.05 & 30.72 & 47.88 & 57.52 & 52.78 & 45.57$_{\pm0.85}$ \\
 &  &  & BIOT-2D & 54.58 & 37.91 & 44.28 & 31.54 & 32.52 & 34.80 & 46.73 & 54.08 & 55.56 & 43.55$_{\pm0.75}$ \\
 &  &  & BIOT-6D & 61.93 & 43.79 & 56.54 & 30.07 & 36.76 & 34.31 & 59.97 & 59.31 & 54.74 & 48.60$_{\pm0.72}$ \\
 &  &  & LaBraM & 43.46 & 32.03 & 37.75 & 30.07 & 34.15 & 30.39 & 35.13 & 43.95 & 47.22 & 37.13$_{\pm0.92}$ \\
 &  &  & Neuro-GPT & 44.77 & 40.20 & 62.42 & 37.91 & 35.29 & 39.54 & 38.40 & 64.54 & 54.41 & 46.39$_{\pm1.92}$ \\
 &  &  & EEGPT & 46.08 & 28.27 & 33.66 & 31.05 & 26.96 & 32.84 & 31.37 & 41.01 & 43.63 & 34.99$_{\pm0.25}$ \\
 &  &  & CBraMod & 56.37 & 46.57 & 69.61 & 38.40 & 39.38 & 30.07 & 56.54 & 61.93 & 54.25 & 50.34$_{\pm1.18}$ \\
 &  &  & TFM & 38.73 & 29.74 & 35.13 & 28.92 & 21.73 & 29.25 & 35.13 & 39.54 & 41.50 & 33.30$_{\pm0.46}$ \\
 &  &  & BrainOmni-Tiny & 45.10 & 36.76 & 43.46 & 39.05 & 31.54 & 29.08 & 37.42 & 43.14 & 45.42 & 39.00$_{\pm0.19}$ \\
 &  &  & BrainOmni-Base & 47.22 & 33.99 & 39.87 & 35.95 & 30.07 & 28.59 & 37.75 & 41.67 & 43.30 & 37.60$_{\pm0.27}$ \\
 &  &  & EEGMamba & 45.42 & 33.82 & 44.12 & 37.09 & 31.86 & 32.35 & 29.74 & 45.92 & 41.99 & 38.04$_{\pm0.45}$ \\
 &  &  & MIRepNet & \underline{72.28} & \underline{53.96} & \textbf{82.67} & \textbf{50.00} & \underline{47.19} & \underline{43.23} & \textbf{80.20} & \textbf{79.70} & 60.23 & \textbf{63.27}$_{\pm0.47}$ \\
 &  &  & SingLEM & 33.82 & 26.14 & 28.43 & 27.29 & 26.14 & 30.07 & 32.03 & 27.12 & 29.41 & 28.94$_{\pm0.73}$ \\
 &  &  & LUNA-Base & 46.90 & 25.33 & 39.38 & 24.18 & 26.96 & 25.00 & 31.54 & 33.17 & 34.97 & 31.94$_{\pm1.24}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 31.86 & 30.72 & 33.66 & 33.33 & 30.07 & 26.31 & 34.48 & 27.61 & 34.80 & 31.43$_{\pm 0.85}$ \\
 &  &  & BIOT-1D & 56.05 & 41.34 & 49.02 & 33.99 & 45.92 & 33.82 & 51.63 & 54.25 & 55.39 & 46.82$_{\pm0.38}$ \\
 &  &  & BIOT-2D & 53.76 & 39.54 & 41.99 & 32.68 & 35.46 & 30.23 & 43.14 & 56.86 & 52.78 & 42.94$_{\pm0.33}$ \\
 &  &  & BIOT-6D & 56.21 & 41.34 & 53.43 & 37.25 & 41.01 & 38.56 & 52.94 & 60.46 & 50.33 & 47.95$_{\pm 0.53}$ \\
 &  &  & LaBraM & 39.54 & 29.25 & 39.38 & 28.76 & 36.44 & 29.58 & 35.46 & 37.75 & 42.32 & 35.38$_{\pm 0.45}$ \\
 &  &  & Neuro-GPT & 55.23 & 41.01 & 60.29 & 42.81 & 36.11 & 41.18 & 46.08 & 71.24 & 54.41 & 49.82$_{\pm 1.55}$ \\
 &  &  & EEGPT & 46.08 & 26.80 & 35.29 & 32.68 & 28.27 & 29.25 & 33.99 & 44.93 & 45.42 & 35.86$_{\pm 0.54}$ \\
 &  &  & CBraMod & 34.97 & 37.42 & 43.95 & 35.78 & 27.94 & 32.52 & 34.15 & 60.62 & 59.31 & 40.74$_{\pm1.06}$ \\
 &  &  & TFM & 26.47 & 26.80 & 31.70 & 27.94 & 22.88 & 26.14 & 24.18 & 29.90 & 33.99 & 27.78$_{\pm1.05}$ \\
 &  &  & BrainOmni-Tiny & 47.06 & 33.66 & 44.44 & 34.48 & 34.31 & 30.72 & 43.30 & 48.69 & 48.86 & 40.61$_{\pm 0.31}$ \\
 &  &  & BrainOmni-Base & 44.28 & 35.13 & 40.85 & 35.62 & 28.92 & 29.74 & 40.20 & 47.88 & 45.75 & 38.71$_{\pm0.36}$ \\
 &  &  & EEGMamba & 35.95 & 29.08 & 42.32 & 31.05 & 28.92 & 30.56 & 29.25 & 37.58 & 39.87 & 33.84$_{\pm0.40}$ \\
 &  &  & MIRepNet & 69.97 & 47.03 & 71.78 & 34.49 & 37.13 & 35.31 & 58.91 & 59.74 & 53.14 & 51.94$_{\pm1.84}$ \\
 &  &  & SingLEM & 32.35 & 30.23 & 30.07 & 25.00 & 31.21 & 27.29 & 32.19 & 28.76 & 31.70 & 29.87$_{\pm0.18}$ \\
 &  &  & LUNA-Base & 48.37 & 26.63 & 45.10 & 27.61 & 23.86 & 26.31 & 37.91 & 38.07 & 38.73 & 34.73$_{\pm0.05}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.7cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 27.78 & 3.24 & 37.04 & 6.94 & 6.94 & -1.85 & 15.74 & 43.06 & 19.44 & 17.59 \\
 &  &  & EEGNet & 48.30 & 2.47 & 59.41 & 13.42 & 0.92 & 4.63 & 9.57 & 47.84 & \textbf{53.86} & 26.63$_{\pm 0.75}$ \\
 &  &  & ShallowConv & 57.56 & 8.18 & 37.19 & 16.82 & 3.24 & 3.70 & 8.33 & 54.32 & 48.30 & 26.40$_{\pm 0.67}$ \\
 &  &  & LMDA & 55.40 & 10.19 & 54.78 & 14.20 & 3.70 & 8.02 & 6.02 & \underline{56.48} & \underline{52.78} & 29.06$_{\pm 0.40}$ \\
 &  &  & CNN-T & 42.44 & 8.64 & 34.57 & 9.72 & 1.39 & 4.32 & 2.93 & 34.72 & 31.02 & 18.86$_{\pm 0.74}$ \\
 &  &  & Deformer & 41.98 & 0.15 & 47.38 & 12.34 & 2.16 & 5.71 & 8.02 & 41.20 & 40.12 & 22.03$_{\pm 0.89}$ \\
 &  &  & Conformer & 47.84 & 1.85 & 43.06 & 8.64 & 2.47 & 7.41 & 0.46 & 51.70 & 38.43 & 22.19$_{\pm 1.64}$ \\
 &  &  & MSCFormer & 36.88 & 3.24 & 49.38 & 15.28 & 1.85 & 5.09 & 0.77 & 33.95 & 30.25 & 19.63$_{\pm3.39}$ \\
 &  &  & FBCNet & 42.59 & 4.94 & 47.22 & 18.83 & 1.39 & -0.62 & 8.18 & 51.39 & 39.51 & 23.71$_{\pm1.03}$ \\
 &  &  & TSception & 50.93 & 3.55 & 31.33 & 12.04 & 0.62 & 3.70 & 11.11 & 53.24 & 32.41 & 22.10$_{\pm0.84}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 30.56 & \underline{25.31} & 42.13 & 20.99 & \textbf{45.68} & \textbf{28.24} & \textbf{52.00} & 35.34 & 33.02 & 34.81$_{\pm 0.34}$ \\
 &  &  & BIOT-1D & 23.77 & 4.17 & 10.34 & 7.87 & 5.25 & 7.41 & 8.02 & 12.04 & 7.25 & 9.57$_{\pm0.72}$ \\
 &  &  & BIOT-2D & 14.51 & 9.57 & 21.76 & 8.33 & 4.32 & 5.40 & 8.18 & 18.21 & 9.57 & 11.09$_{\pm2.72}$ \\
 &  &  & BIOT-6D & 16.21 & 8.80 & 19.14 & 11.26 & 10.80 & 5.56 & 6.17 & 24.08 & 9.26 & 12.36$_{\pm 1.23}$ \\
 &  &  & LaBraM & 35.96 & 16.05 & 45.37 & 15.43 & 24.23 & 20.37 & 34.42 & 34.11 & 37.19 & 29.24$_{\pm 1.91}$ \\
 &  &  & Neuro-GPT & 46.30 & 9.57 & 50.15 & 12.66 & 8.95 & 16.36 & 19.75 & 54.17 & 45.68 & 29.29$_{\pm 0.94}$ \\
 &  &  & EEGPT & 19.75 & 2.47 & 12.19 & 4.63 & 3.55 & 7.87 & 7.71 & 12.65 & 16.51 & 9.65$_{\pm 1.93}$ \\
 &  &  & CBraMod & 39.35 & \textbf{29.32} & 50.93 & \textbf{30.55} & \underline{24.38} & \underline{26.54} & 39.66 & 46.91 & 48.77 & \underline{37.38}$_{\pm 0.30}$ \\
 &  &  & TFM & 10.49 & 7.72 & 11.88 & 9.88 & 4.01 & 2.78 & 6.48 & 16.67 & 14.35 & 9.36$_{\pm0.87}$ \\
 &  &  & BrainOmni-Tiny & 24.23 & 13.74 & 33.18 & 10.65 & 17.44 & 16.51 & 22.38 & 30.86 & 29.94 & 22.10$_{\pm 1.07}$ \\
 &  &  & BrainOmni-Base & 23.77 & 10.03 & 32.56 & 9.57 & 17.13 & 17.59 & 23.77 & 29.48 & 27.31 & 21.24$_{\pm1.10}$ \\
 &  &  & EEGMamba & 39.66 & 17.59 & 52.16 & 16.20 & 6.48 & 18.06 & 23.46 & 33.80 & 41.20 & 27.62$_{\pm0.72}$ \\
 &  &  & MIRepNet & \underline{62.81} & 20.37 & \textbf{71.30} & 28.40 & 17.75 & 21.76 & 30.25 & \textbf{59.72} & 33.95 & \textbf{38.48}$_{\pm0.45}$ \\
 &  &  & SingLEM & 12.35 & 1.85 & 6.94 & 7.87 & 11.42 & 6.94 & 7.72 & 6.33 & 5.40 & 7.42$_{\pm0.13}$ \\
 &  &  & LUNA-Base & 9.26 & 1.54 & 15.59 & 4.01 & 0.00 & 4.78 & 0.00 & 4.48 & 6.64 & 5.14$_{\pm0.66}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 8.49 & 1.85 & 14.35 & 8.64 & 10.96 & 3.70 & 17.28 & 10.96 & 10.96 & 9.57$_{\pm 0.54}$ \\
 &  &  & BIOT-1D & 17.75 & 0.46 & 6.02 & 9.10 & -0.15 & 6.17 & 0.00 & 14.81 & 2.31 & 6.28$_{\pm0.56}$ \\
 &  &  & BIOT-2D & 14.81 & 2.31 & 10.03 & 7.72 & -0.15 & -0.15 & 2.78 & 13.27 & 15.43 & 7.34$_{\pm0.61}$ \\
 &  &  & BIOT-6D & 13.27 & 9.88 & 7.56 & 5.86 & 0.00 & 8.64 & -2.01 & 19.75 & 7.56 & 7.84$_{\pm 1.34}$ \\
 &  &  & LaBraM & 30.56 & 10.96 & 32.56 & 16.82 & 21.14 & 19.14 & 22.22 & 27.01 & 30.71 & 23.46$_{\pm 0.37}$ \\
 &  &  & Neuro-GPT & 39.51 & 17.90 & 50.46 & \underline{29.94} & 10.49 & 11.11 & 19.75 & 52.16 & 47.53 & 30.98$_{\pm 1.39}$ \\
 &  &  & EEGPT & 28.40 & 7.72 & 18.36 & 12.50 & 9.10 & 12.65 & 14.81 & 23.30 & 21.60 & 16.50$_{\pm 1.66}$ \\
 &  &  & CBraMod & 32.41 & 8.49 & 40.90 & 12.81 & 5.71 & 5.56 & 10.34 & 42.13 & 39.04 & 21.93$_{\pm0.66}$ \\
 &  &  & TFM & 10.49 & 3.55 & 10.96 & 4.94 & 2.47 & -0.46 & 1.23 & 2.62 & 4.32 & 4.46$_{\pm0.40}$ \\
 &  &  & BrainOmni-Tiny & 27.16 & 9.72 & 31.79 & 8.33 & 12.81 & 14.81 & 18.67 & 27.01 & 27.01 & 19.70$_{\pm 0.48}$ \\
 &  &  & BrainOmni-Base & 24.23 & 9.72 & 28.86 & 10.03 & 14.66 & 14.81 & 18.21 & 27.47 & 27.62 & 19.51$_{\pm0.77}$ \\
 &  &  & EEGMamba & 19.14 & 7.41 & 21.30 & 7.10 & 4.17 & 13.89 & 15.43 & 7.10 & 16.36 & 12.43$_{\pm0.27}$ \\
 &  &  & MIRepNet & \textbf{64.35} & 1.23 & \underline{66.82} & 19.60 & 15.12 & 10.80 & \underline{45.99} & 52.93 & 28.86 & 33.97$_{\pm0.37}$ \\
 &  &  & SingLEM & 16.05 & 11.27 & 12.96 & 12.96 & 14.35 & 10.80 & 13.73 & 8.33 & 0.62 & 11.23$_{\pm0.30}$ \\
 &  &  & LUNA-Base & 17.75 & 0.62 & 18.67 & 3.55 & 0.00 & 0.15 & 3.24 & 4.48 & 2.01 & 5.61$_{\pm0.76}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{71.24} & \textbf{39.87} & 69.28 & \underline{28.76} & 13.07 & 22.88 & \underline{69.93} & 67.32 & 45.10 & \underline{47.49} \\
 &  &  & EEGNet & 49.89 & 11.55 & 55.12 & 16.56 & 6.54 & 8.06 & 41.61 & 57.95 & \textbf{55.34} & 33.62$_{\pm 1.51}$ \\
 &  &  & ShallowConv & 48.15 & 29.63 & 54.25 & 27.89 & 8.06 & 16.99 & 36.60 & 57.73 & \underline{55.12} & 37.16$_{\pm 1.17}$ \\
 &  &  & LMDA & 49.67 & 24.84 & 54.03 & 21.35 & 4.79 & 12.63 & 32.90 & 61.44 & 51.85 & 34.83$_{\pm 1.01}$ \\
 &  &  & CNN-T & 47.71 & 28.32 & 57.95 & 12.85 & 8.50 & 16.56 & 49.67 & 59.04 & 34.64 & 35.03$_{\pm 1.47}$ \\
 &  &  & Deformer & 35.29 & 15.90 & 43.79 & 9.80 & 0.00 & 2.62 & 13.07 & 47.93 & 40.74 & 22.95$_{\pm 0.97}$ \\
 &  &  & Conformer & 50.98 & 34.64 & \underline{69.50} & 26.14 & 10.02 & \textbf{26.58} & 54.03 & 69.93 & 44.45 & 42.92$_{\pm 1.75}$ \\
 &  &  & MSCFormer & 50.98 & 29.41 & 65.80 & 19.61 & 17.21 & 20.70 & 52.51 & 60.13 & 45.97 & 40.26$_{\pm1.60}$ \\
 &  &  & FBCNet & 50.76 & 32.46 & 58.82 & 28.54 & 12.20 & 17.43 & 47.28 & 67.76 & 51.20 & 40.72$_{\pm2.26}$ \\
 &  &  & TSception & 62.31 & 27.23 & 62.09 & 26.14 & 23.53 & 22.44 & 59.26 & \underline{71.90} & 49.24 & 44.90$_{\pm1.14}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 15.68 & 18.52 & 31.59 & 17.86 & \textbf{41.17} & 23.53 & 28.76 & 27.67 & 33.99 & 26.53$_{\pm 1.76}$ \\
 &  &  & BIOT-1D & 43.36 & 21.57 & 35.95 & 8.71 & 18.74 & 7.63 & 30.50 & 43.36 & 37.04 & 27.43$_{\pm1.13}$ \\
 &  &  & BIOT-2D & 39.43 & 17.21 & 25.71 & 8.71 & 10.02 & 13.07 & 28.98 & 38.78 & 40.74 & 24.74$_{\pm1.00}$ \\
 &  &  & BIOT-6D & 49.24 & 25.06 & 42.05 & 6.75 & 15.69 & 12.42 & 46.62 & 45.75 & 39.65 & 31.47$_{\pm 0.95}$ \\
 &  &  & LaBraM & 24.62 & 9.37 & 16.99 & 6.75 & 12.20 & 7.19 & 13.51 & 25.27 & 29.63 & 16.17$_{\pm 1.22}$ \\
 &  &  & Neuro-GPT & 26.36 & 20.26 & 49.89 & 17.21 & 13.73 & 19.39 & 17.86 & 52.72 & 39.22 & 28.52$_{\pm2.55}$ \\
 &  &  & EEGPT & 28.10 & 4.36 & 11.55 & 8.06 & 2.83 & 10.46 & 8.49 & 21.35 & 24.84 & 13.31$_{\pm 0.34}$ \\
 &  &  & CBraMod & 41.83 & 28.76 & 59.48 & 17.87 & 19.17 & 6.75 & 42.05 & 49.24 & 39.00 & 33.79$_{\pm 1.58}$ \\
 &  &  & TFM & 18.30 & 6.32 & 13.51 & 5.23 & -4.36 & 5.66 & 13.51 & 19.39 & 22.00 & 11.06$_{\pm0.61}$ \\
 &  &  & BrainOmni-Tiny & 26.80 & 15.69 & 24.62 & 18.74 & 8.71 & 5.45 & 16.56 & 24.18 & 27.23 & 18.67$_{\pm 0.26}$ \\
 &  &  & BrainOmni-Base & 29.63 & 11.98 & 19.83 & 14.60 & 6.75 & 4.79 & 16.99 & 22.22 & 24.40 & 16.80$_{\pm0.36}$ \\
 &  &  & EEGMamba & 27.23 & 11.76 & 25.49 & 16.12 & 9.15 & 9.80 & 6.32 & 27.89 & 22.66 & 17.38$_{\pm0.59}$ \\
 &  &  & MIRepNet & \underline{63.02} & \underline{38.62} & \textbf{76.89} & \textbf{33.61} & \underline{29.79} & \underline{24.40} & \textbf{73.61} & \textbf{72.94} & 47.15 & \textbf{51.11}$_{\pm0.55}$ \\
 &  &  & SingLEM & 11.76 & 1.53 & 4.58 & 3.05 & 1.53 & 6.75 & 9.37 & 2.83 & 5.88 & 5.25$_{\pm0.98}$ \\
 &  &  & LUNA-Base & 29.19 & 0.44 & 19.17 & -1.09 & 2.61 & 0.00 & 8.71 & 10.89 & 13.29 & 9.25$_{\pm1.66}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 9.15 & 7.63 & 11.55 & 11.11 & 6.75 & 1.74 & 12.64 & 3.49 & 13.07 & 8.57$_{\pm 1.13}$ \\
 &  &  & BIOT-1D & 41.39 & 21.79 & 32.03 & 11.98 & 27.89 & 11.76 & 35.51 & 39.00 & 40.52 & 29.10$_{\pm0.50}$ \\
 &  &  & BIOT-2D & 38.34 & 19.39 & 22.66 & 10.24 & 13.94 & 6.97 & 24.18 & 42.48 & 37.04 & 23.92$_{\pm0.45}$ \\
 &  &  & BIOT-6D & 41.61 & 21.79 & 37.91 & 16.34 & 21.35 & 18.08 & 37.25 & 47.28 & 33.77 & 30.60$_{\pm 0.71}$ \\
 &  &  & LaBraM & 19.39 & 5.66 & 19.17 & 5.01 & 15.25 & 6.10 & 13.94 & 16.99 & 23.09 & 13.85$_{\pm 0.60}$ \\
 &  &  & Neuro-GPT & 40.31 & 21.35 & 47.06 & 23.75 & 14.81 & 21.57 & 28.10 & 61.66 & 39.22 & 33.09$_{\pm 2.07}$ \\
 &  &  & EEGPT & 28.10 & 2.40 & 13.73 & 10.24 & 4.36 & 5.66 & 11.98 & 26.58 & 27.23 & 14.48$_{\pm 0.72}$ \\
 &  &  & CBraMod & 13.29 & 16.56 & 25.27 & 14.38 & 3.92 & 10.02 & 12.20 & 47.49 & 45.75 & 20.99$_{\pm1.42}$ \\
 &  &  & TFM & 1.96 & 2.40 & 8.93 & 3.92 & -2.83 & 1.53 & -1.09 & 6.54 & 11.98 & 3.70$_{\pm1.39}$ \\
 &  &  & BrainOmni-Tiny & 29.41 & 11.55 & 25.93 & 12.64 & 12.42 & 7.63 & 24.40 & 31.59 & 31.81 & 20.82$_{\pm 0.42}$ \\
 &  &  & BrainOmni-Base & 25.71 & 13.51 & 21.13 & 14.16 & 5.23 & 6.32 & 20.26 & 30.50 & 27.67 & 18.28$_{\pm0.48}$ \\
 &  &  & EEGMamba & 14.60 & 5.45 & 23.09 & 8.06 & 5.23 & 7.41 & 5.66 & 16.78 & 19.83 & 11.79$_{\pm0.54}$ \\
 &  &  & MIRepNet & 60.11 & 29.52 & 62.45 & 14.06 & 17.48 & 14.22 & 45.71 & 46.64 & 37.55 & 36.42$_{\pm2.25}$ \\
 &  &  & SingLEM & 9.80 & 6.97 & 6.75 & 0.00 & 8.28 & 3.05 & 9.59 & 5.01 & 8.93 & 6.49$_{\pm0.24}$ \\
 &  &  & LUNA-Base & 31.15 & 2.18 & 26.80 & 3.49 & -1.53 & 1.74 & 17.21 & 17.43 & 18.30 & 12.98$_{\pm0.07}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.7cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 77.50 & 54.17 & 53.75 & 91.25 & 85.62 & \underline{83.12} & 63.12 & 68.75 & 81.88 & 73.24 \\
 &  &  & EEGNet & 73.33 & 59.72 & 55.42 & 94.58 & 82.92 & \textbf{83.96} & 73.54 & 76.67 & 87.29 & 76.38$_{\pm0.59}$ \\
 &  &  & ShallowConv & 72.71 & 60.56 & 55.83 & 91.46 & 77.50 & 70.83 & 74.38 & 77.92 & 86.88 & 74.23$_{\pm0.39}$ \\
 &  &  & LMDA & 75.42 & 54.17 & 52.71 & 96.46 & 81.67 & 82.08 & 73.12 & 73.96 & 84.38 & 74.88$_{\pm0.67}$ \\
 &  &  & CNN-T & 66.04 & 53.06 & 51.04 & \underline{97.08} & 78.12 & 76.88 & 68.12 & 70.83 & 79.58 & 71.20$_{\pm0.42}$ \\
 &  &  & Deformer & 68.12 & 56.67 & 57.50 & 97.50 & 80.62 & 82.71 & 70.42 & 75.42 & 84.79 & 74.86$_{\pm0.82}$ \\
 &  &  & Conformer & 73.54 & 51.11 & 54.17 & 97.50 & 87.92 & 76.25 & 72.29 & 74.17 & 80.62 & 74.17$_{\pm0.49}$ \\
 &  &  & MSCFormer & 63.12 & 58.06 & 58.13 & 93.54 & 80.00 & 78.96 & 72.71 & 76.46 & 85.21 & 74.02$_{\pm0.70}$ \\
 &  &  & FBCNet & 79.17 & 51.39 & 56.04 & 96.25 & 81.46 & 63.33 & 65.83 & 70.00 & \underline{88.75} & 72.47$_{\pm0.74}$ \\
 &  &  & TSception & 70.83 & 54.72 & 50.42 & 95.21 & 75.83 & 74.17 & 58.12 & 66.88 & 79.38 & 69.51$_{\pm0.99}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 68.75 & \underline{68.06} & \textbf{71.04} & 68.75 & \textbf{96.67} & 68.96 & \textbf{87.71} & 74.79 & 55.42 & 73.35$_{\pm0.06}$ \\
 &  &  & BIOT-1D & 66.88 & 53.89 & 52.71 & 90.83 & 80.21 & 70.42 & 67.08 & 75.42 & 75.83 & 70.36$_{\pm1.82}$ \\
 &  &  & BIOT-2D & 70.42 & 55.00 & 53.96 & 92.71 & 75.42 & 72.92 & 66.46 & 75.83 & 73.54 & 70.69$_{\pm0.98}$ \\
 &  &  & BIOT-6D & 68.75 & 57.78 & 51.46 & 91.25 & 73.75 & 64.38 & 72.71 & 72.50 & 79.38 & 70.22$_{\pm1.32}$ \\
 &  &  & LaBraM & \textbf{80.21} & 64.17 & 58.54 & 91.88 & 88.54 & 77.08 & 78.12 & 77.29 & 76.88 & 76.97$_{\pm1.08}$ \\
 &  &  & Neuro-GPT & 73.12 & 66.39 & 59.38 & 87.92 & 95.42 & 68.75 & \underline{85.00} & 80.42 & 82.92 & 77.70$_{\pm0.70}$ \\
 &  &  & EEGPT & 62.92 & 66.11 & 61.88 & 72.71 & 90.00 & 64.17 & 83.12 & 77.50 & 63.96 & 71.37$_{\pm0.16}$ \\
 &  &  & CBraMod & 73.33 & 64.44 & 54.17 & 92.71 & 91.25 & 81.25 & 76.25 & 72.08 & 73.54 & 75.45$_{\pm0.35}$ \\
 &  &  & TFM & 54.17 & 51.11 & 60.83 & 63.33 & 72.71 & 58.12 & 63.12 & 62.71 & 55.00 & 60.12$_{\pm3.00}$ \\
 &  &  & BrainOmni-Tiny & 68.75 & 58.89 & 62.50 & 63.75 & 92.29 & 63.12 & 81.25 & 76.04 & 64.58 & 70.13$_{\pm0.89}$ \\
 &  &  & BrainOmni-Base & 63.75 & 61.39 & 58.54 & 65.62 & 90.21 & 62.08 & 79.58 & 76.88 & 65.62 & 69.30$_{\pm0.89}$ \\
 &  &  & EEGMamba & 66.46 & \textbf{70.56} & \underline{70.21} & 64.58 & 95.00 & 68.12 & 83.54 & 80.21 & 61.04 & 73.30$_{\pm0.57}$ \\
 &  &  & MIRepNet & 77.50 & 66.94 & 60.21 & 96.04 & 85.62 & 79.79 & 69.79 & \underline{85.00} & 84.79 & \underline{78.41}$_{\pm0.52}$ \\
 &  &  & SingLEM & 64.79 & 60.56 & 56.46 & 69.79 & 76.88 & 73.33 & 72.29 & 70.00 & 61.67 & 67.31$_{\pm0.18}$ \\
 &  &  & LUNA-Base & 58.54 & 53.61 & 52.50 & 66.25 & 52.08 & 50.21 & 55.21 & 50.42 & 66.67 & 56.17$_{\pm3.14}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.62 & 55.00 & 58.96 & 56.25 & 71.25 & 57.71 & 69.38 & 67.92 & 52.08 & 60.46$_{\pm 1.06}$ \\
 &  &  & BIOT-1D & 70.21 & 51.11 & 52.71 & 94.58 & 64.17 & 66.88 & 58.12 & 74.17 & 78.54 & 67.83$_{\pm2.78}$ \\
 &  &  & BIOT-2D & 63.96 & 50.56 & 49.58 & 90.62 & 57.71 & 62.50 & 56.67 & 73.33 & 57.92 & 62.54$_{\pm1.29}$ \\
 &  &  & BIOT-6D & 63.96 & 51.94 & 49.38 & 80.00 & 63.12 & 65.62 & 52.71 & 61.88 & 63.54 & 61.35$_{\pm 2.11}$ \\
 &  &  & LaBraM & 66.25 & 47.78 & 52.71 & 83.54 & 71.04 & 60.21 & 62.71 & 70.00 & 71.25 & 65.05$_{\pm 0.23}$ \\
 &  &  & Neuro-GPT & 68.12 & 65.56 & 58.75 & 79.79 & \underline{96.46} & 65.21 & 81.67 & \textbf{85.21} & 79.38 & 75.57$_{\pm 1.26}$ \\
 &  &  & EEGPT & 65.21 & 65.00 & 65.62 & 74.58 & 89.17 & 63.12 & 79.17 & 79.58 & 67.29 & 72.08$_{\pm 2.07}$ \\
 &  &  & CBraMod & 62.91 & 53.89 & 49.38 & 96.66 & 66.87 & 81.05 & 64.58 & 69.79 & 78.33 & 69.27$_{\pm 0.55}$ \\
 &  &  & TFM & 53.75 & 46.67 & 56.46 & 49.79 & 51.04 & 51.46 & 52.92 & 46.88 & 49.79 & 50.97$_{\pm1.13}$ \\
 &  &  & BrainOmni-Tiny & 66.46 & 55.28 & 57.50 & 58.12 & 89.38 & 56.67 & 80.00 & 69.17 & 61.88 & 66.05$_{\pm 0.53}$ \\
 &  &  & BrainOmni-Base & 65.21 & 60.00 & 59.58 & 59.38 & 90.42 & 59.17 & 80.42 & 68.54 & 64.58 & 67.48$_{\pm0.25}$ \\
 &  &  & EEGMamba & 59.17 & 61.39 & 55.62 & 55.42 & 76.25 & 63.54 & 67.71 & 63.54 & 54.79 & 61.94$_{\pm0.31}$ \\
 &  &  & MIRepNet & \underline{78.75} & 62.50 & 64.17 & 95.62 & 84.17 & \textbf{83.96} & 72.08 & 83.96 & \textbf{89.38} & \textbf{79.40}$_{\pm0.06}$ \\
 &  &  & SingLEM & 58.75 & 53.61 & 59.17 & 64.38 & 72.50 & 59.38 & 74.79 & 77.29 & 53.33 & 63.69$_{\pm0.36}$ \\
 &  &  & LUNA-Base & 47.08 & 51.94 & 49.38 & 48.33 & 53.96 & 53.12 & 50.00 & 58.54 & 47.50 & 51.10$_{\pm0.65}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 83.93 & 58.33 & 51.79 & \textbf{100.00} & 87.50 & \textbf{88.39} & 67.86 & 87.50 & 87.50 & 79.20 \\
 &  &  & EEGNet & 73.81 & 53.57 & 52.08 & 98.21 & 84.23 & 77.68 & 70.83 & 84.23 & 85.12 & 75.53$_{\pm3.67}$ \\
 &  &  & ShallowConv & 74.11 & 56.35 & 44.35 & 98.51 & 78.57 & 78.87 & 64.58 & 82.74 & \textbf{92.56} & 74.52$_{\pm 0.71}$ \\
 &  &  & LMDA & 81.25 & 52.78 & 45.54 & 98.51 & 78.57 & 75.60 & 67.56 & 84.52 & 91.67 & 75.11$_{\pm1.63}$ \\
 &  &  & CNN-T & 71.13 & 57.54 & 52.68 & 97.92 & 87.20 & 76.49 & 65.77 & 84.82 & 88.39 & 75.77$_{\pm0.38}$ \\
 &  &  & Deformer & 63.39 & 48.81 & 47.92 & 97.92 & 84.52 & 71.73 & 70.83 & 86.01 & 86.01 & 73.02$_{\pm2.13}$ \\
 &  &  & Conformer & \textbf{88.69} & 55.16 & 54.76 & 97.62 & 89.29 & 81.85 & 75.89 & \textbf{88.69} & 89.58 & 80.17$_{\pm0.25}$ \\
 &  &  & MSCFormer & \textbf{88.69} & 48.02 & 63.10 & 97.62 & 86.61 & 80.65 & 77.08 & 82.14 & 90.48 & 79.38$_{\pm0.83}$ \\
 &  &  & FBCNet & 75.60 & 48.41 & 55.36 & 97.92 & 83.33 & 76.49 & 62.80 & 82.44 & \underline{92.26} & 74.96$_{\pm0.94}$ \\
 &  &  & TSception & \underline{84.52} & 57.14 & 57.14 & \underline{99.11} & 92.56 & \underline{84.52} & 69.64 & 87.80 & 90.77 & \underline{80.36}$_{\pm0.65}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 65.18 & 56.35 & \textbf{79.76} & 53.87 & \textbf{100.0} & 83.63 & \textbf{91.67} & 63.69 & 51.19 & 71.70$_{\pm1.46}$ \\
 &  &  & BIOT-1D & 58.33 & 48.81 & 47.32 & 70.24 & 64.88 & 54.17 & 60.42 & 71.13 & 64.58 & 59.99$_{\pm0.87}$ \\
 &  &  & BIOT-2D & 59.23 & 53.17 & 52.68 & 75.00 & 62.50 & 55.65 & 51.79 & 69.05 & 69.64 & 60.97$_{\pm0.72}$ \\
 &  &  & BIOT-6D & 69.35 & 49.21 & 51.49 & 90.48 & 88.10 & 63.69 & 59.82 & 73.81 & 69.94 & 68.43$_{\pm0.42}$ \\
 &  &  & LaBraM & 61.61 & 48.41 & 58.04 & 96.43 & 97.02 & 50.30 & 74.11 & 83.93 & 58.04 & 69.76$_{\pm1.23}$ \\
 &  &  & Neuro-GPT & 66.07 & 57.94 & 61.61 & 78.57 & \underline{98.81} & 76.49 & 79.46 & 86.01 & 72.32 & 75.25$_{\pm1.58}$ \\
 &  &  & EEGPT & 58.63 & 55.95 & 55.36 & 57.14 & 83.04 & 61.01 & 63.69 & 62.20 & 61.61 & 62.07$_{\pm0.74}$ \\
 &  &  & CBraMod & 66.37 & 50.40 & 54.17 & 98.21 & \underline{98.81} & 82.14 & 78.27 & 82.74 & 85.42 & 77.39$_{\pm0.35}$ \\
 &  &  & TFM & 54.17 & 51.98 & 55.36 & 53.87 & 92.56 & 45.54 & 55.36 & 62.80 & 58.63 & 58.92$_{\pm2.41}$ \\
 &  &  & BrainOmni-Tiny & 55.36 & 56.35 & 49.40 & 65.48 & 92.86 & 63.10 & 65.18 & 66.96 & 55.06 & 63.30$_{\pm0.98}$ \\
 &  &  & BrainOmni-Base & 50.30 & 54.76 & 47.02 & 60.71 & 92.86 & 63.39 & 77.38 & 59.52 & 50.60 & 61.84$_{\pm0.76}$ \\
 &  &  & EEGMamba & 56.55 & 56.75 & 59.82 & 62.50 & 92.26 & 65.77 & 74.70 & 69.64 & 47.62 & 65.07$_{\pm1.86}$ \\
 &  &  & MIRepNet & \underline{84.52} & 57.54 & 60.42 & 98.81 & 88.99 & 82.44 & 81.25 & 86.90 & 88.99 & \textbf{81.10}$_{\pm1.37}$ \\
 &  &  & SingLEM & 57.44 & 52.38 & 52.38 & 61.31 & 53.87 & 55.06 & 61.90 & 63.10 & 53.27 & 56.75$_{\pm1.66}$ \\
 &  &  & LUNA-Base & 51.79 & 51.98 & 51.79 & 50.30 & 75.00 & 49.70 & 52.38 & 68.75 & 56.85 & 56.50$_{\pm0.74}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 52.68 & 51.59 & 51.79 & 50.00 & 68.75 & 53.27 & 61.90 & 58.04 & 49.40 & 55.27$_{\pm 2.40}$ \\
 &  &  & BIOT-1D & 67.26 & 50.00 & 45.24 & 80.36 & 78.87 & 57.44 & 57.14 & 71.43 & 64.58 & 63.59$_{\pm0.80}$ \\
 &  &  & BIOT-2D & 52.98 & 53.97 & 49.70 & 81.85 & 68.45 & 55.06 & 53.27 & 72.02 & 66.96 & 61.59$_{\pm2.40}$ \\
 &  &  & BIOT-6D & 68.15 & 50.79 & 52.08 & 83.63 & 82.74 & 61.61 & 52.08 & 77.68 & 75.60 & 67.15$_{\pm 1.64}$ \\
 &  &  & LaBraM & 56.85 & 49.21 & 56.25 & 77.08 & 65.48 & 47.92 & 59.82 & 73.51 & 52.38 & 59.83$_{\pm 1.22}$ \\
 &  &  & Neuro-GPT & 70.24 & \textbf{65.48} & \underline{65.18} & 75.00 & 97.32 & 84.23 & \underline{81.55} & 81.25 & 69.94 & 76.69$_{\pm 1.35}$ \\
 &  &  & EEGPT & 59.23 & \underline{61.11} & 58.93 & 68.45 & 88.39 & 65.18 & 61.61 & 67.56 & 62.50 & 65.88$_{\pm 2.18}$ \\
 &  &  & CBraMod & 56.55 & 52.78 & 53.27 & 89.88 & 95.54 & 65.18 & 56.85 & 83.93 & 79.46 & 70.38$_{\pm 0.90}$ \\
 &  &  & TFM & 52.38 & 55.16 & 53.57 & 49.70 & 62.20 & 42.86 & 51.49 & 51.19 & 43.15 & 51.30$_{\pm1.08}$ \\
 &  &  & BrainOmni-Tiny & 56.85 & 58.33 & 54.46 & 52.08 & 80.36 & 59.23 & 61.31 & 65.77 & 49.70 & 59.79$_{\pm 0.60}$ \\
 &  &  & BrainOmni-Base & 52.98 & 55.16 & 46.43 & 61.01 & 79.46 & 61.01 & 66.96 & 59.52 & 49.40 & 59.10$_{\pm0.30}$ \\
 &  &  & EEGMamba & 50.60 & 57.94 & 51.79 & 57.74 & 83.33 & 60.12 & 58.63 & 66.96 & 44.05 & 59.02$_{\pm0.34}$ \\
 &  &  & MIRepNet & 73.21 & 58.33 & 63.99 & 96.43 & 85.42 & 70.83 & 67.26 & \underline{88.39} & 87.50 & 76.82$_{\pm1.41}$ \\
 &  &  & SingLEM & 58.33 & 46.43 & 56.55 & 54.46 & 57.74 & 54.76 & 65.77 & 59.52 & 55.06 & 56.51$_{\pm1.27}$ \\
 &  &  & LUNA-Base & 50.60 & 50.79 & 51.79 & 49.70 & 73.21 & 44.94 & 51.49 & 70.24 & 57.74 & 55.61$_{\pm0.89}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.7cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 55.00 & 8.33 & 7.50 & 82.50 & 71.25 & \underline{66.25} & 26.25 & 37.50 & 63.75 & 46.48 \\
 &  &  & EEGNet & 46.67 & 19.44 & 10.83 & 89.17 & 65.83 & \textbf{67.92} & 47.08 & 53.33 & 74.58 & 52.76$_{\pm 1.17}$ \\
 &  &  & ShallowConv & 45.42 & 21.11 & 11.67 & 82.92 & 55.00 & 41.67 & 48.75 & 55.83 & 73.75 & 48.46$_{\pm 0.78}$ \\
 &  &  & LMDA & 50.83 & 8.33 & 5.42 & 92.92 & 63.33 & 64.17 & 46.25 & 47.92 & 68.75 & 49.77$_{\pm 1.34}$ \\
 &  &  & CNN-T & 32.08 & 6.11 & 2.08 & \underline{94.17} & 56.25 & 53.75 & 36.25 & 41.67 & 59.17 & 42.39$_{\pm 0.84}$ \\
 &  &  & Deformer & 36.25 & 13.33 & 15.00 & \textbf{95.00} & 61.25 & 65.42 & 40.83 & 50.83 & 69.58 & 49.72$_{\pm 1.64}$ \\
 &  &  & Conformer & 47.08 & 2.22 & 8.33 & \textbf{95.00} & 75.83 & 52.50 & 44.58 & 48.33 & 61.25 & 48.35$_{\pm 0.97}$ \\
 &  &  & MSCFormer & 26.25 & 16.11 & 16.25 & 87.08 & 60.00 & 57.92 & 45.42 & 52.92 & 70.42 & 48.04$_{\pm1.39}$ \\
 &  &  & FBCNet & 58.33 & 2.78 & 12.08 & 92.50 & 62.92 & 26.67 & 31.67 & 40.00 & \underline{77.50} & 44.94$_{\pm1.48}$ \\
 &  &  & TSception & 41.67 & 9.44 & 0.83 & 90.42 & 51.67 & 48.33 & 16.25 & 33.75 & 58.75 & 39.01$_{\pm1.99}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 37.50 & \underline{36.11} & \textbf{42.08} & 37.50 & \textbf{93.33} & 37.92 & \textbf{75.42} & 49.58 & 10.83 & 46.70$_{\pm 0.12}$ \\
 &  &  & BIOT-1D & 33.75 & 7.78 & 5.42 & 81.67 & 60.42 & 40.83 & 34.17 & 50.83 & 51.67 & 40.73$_{\pm3.64}$ \\
 &  &  & BIOT-2D & 40.83 & 10.00 & 7.92 & 85.42 & 50.83 & 45.83 & 32.92 & 51.67 & 47.08 & 41.39$_{\pm1.96}$ \\
 &  &  & BIOT-6D & 37.50 & 15.56 & 3.33 & 82.50 & 47.50 & 28.75 & 45.42 & 45.00 & 58.75 & 40.43$_{\pm 2.63}$ \\
 &  &  & LaBraM & \textbf{60.42} & 28.33 & 17.08 & 83.75 & 77.08 & 54.17 & 56.25 & 54.58 & 53.75 & 53.94$_{\pm 2.16}$ \\
 &  &  & Neuro-GPT & 46.25 & 32.78 & 18.75 & 75.83 & 90.83 & 37.50 & \underline{70.00} & 60.83 & 65.83 & 55.40$_{\pm 1.40}$ \\
 &  &  & EEGPT & 25.83 & 32.22 & 23.75 & 45.42 & 80.00 & 28.33 & 66.25 & 55.00 & 27.92 & 42.75$_{\pm 0.32}$ \\
 &  &  & CBraMod & 46.67 & 28.89 & 8.33 & 85.42 & 82.50 & 62.50 & 52.50 & 44.17 & 47.08 & 50.89$_{\pm 0.70}$ \\
 &  &  & TFM & 8.33 & 2.22 & 21.67 & 26.67 & 45.42 & 16.25 & 26.25 & 25.42 & 10.00 & 20.25$_{\pm6.00}$ \\
 &  &  & BrainOmni-Tiny & 37.50 & 17.78 & 25.00 & 27.50 & 84.58 & 26.25 & 62.50 & 52.08 & 29.17 & 40.26$_{\pm 1.78}$ \\
 &  &  & BrainOmni-Base & 27.50 & 22.78 & 17.08 & 31.25 & 80.42 & 24.17 & 59.17 & 53.75 & 31.25 & 38.60$_{\pm1.79}$ \\
 &  &  & EEGMamba & 32.92 & \textbf{41.11} & \underline{40.42} & 29.17 & 90.00 & 36.25 & 67.08 & 60.42 & 22.08 & 46.60$_{\pm1.13}$ \\
 &  &  & MIRepNet & 55.00 & 33.89 & 20.42 & 92.08 & 71.25 & 59.58 & 39.58 & \underline{70.00} & 69.58 & \underline{56.82}$_{\pm1.04}$ \\
 &  &  & SingLEM & 29.58 & 21.11 & 12.92 & 39.58 & 53.75 & 46.67 & 44.58 & 40.00 & 23.33 & 34.61$_{\pm0.36}$ \\
 &  &  & LUNA-Base & 17.08 & 7.22 & 5.00 & 32.50 & 4.17 & 0.42 & 10.42 & 0.83 & 33.33 & 12.33$_{\pm6.28}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 11.25 & 10.00 & 17.92 & 12.50 & 42.50 & 15.42 & 38.75 & 35.83 & 4.17 & 20.93$_{\pm 2.12}$ \\
 &  &  & BIOT-1D & 40.42 & 2.22 & 5.42 & 89.17 & 28.33 & 33.75 & 16.25 & 48.33 & 57.08 & 35.66$_{\pm5.57}$ \\
 &  &  & BIOT-2D & 27.92 & 1.11 & -0.83 & 81.25 & 15.42 & 25.00 & 13.33 & 46.67 & 15.83 & 25.08$_{\pm2.58}$ \\
 &  &  & BIOT-6D & 27.92 & 3.89 & -1.25 & 60.00 & 26.25 & 31.25 & 5.42 & 23.75 & 27.08 & 22.70$_{\pm 4.23}$ \\
 &  &  & LaBraM & 32.50 & -4.44 & 5.42 & 67.08 & 42.08 & 20.42 & 25.42 & 40.00 & 42.50 & 30.11$_{\pm 0.46}$ \\
 &  &  & Neuro-GPT & 36.25 & 31.11 & 17.50 & 59.58 & \underline{92.92} & 30.42 & 63.33 & \textbf{70.42} & 58.75 & 51.14$_{\pm 2.52}$ \\
 &  &  & EEGPT & 30.42 & 30.00 & 31.25 & 49.17 & 78.33 & 26.25 & 58.33 & 59.17 & 34.58 & 44.17$_{\pm 4.14}$ \\
 &  &  & CBraMod & 25.83 & 7.78 & -1.25 & 93.33 & 33.75 & 62.08 & 29.17 & 39.58 & 56.67 & 38.55$_{\pm 1.11}$ \\
 &  &  & TFM & 7.50 & -6.67 & 12.92 & -0.42 & 2.08 & 2.92 & 5.83 & -6.25 & -0.42 & 1.94$_{\pm2.27}$ \\
 &  &  & BrainOmni-Tiny & 32.92 & 10.56 & 15.00 & 16.25 & 78.75 & 13.33 & 60.00 & 38.33 & 23.75 & 32.10$_{\pm 1.06}$ \\
 &  &  & BrainOmni-Base & 30.42 & 20.00 & 19.17 & 18.75 & 80.83 & 18.33 & 60.83 & 37.08 & 29.17 & 34.95$_{\pm0.51}$ \\
 &  &  & EEGMamba & 18.33 & 22.78 & 11.25 & 10.83 & 52.50 & 27.08 & 35.42 & 27.08 & 9.58 & 23.87$_{\pm0.62}$ \\
 &  &  & MIRepNet & \underline{57.50} & 25.00 & 28.33 & 91.25 & 68.33 & \textbf{67.92} & 44.17 & 67.92 & \textbf{78.75} & \textbf{58.80}$_{\pm0.12}$ \\
 &  &  & SingLEM & 17.50 & 7.22 & 18.33 & 28.75 & 45.00 & 18.75 & 49.58 & 54.58 & 6.67 & 27.38$_{\pm0.72}$ \\
 &  &  & LUNA-Base & -5.83 & 3.89 & -1.25 & -3.33 & 7.92 & 6.25 & 0.00 & 17.08 & -5.00 & 2.19$_{\pm1.30}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 67.86 & 16.67 & 3.57 & \textbf{100.00} & 75.00 & \textbf{76.79} & 35.71 & 75.00 & 75.00 & 58.40 \\
 &  &  & EEGNet & 47.62 & 7.14 & 4.17 & 96.43 & 68.45 & 55.36 & 41.67 & 68.45 & 70.24 & 51.06$_{\pm 7.35}$ \\
 &  &  & ShallowConv & 48.21 & 12.70 & 0.00 & 97.02 & 57.14 & 57.74 & 29.16 & 65.48 & \textbf{85.12} & 49.03$_{\pm 1.42}$ \\
 &  &  & LMDA & 62.50 & 7.14 & 0.60 & 97.02 & 57.14 & 51.19 & 35.12 & 69.05 & 83.33 & 50.22$_{\pm 3.27}$ \\
 &  &  & CNN-T & 42.26 & 15.08 & 5.36 & 95.83 & 74.41 & 52.97 & 31.55 & 69.65 & 76.78 & 51.55$_{\pm 0.76}$ \\
 &  &  & Deformer & 26.79 & 0.00 & 0.00 & 95.83 & 69.05 & 43.45 & 41.66 & 72.02 & 72.02 & 46.03$_{\pm 4.26}$ \\
 &  &  & Conformer & \textbf{77.38} & 10.31 & 9.53 & 95.24 & 78.57 & 63.69 & 51.78 & \textbf{77.38} & 79.17 & 60.34$_{\pm 0.50}$ \\
 &  &  & MSCFormer & \textbf{77.38} & -3.97 & 26.19 & 95.24 & 73.21 & 61.31 & 54.17 & 64.29 & 80.95 & 58.75$_{\pm1.65}$ \\
 &  &  & FBCNet & 51.19 & -3.17 & 10.71 & 95.83 & 66.67 & 52.98 & 25.60 & 64.88 & \underline{84.52} & 49.91$_{\pm1.89}$ \\
 &  &  & TSception & 69.05 & 14.29 & 14.29 & \underline{98.21} & 85.12 & \underline{69.05} & 39.29 & 75.60 & 81.55 & \underline{60.71}$_{\pm1.30}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 30.36 & 12.70 & \textbf{59.52} & 8.93 & \textbf{100.00} & 67.26 & \textbf{83.33} & 27.38 & 2.98 & 43.41$_{\pm 2.92}$ \\
 &  &  & BIOT-1D & 16.67 & -2.38 & -5.36 & 40.48 & 29.76 & 8.33 & 20.83 & 42.26 & 29.17 & 19.97$_{\pm1.75}$ \\
 &  &  & BIOT-2D & 18.45 & 6.35 & 5.36 & 50.00 & 25.00 & 11.31 & 3.57 & 38.10 & 39.29 & 21.94$_{\pm1.45}$ \\
 &  &  & BIOT-6D & 38.69 & 0.00 & 4.76 & 80.95 & 76.19 & 27.38 & 19.64 & 47.62 & 39.88 & 36.86$_{\pm 0.84}$ \\
 &  &  & LaBraM & 23.21 & 2.38 & 16.07 & 92.86 & 94.05 & 3.57 & 48.21 & 67.86 & 16.07 & 39.53$_{\pm 2.45}$ \\
 &  &  & Neuro-GPT & 32.14 & 15.87 & 23.22 & 57.14 & \underline{97.62} & 52.97 & 58.93 & 72.02 & 44.64 & 50.51$_{\pm 3.15}$ \\
 &  &  & EEGPT & 17.26 & 11.90 & 10.71 & 14.29 & 66.07 & 22.03 & 27.38 & 24.41 & 23.21 & 24.14$_{\pm 1.49}$ \\
 &  &  & CBraMod & 32.74 & 3.97 & 8.34 & 96.43 & \underline{97.62} & 64.28 & 56.55 & 65.48 & 70.83 & 54.78$_{\pm 0.70}$ \\
 &  &  & TFM & 8.33 & 3.97 & 10.71 & 7.74 & 85.12 & -8.93 & 10.71 & 25.60 & 17.26 & 17.84$_{\pm4.81}$ \\
 &  &  & BrainOmni-Tiny & 10.71 & 12.70 & 1.19 & 30.95 & 85.71 & 26.19 & 30.36 & 33.93 & 11.31 & 26.61$_{\pm 1.97}$ \\
 &  &  & BrainOmni-Base & 0.60 & 9.52 & -5.95 & 21.43 & 85.71 & 26.79 & 54.76 & 19.05 & 1.19 & 23.68$_{\pm1.52}$ \\
 &  &  & EEGMamba & 13.10 & 13.49 & 19.64 & 25.00 & 84.52 & 31.55 & 49.40 & 39.29 & -4.76 & 30.14$_{\pm3.73}$ \\
 &  &  & MIRepNet & \underline{69.23} & 17.84 & 20.47 & 97.62 & 77.96 & 65.07 & 62.66 & 73.89 & 78.01 & \textbf{62.53}$_{\pm2.66}$ \\
 &  &  & SingLEM & 14.88 & 4.76 & 4.76 & 22.62 & 7.74 & 10.12 & 23.81 & 26.19 & 6.55 & 13.49$_{\pm3.33}$ \\
 &  &  & LUNA-Base & 3.57 & 3.97 & 3.57 & 0.60 & 50.00 & -0.60 & 4.76 & 37.50 & 13.69 & 13.01$_{\pm1.47}$ \\
    \cmidrule(lr){2-14}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 5.36 & 3.17 & 3.57 & 0.00 & 37.50 & 6.55 & 23.81 & 16.07 & -1.19 & 10.54$_{\pm 4.79}$ \\
 &  &  & BIOT-1D & 34.52 & 0.00 & -9.52 & 60.71 & 57.74 & 14.88 & 14.29 & 42.86 & 29.17 & 27.18$_{\pm1.59}$ \\
 &  &  & BIOT-2D & 5.95 & 7.94 & -0.60 & 63.69 & 36.90 & 10.12 & 6.55 & 44.05 & 33.93 & 23.17$_{\pm4.80}$ \\
 &  &  & BIOT-6D & 36.31 & 1.59 & 4.17 & 67.26 & 65.48 & 23.21 & 4.17 & 55.36 & 51.19 & 34.30$_{\pm 3.28}$ \\
 &  &  & LaBraM & 13.69 & -1.59 & 12.50 & 54.17 & 30.95 & -4.17 & 19.64 & 47.02 & 4.76 & 19.66$_{\pm 2.43}$ \\
 &  &  & Neuro-GPT & 40.48 & \textbf{30.95} & \underline{30.36} & 50.00 & 94.64 & 68.45 & \underline{63.10} & 62.50 & 39.88 & 53.37$_{\pm 2.71}$ \\
 &  &  & EEGPT & 18.45 & \underline{22.22} & 17.86 & 36.90 & 76.79 & 30.36 & 23.21 & 35.12 & 25.00 & 31.77$_{\pm 4.35}$ \\
 &  &  & CBraMod & 13.10 & 5.56 & 6.55 & 79.76 & 91.07 & 30.36 & 13.69 & 67.86 & 58.93 & 40.76$_{\pm 1.80}$ \\
 &  &  & TFM & 4.76 & 10.32 & 7.14 & -0.60 & 24.40 & -14.29 & 2.98 & 2.38 & -13.69 & 2.60$_{\pm2.16}$ \\
 &  &  & BrainOmni-Tiny & 13.69 & 16.67 & 8.93 & 4.17 & 60.71 & 18.45 & 22.62 & 31.55 & -0.60 & 19.58$_{\pm 1.20}$ \\
 &  &  & BrainOmni-Base & 5.95 & 10.32 & -7.14 & 22.02 & 58.93 & 22.02 & 33.93 & 19.05 & -1.19 & 18.21$_{\pm0.59}$ \\
 &  &  & EEGMamba & 1.19 & 15.87 & 3.57 & 15.48 & 66.67 & 20.24 & 17.26 & 33.93 & -11.90 & 18.03$_{\pm0.69}$ \\
 &  &  & MIRepNet & 47.17 & 18.15 & 27.99 & 92.85 & 71.02 & 43.23 & 35.41 & \underline{76.75} & 75.06 & 54.18$_{\pm2.61}$ \\
 &  &  & SingLEM & 16.67 & -7.14 & 13.10 & 8.93 & 15.48 & 9.52 & 31.55 & 19.05 & 10.12 & 13.03$_{\pm2.53}$ \\
 &  &  & LUNA-Base & 1.19 & 1.59 & 3.57 & -0.60 & 46.43 & -10.12 & 2.98 & 40.48 & 15.48 & 11.22$_{\pm1.77}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.8cm}|*{12}{w{c}{0.6cm}}|w{c}{1.4cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 58.00 & 55.50 & 51.50 & 82.00 & 64.00 & 58.00 & 49.00 & 50.00 & 57.00 & 50.00 & 50.00 & 52.00 & 56.42 \\
 &  &  & EEGNet & 91.50 & \textbf{96.50} & 72.00 & 72.00 & 60.17 & 54.67 & 61.50 & 51.33 & 49.67 & 49.67 & 50.50 & 51.33 & 63.40$_{\pm1.32}$ \\
 &  &  & ShallowConv & 94.33 & 82.00 & 62.67 & 70.17 & 61.00 & 63.00 & 68.83 & 55.83 & 52.00 & 55.50 & 51.50 & 49.83 & 63.89$_{\pm0.80}$ \\
 &  &  & LMDA & 65.67 & 89.50 & 56.00 & 73.67 & 55.33 & 63.17 & 66.50 & 57.83 & 51.00 & 57.67 & 50.83 & 49.67 & 61.40$_{\pm 0.94}$ \\
 &  &  & CNN-T & 53.00 & 87.33 & 62.67 & 69.67 & 69.00 & 58.50 & 54.83 & 54.00 & 53.67 & 51.00 & 51.17 & 50.83 & 59.64$_{\pm1.41}$ \\
 &  &  & Deformer & 82.67 & 78.17 & 68.17 & 67.50 & 57.33 & 63.67 & \underline{72.33} & 55.83 & 54.33 & 56.17 & 50.00 & 50.50 & 63.06$_{\pm1.17}$ \\
 &  &  & Conformer & 52.83 & 64.83 & 52.00 & 67.50 & 73.17 & 57.50 & 65.00 & 53.33 & 56.83 & 55.50 & \textbf{59.00} & 51.67 & 59.10$_{\pm 2.14}$ \\
 &  &  & MSCFormer & 53.33 & 63.17 & 53.67 & 65.17 & 72.50 & 58.17 & 56.67 & 53.33 & 51.83 & 54.33 & 50.17 & 49.83 & 56.85$_{\pm0.63}$ \\
 &  &  & FBCNet & 62.67 & 61.33 & 66.67 & 59.67 & \underline{75.67} & 58.33 & 56.83 & 51.00 & 51.67 & 50.33 & 57.50 & 49.33 & 58.42$_{\pm3.43}$ \\
 &  &  & TSception & 57.83 & 82.33 & 72.83 & 62.83 & 52.83 & 53.33 & 50.67 & 51.00 & 54.50 & 50.67 & 51.50 & 51.50 & 57.65$_{\pm1.51}$ \\
    \cmidrule(lr){3-17}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 63.83 & 63.50 & 68.33 & 64.50 & 58.83 & \underline{68.67} & 63.50 & 60.50 & \underline{63.67} & 66.17 & 55.33 & 55.33 & 62.68$_{\pm 0.49}$ \\
 &  &  & BIOT-1D & 74.33 & 93.50 & 65.17 & 78.33 & 66.50 & 59.17 & 61.17 & 53.00 & 55.67 & 57.83 & 50.17 & 51.83 & 63.89$_{\pm1.03}$ \\
 &  &  & BIOT-2D & 86.17 & 74.50 & 70.33 & 69.50 & 70.83 & 55.50 & 57.67 & 53.50 & 57.67 & 57.00 & 50.00 & 53.83 & 63.04$_{\pm2.30}$ \\
 &  &  & BIOT-6D & 83.33 & 85.50 & \underline{76.50} & 78.67 & 58.00 & 57.50 & 61.00 & 52.50 & 54.83 & 56.17 & 49.33 & 54.00 & 63.94$_{\pm 1.20}$ \\
 &  &  & LaBraM & 66.83 & 75.00 & 64.17 & 70.33 & 74.67 & 68.17 & 58.00 & 57.83 & 58.33 & 66.33 & 53.33 & \underline{56.67} & 64.14$_{\pm1.03}$ \\
 &  &  & Neuro-GPT & 74.00 & 71.83 & 56.33 & 74.33 & 59.00 & 61.17 & 65.50 & 53.83 & 54.67 & 55.33 & 51.17 & 50.33 & 60.62$_{\pm1.63}$ \\
 &  &  & EEGPT & 67.67 & 72.67 & 63.83 & 69.33 & 57.33 & 57.00 & 59.33 & 55.67 & 52.17 & 56.5 & 52.00 & 55.00 & 59.88$_{\pm1.39}$ \\
 &  &  & CBraMod & 54.83 & 78.17 & 62.67 & 69.50 & 75.17 & 65.17 & 60.83 & \underline{61.83} & 59.00 & 66.83 & 51.50 & 56.17 & 63.47$_{\pm0.36}$ \\
 &  &  & TFM & 63.83 & 64.33 & 60.33 & 59.67 & 51.83 & 53.33 & 55.00 & 49.50 & 52.00 & 54.33 & 50.50 & 49.50 & 55.35$_{\pm1.46}$ \\
 &  &  & BrainOmni-Tiny & 63.00 & 68.17 & 65.50 & 66.50 & 67.00 & 67.50 & 58.00 & 55.50 & 57.00 & 61.83 & 55.83 & \underline{56.67} & 61.88$_{\pm0.30}$ \\
 &  &  & BrainOmni-Base & 67.17 & 61.17 & 65.33 & 66.17 & 64.33 & 58.83 & 56.17 & 56.83 & 55.33 & 61.50 & \underline{57.83} & \textbf{57.00} & 60.64$_{\pm0.39}$ \\
 &  &  & EEGMamba & 58.17 & 81.50 & 59.50 & 75.67 & 71.50 & 56.33 & 62.83 & 55.83 & 51.50 & 60.33 & 50.00 & 55.17 & 61.53$_{\pm0.50}$ \\
 &  &  & MIRepNet & 70.50 & \underline{95.33} & 61.17 & 83.33 & \textbf{84.50} & \textbf{69.83} & \textbf{73.33} & 58.17 & \textbf{64.17} & \underline{67.67} & 55.00 & 51.83 & \underline{69.57}$_{\pm0.54}$ \\
 &  &  & SingLEM & 51.17 & 52.33 & 56.67 & 51.17 & 53.83 & 63.67 & 54.50 & 51.33 & 59.17 & 52.83 & 55.50 & 51.50 & 54.47$_{\pm0.62}$ \\
 &  &  & LUNA-Base & 57.17 & 65.33 & 58.50 & 59.50 & 50.00 & 55.50 & 63.33 & 50.00 & 49.67 & 58.83 & 50.33 & 50.33 & 55.71$_{\pm1.37}$ \\
    \cmidrule(lr){2-17}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 53.83 & 53.67 & 57.33 & 55.00 & 51.83 & 55.00 & 57.17 & 47.33 & 53.50 & 53.17 & 56.00 & 52.33 & 53.85$_{\pm 1.11}$ \\
 &  &  & BIOT-1D & 88.67 & 83.50 & 55.00 & \textbf{85.17} & 51.83 & 60.00 & 59.33 & 52.00 & 52.50 & 61.67 & 50.00 & 53.67 & 62.78$_{\pm0.44}$ \\
 &  &  & BIOT-2D & \underline{96.50} & 84.83 & 73.00 & 79.33 & 51.00 & 59.50 & 62.67 & 51.50 & 54.33 & 56.67 & 50.17 & 55.67 & 64.60$_{\pm0.48}$ \\
 &  &  & BIOT-6D & 88.17 & 86.83 & 66.83 & 81.33 & 53.67 & 59.33 & 55.67 & 51.17 & 59.83 & 53.00 & 51.00 & 54.33 & 63.43$_{\pm 0.63}$ \\
 &  &  & LaBraM & 68.67 & 66.33 & 64.17 & 66.83 & 64.33 & 64.17 & 62.67 & 60.83 & 58.83 & 59.00 & 50.83 & \textbf{57.00} & 61.97$_{\pm 0.17}$ \\
 &  &  & Neuro-GPT & 81.00 & 74.67 & 66.67 & 64.83 & 63.50 & 56.00 & 59.00 & \underline{61.83} & 53.67 & 54.33 & 50.33 & 49.00 & 61.24$_{\pm 0.50}$ \\
 &  &  & EEGPT & 80.00 & 77.50 & 68.83 & 73.67 & 61.33 & 59.17 & 60.67 & 55.83 & 57.17 & 58.33 & 53.67 & 49.83 & 63.00$_{\pm 2.89}$ \\
 &  &  & CBraMod & 58.00 & 84.67 & 65.67 & 63.17 & 50.17 & 64.67 & 61.67 & 49.00 & 51.67 & 64.00 & 51.83 & 54.67 & 59.93$_{\pm 0.29}$ \\
 &  &  & TFM & 55.50 & 66.67 & 57.17 & 60.33 & 50.33 & 50.50 & 53.50 & 49.50 & 49.83 & 50.67 & 45.50 & 51.67 & 53.43$_{\pm0.53}$ \\
 &  &  & BrainOmni-Tiny & 61.67 & 66.83 & 62.00 & 70.50 & 66.00 & 65.50 & 60.50 & 57.83 & 57.33 & 61.00 & 54.67 & 54.67 & 61.54$_{\pm 0.54}$ \\
 &  &  & BrainOmni-Base & 61.17 & 64.33 & 63.17 & 66.00 & 68.83 & 62.67 & 59.17 & 52.83 & 56.17 & 61.67 & 52.50 & 56.00 & 60.38$_{\pm0.19}$ \\
 &  &  & EEGMamba & 51.50 & 60.67 & 61.00 & 59.33 & 51.00 & 60.50 & 59.67 & 57.50 & 58.50 & 54.67 & 51.33 & 50.83 & 56.38$_{\pm0.27}$ \\
 &  &  & MIRepNet & \textbf{98.83} & \underline{95.33} & \textbf{77.00} & \underline{83.83} & \underline{75.67} & 66.67 & 66.00 & \textbf{66.67} & 59.67 & \textbf{68.50} & 57.17 & 52.33 & \textbf{72.31}$_{\pm0.64}$ \\
 &  &  & SingLEM & 46.83 & 49.83 & 55.50 & 53.50 & 53.83 & 61.83 & 54.83 & 55.00 & 56.17 & 55.17 & 53.17 & 53.33 & 54.08$_{\pm0.20}$ \\
 &  &  & LUNA-Base & 50.00 & 79.67 & 52.83 & 72.67 & 50.00 & 58.83 & 51.67 & 49.83 & 52.50 & 61.67 & 49.67 & 51.33 & 56.72$_{\pm0.41}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{97.14} & 94.29 & 89.29 & \underline{86.43} & 80.00 & 59.29 & 84.29 & 54.29 & 59.29 & 65.00 & 73.57 & \textbf{67.86} & 75.89 \\
 &  &  & EEGNet & 50.00 & 95.71 & 91.67 & \textbf{87.14} & 83.81 & \textbf{72.86} & 85.00 & 47.86 & 55.24 & 59.52 & 85.95 & 50.24 & 72.08$_{\pm0.39}$ \\
 &  &  & ShallowConv & 70.71 & 94.05 & 83.81 & 79.52 & 80.95 & \underline{72.62} & 76.19 & \textbf{64.76} & 50.48 & 64.52 & 91.43 & 56.43 & 73.79$_{\pm0.66}$ \\
 &  &  & LMDA & 50.00 & \underline{97.38} & 87.38 & 82.38 & 88.10 & 67.38 & 81.90 & \underline{64.05} & 55.24 & 65.95 & 91.90 & 53.81 & 73.79$_{\pm1.50}$ \\
 &  &  & CNN-T & 62.62 & 93.10 & 87.62 & 75.00 & 82.86 & 69.29 & 72.38 & 57.14 & \underline{64.05} & 64.29 & 76.67 & 54.52 & 71.63$_{\pm1.36}$ \\
 &  &  & Deformer & 50.00 & 94.05 & 91.67 & 79.76 & 80.00 & 65.00 & 81.90 & 49.52 & 58.33 & \underline{68.33} & 70.95 & 54.29 & 70.32$_{\pm1.28}$ \\
 &  &  & Conformer & 75.48 & \underline{97.38} & 92.62 & 83.33 & \underline{89.76} & 69.05 & 84.76 & 55.95 & 58.57 & 64.52 & \underline{92.38} & 61.43 & \underline{77.10}$_{\pm1.49}$ \\
 &  &  & MSCFormer & 79.05 & 95.00 & 90.95 & 85.95 & 86.43 & 68.10 & \underline{85.95} & 59.76 & 57.14 & 60.00 & \textbf{93.57} & 61.19 & 76.92$_{\pm2.03}$ \\
 &  &  & FBCNet & 95.24 & 95.00 & 86.19 & 82.14 & 85.00 & 66.90 & 81.19 & 54.05 & 51.67 & 63.81 & 76.90 & \underline{63.81} & 75.16$_{\pm0.85}$ \\
 &  &  & TSception & 71.19 & \textbf{97.86} & 90.00 & 85.24 & 87.38 & 70.95 & 77.86 & 55.95 & 59.29 & 63.10 & 75.00 & 58.33 & 74.35$_{\pm1.12}$ \\
    \cmidrule(lr){3-17}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 61.67 & 61.67 & 54.29 & 53.81 & 53.81 & 55.48 & 58.81 & 56.90 & 52.86 & 61.43 & 54.29 & 54.05 & 56.59$_{\pm0.25}$ \\
 &  &  & BIOT-1D & 73.57 & 95.71 & 75.00 & 77.86 & 62.62 & 58.33 & 72.14 & 51.67 & 51.19 & 58.10 & 63.81 & 48.57 & 65.71$_{\pm1.31}$ \\
 &  &  & BIOT-2D & 86.67 & 94.52 & 74.29 & 76.67 & 58.81 & 56.19 & 68.10 & 50.24 & 51.90 & 58.57 & 53.81 & 49.29 & 64.92$_{\pm1.45}$ \\
 &  &  & BIOT-6D & 80.71 & 93.57 & 89.29 & 80.24 & 61.67 & 61.90 & 70.95 & 52.14 & 53.33 & 63.10 & 64.76 & 49.52 & 68.43$_{\pm1.48}$ \\
 &  &  & LaBraM & 84.29 & 81.19 & 63.10 & 61.90 & 51.43 & 60.71 & 64.52 & 55.24 & 55.48 & 50.24 & 56.43 & 52.14 & 61.39$_{\pm0.65}$ \\
 &  &  & Neuro-GPT & 67.62 & 88.57 & 67.38 & 68.33 & 57.38 & 48.10 & 65.71 & 55.48 & 51.67 & 61.19 & 54.76 & 56.67 & 61.90$_{\pm0.90}$ \\
 &  &  & EEGPT & 72.38 & 78.81 & 58.10 & 70.48 & 50.48 & 49.76 & 59.29 & 54.05 & 54.52 & 55.48 & 55.48 & 51.19 & 59.17$_{\pm0.87}$ \\
 &  &  & CBraMod & 95.95 & 90.71 & 75.24 & 75.24 & 79.05 & 62.14 & 75.48 & 54.76 & 55.48 & 63.10 & 61.19 & 55.24 & 70.30$_{\pm0.72}$ \\
 &  &  & TFM & 71.67 & 75.71 & 56.67 & 53.10 & 50.00 & 55.00 & 52.62 & 52.38 & 49.29 & 49.05 & 50.71 & 47.86 & 55.34$_{\pm0.28}$ \\
 &  &  & BrainOmni-Tiny & 75.00 & 75.95 & 65.00 & 59.52 & 55.95 & 57.86 & 63.81 & 59.29 & 58.57 & 58.81 & 56.67 & 52.62 & 61.59$_{\pm1.54}$ \\
 &  &  & BrainOmni-Base & 68.10 & 79.29 & 64.29 & 61.43 & 52.14 & 56.67 & 61.43 & 55.71 & 57.14 & 51.90 & 56.67 & 53.57 & 59.86$_{\pm0.83}$ \\
 &  &  & EEGMamba & 83.57 & 75.71 & 60.71 & 60.95 & 51.43 & 54.05 & 59.05 & 54.05 & 57.14 & 59.52 & 54.52 & 52.14 & 60.24$_{\pm0.48}$ \\
 &  &  & MIRepNet & 95.48 & 95.24 & 91.67 & 85.00 & \textbf{92.38} & 72.38 & \textbf{88.10} & 62.38 & \textbf{67.62} & \textbf{72.38} & 90.00 & 57.14 & \textbf{80.81}$_{\pm0.41}$ \\
 &  &  & SingLEM & 54.29 & 53.81 & 50.00 & 50.24 & 51.19 & 53.81 & 54.52 & 49.76 & 51.67 & 47.86 & 59.29 & 49.05 & 52.12$_{\pm0.63}$ \\
 &  &  & LUNA-Base & 77.14 & 90.00 & 60.95 & 77.38 & 51.43 & 51.43 & 60.71 & 50.95 & 48.57 & 55.95 & 50.00 & 49.76 & 60.36$_{\pm1.69}$ \\
    \cmidrule(lr){2-17}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 52.38 & 50.00 & 54.76 & 47.86 & 54.05 & 45.00 & 49.29 & 50.71 & 47.62 & 52.38 & 54.52 & 52.86 & 50.95$_{\pm 0.90}$ \\
 &  &  & BIOT-1D & 82.62 & 94.52 & 88.81 & 82.38 & 75.24 & 63.10 & 84.05 & 50.00 & 52.62 & 60.48 & 73.57 & 50.71 & 71.51$_{\pm1.00}$ \\
 &  &  & BIOT-2D & 80.48 & 94.76 & \textbf{94.29} & 78.81 & 63.81 & 59.76 & 80.71 & 49.05 & 50.00 & 51.67 & 61.90 & 51.67 & 68.08$_{\pm0.56}$ \\
 &  &  & BIOT-6D & 74.05 & 95.00 & 88.81 & 80.47 & 63.57 & 62.62 & 78.10 & 49.29 & 58.10 & 53.09 & 59.29 & 51.19 & 67.80$_{\pm 1.21}$ \\
 &  &  & LaBraM & 77.62 & 71.91 & 63.57 & 62.86 & 50.48 & 61.91 & 59.28 & 57.38 & 54.76 & 50.00 & 53.81 & 53.33 & 59.74$_{\pm 0.86}$ \\
 &  &  & Neuro-GPT & 50.24 & 91.67 & 89.52 & 74.05 & 63.81 & 48.10 & 79.52 & 57.14 & 53.57 & 66.19 & 60.95 & 52.38 & 65.60$_{\pm 0.86}$ \\
 &  &  & EEGPT & 78.81 & 79.52 & 69.29 & 67.86 & 53.57 & 57.86 & 63.57 & 47.62 & 53.81 & 56.90 & 53.10 & 48.57 & 60.87$_{\pm 2.36}$ \\
 &  &  & CBraMod & 91.67 & 57.86 & 57.86 & 60.24 & 52.38 & 72.14 & 60.48 & 53.57 & 53.10 & 49.76 & 65.24 & 55.48 & 60.81$_{\pm 0.06}$ \\
 &  &  & TFM & 69.52 & 59.05 & 52.14 & 56.19 & 51.43 & 47.62 & 52.86 & 54.52 & 50.00 & 50.95 & 49.05 & 51.43 & 53.73$_{\pm1.18}$ \\
 &  &  & BrainOmni-Tiny & 75.24 & 72.86 & 67.62 & 68.57 & 64.05 & 52.62 & 67.38 & 62.62 & 60.00 & 58.33 & 59.52 & 49.76 & 63.21$_{\pm 0.76}$ \\
 &  &  & BrainOmni-Base & 69.29 & 77.14 & 61.90 & 64.29 & 54.05 & 55.24 & 63.10 & 57.62 & 55.95 & 58.81 & 60.24 & 53.10 & 60.89$_{\pm1.07}$ \\
 &  &  & EEGMamba & 66.67 & 60.00 & 58.33 & 54.29 & 49.76 & 53.10 & 53.10 & 50.48 & 51.19 & 47.14 & 56.67 & 50.24 & 54.25$_{\pm0.65}$ \\
 &  &  & MIRepNet & \underline{96.19} & 89.76 & \underline{93.10} & 81.67 & 85.24 & 67.62 & 70.24 & 54.29 & 61.19 & 66.90 & 65.48 & 48.57 & 73.35$_{\pm0.78}$ \\
 &  &  & SingLEM & 56.90 & 56.19 & 48.33 & 53.57 & 48.81 & 48.33 & 53.57 & 56.90 & 56.43 & 47.14 & 62.62 & 56.19 & 53.75$_{\pm0.32}$ \\
 &  &  & LUNA-Base & 69.76 & 86.19 & 56.90 & 69.05 & 54.76 & 51.43 & 52.38 & 46.43 & 40.95 & 53.10 & 55.71 & 54.05 & 57.56$_{\pm0.18}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.8cm}|*{12}{w{c}{0.6cm}}|w{c}{1.4cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{40}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 16.00 & 11.00 & 3.00 & 64.00 & 28.00 & 16.00 & -2.00 & 0.00 & 14.00 & 0.00 & 0.00 & 4.00 & 12.83 \\
 &  &  & EEGNet & 83.00 & \textbf{93.00} & 44.00 & 44.00 & 20.33 & 9.33 & 23.00 & 2.67 & 0.00 & 0.33 & 1.00 & 2.67 & 26.80$_{\pm 2.63}$ \\
 &  &  & ShallowConv & 88.67 & 64.00 & 25.33 & 40.33 & 22.00 & 26.00 & 37.67 & 11.67 & 4.00 & 11.00 & 3.00 & 0.67 & 27.78$_{\pm 1.59}$ \\
 &  &  & LMDA & 31.33 & 79.00 & 12.00 & 47.33 & 10.67 & 26.33 & 33.00 & 15.67 & 2.00 & 15.67 & 1.67 & 1.00 & 22.81$_{\pm 1.88}$ \\
 &  &  & CNN-T & 6.00 & 74.67 & 25.33 & 39.33 & 38.00 & 17.00 & 9.67 & 8.00 & 7.33 & 2.33 & 2.33 & 2.00 & 19.28$_{\pm 2.82}$ \\
 &  &  & Deformer & 65.33 & 56.33 & 36.33 & 35.00 & 14.67 & 27.33 & \underline{44.67} & 11.67 & 8.67 & 12.67 & 0.00 & 3.00 & 26.11$_{\pm 2.35}$ \\
 &  &  & Conformer & 5.67 & 29.67 & 4.00 & 35.00 & 46.33 & 15.00 & 30.00 & 6.67 & 13.67 & 11.33 & \textbf{18.00} & 3.33 & 18.19$_{\pm 4.28}$ \\
 &  &  & MSCFormer & 6.67 & 26.33 & 7.33 & 30.33 & 45.00 & 16.33 & 13.33 & 6.67 & 3.67 & 8.67 & 0.33 & -0.33 & 13.69$_{\pm1.26}$ \\
 &  &  & FBCNet & 25.33 & 22.67 & 33.33 & 19.33 & \underline{51.33} & 16.67 & 13.67 & 2.00 & 3.33 & 0.67 & 15.00 & -1.33 & 16.83$_{\pm6.85}$ \\
 &  &  & TSception & 15.67 & 64.67 & 45.67 & 25.67 & 5.67 & 6.67 & 1.33 & 2.00 & 9.00 & 1.33 & 3.00 & 3.00 & 15.31$_{\pm3.02}$ \\
    \cmidrule(lr){3-17}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 27.67 & 27.00 & 36.67 & 29.00 & 17.67 & \underline{37.33} & 27.00 & 21.00 & \underline{27.33} & 32.33 & 10.67 & 10.67 & 25.36$_{\pm 0.98}$ \\
 &  &  & BIOT-1D & 48.67 & 87.00 & 30.33 & 56.67 & 33.00 & 18.33 & 22.33 & 6.00 & 11.33 & 15.67 & 0.33 & 3.67 & 27.78$_{\pm2.07}$ \\
 &  &  & BIOT-2D & 72.33 & 49.00 & 40.67 & 39.00 & 41.67 & 11.00 & 15.33 & 7.00 & 15.33 & 14.00 & 0.00 & 7.67 & 26.08$_{\pm4.60}$ \\
 &  &  & BIOT-6D & 66.67 & 71.00 & \underline{53.00} & 57.33 & 16.00 & 16.33 & 22.00 & 5.33 & 9.67 & 12.33 & 0.00 & 8.00 & 27.89$_{\pm 2.40}$ \\
 &  &  & LaBraM & 33.67 & 50.00 & 28.33 & 40.67 & 49.33 & 36.33 & 16.00 & 15.67 & 16.67 & 32.67 & 6.67 & \underline{13.33} & 28.28$_{\pm 2.05}$ \\
 &  &  & Neuro-GPT & 55.00 & 52.00 & 17.67 & 49.00 & 23.67 & 24.33 & 28.00 & 11.00 & 9.00 & 6.00 & 2.33 & 5.67 & 23.64$_{\pm 2.90}$ \\
 &  &  & EEGPT & 35.33 & 45.33 & 27.67 & 38.67 & 14.67 & 14.00 & 18.67 & 11.33 & 4.33 & 13.00 & 5.00 & 10.00 & 19.75$_{\pm 2.77}$ \\
 &  &  & CBraMod & 9.67 & 56.33 & 25.33 & 39.00 & 50.33 & 30.33 & 21.67 & \underline{23.67} & 18.00 & 33.67 & 3.00 & 12.33 & 26.95$_{\pm 0.73}$ \\
 &  &  & TFM & 27.67 & 28.67 & 20.67 & 19.33 & 3.67 & 6.67 & 10.00 & -1.00 & 4.00 & 8.67 & 1.00 & -1.00 & 10.69$_{\pm2.93}$ \\
 &  &  & BrainOmni-Tiny & 26.00 & 36.33 & 31.00 & 33.00 & 34.00 & 35.00 & 16.00 & 11.00 & 14.00 & 23.67 & 11.67 & \underline{13.33} & 23.75$_{\pm 0.60}$ \\
 &  &  & BrainOmni-Base & 34.33 & 22.33 & 30.67 & 32.33 & 28.67 & 17.67 & 12.33 & 13.67 & 10.67 & 23.00 & \underline{15.67} & \textbf{14.00} & 21.28$_{\pm0.79}$ \\
 &  &  & EEGMamba & 16.33 & 63.00 & 19.00 & 51.33 & 43.00 & 12.67 & 25.67 & 11.67 & 3.00 & 20.67 & 0.00 & 10.33 & 23.06$_{\pm0.99}$ \\
 &  &  & MIRepNet & 41.00 & \underline{90.67} & 22.33 & 66.67 & \textbf{69.00} & \textbf{39.67} & \textbf{46.67} & 16.33 & \textbf{28.33} & \underline{35.33} & 10.00 & 3.67 & \underline{39.14}$_{\pm1.08}$ \\
 &  &  & SingLEM & 2.33 & 4.67 & 13.33 & 2.33 & 7.67 & 27.33 & 9.00 & 2.67 & 18.33 & 5.67 & 11.00 & 3.00 & 8.94$_{\pm1.24}$ \\
 &  &  & LUNA-Base & 14.33 & 30.67 & 17.00 & 19.00 & 0.00 & 11.00 & 26.67 & 0.00 & -0.67 & 17.67 & 0.67 & 0.67 & 11.42$_{\pm2.74}$ \\
    \cmidrule(lr){2-17}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 7.67 & 7.33 & 14.67 & 10.00 & 3.67 & 10.00 & 14.33 & -5.33 & 7.00 & 6.33 & 12.00 & 4.67 & 7.69$_{\pm 2.23}$ \\
 &  &  & BIOT-1D & 77.33 & 67.00 & 10.00 & \textbf{70.33} & 3.67 & 20.00 & 18.67 & 4.00 & 5.00 & 23.33 & 0.00 & 7.33 & 25.56$_{\pm0.89}$ \\
 &  &  & BIOT-2D & \underline{93.00} & 69.67 & 46.00 & 58.67 & 2.00 & 19.00 & 25.33 & 3.00 & 8.67 & 13.33 & 0.33 & 11.33 & 29.19$_{\pm0.97}$ \\
 &  &  & BIOT-6D & 76.33 & 73.67 & 33.67 & 62.67 & 7.33 & 18.67 & 11.33 & 2.33 & 19.67 & 6.00 & 2.00 & 8.67 & 26.86$_{\pm 1.27}$ \\
 &  &  & LaBraM & 37.33 & 32.67 & 28.33 & 33.67 & 28.67 & 28.33 & 25.33 & 21.67 & 17.67 & 18.00 & 1.67 & \textbf{14.00} & 23.94$_{\pm 0.34}$ \\
 &  &  & Neuro-GPT & 62.00 & 49.33 & 33.33 & 29.67 & 27.00 & 12.00 & 18.00 & \underline{23.67} & 7.33 & 8.67 & 0.67 & -2.00 & 22.47$_{\pm 1.01}$ \\
 &  &  & EEGPT & 60.00 & 55.00 & 37.67 & 47.33 & 22.67 & 18.33 & 21.33 & 11.67 & 14.33 & 16.67 & 7.33 & -0.33 & 26.00$_{\pm 5.79}$ \\
 &  &  & CBraMod & 16.00 & 69.33 & 31.33 & 26.33 & 0.33 & 29.33 & 23.33 & -2.00 & 3.33 & 28.00 & 3.67 & 9.33 & 19.86$_{\pm 0.57}$ \\
 &  &  & TFM & 11.00 & 33.33 & 14.33 & 20.67 & 0.67 & 1.00 & 7.00 & -1.00 & -0.33 & 1.33 & -9.00 & 3.33 & 6.86$_{\pm1.07}$ \\
 &  &  & BrainOmni-Tiny & 23.33 & 33.67 & 24.00 & 41.00 & 32.00 & 31.00 & 21.00 & 15.67 & 14.67 & 22.00 & 9.33 & 9.33 & 23.08$_{\pm 1.09}$ \\
 &  &  & BrainOmni-Base & 22.33 & 28.67 & 26.33 & 32.00 & 37.67 & 25.33 & 18.33 & 5.67 & 12.33 & 23.33 & 5.00 & 12.00 & 20.75$_{\pm0.38}$ \\
 &  &  & EEGMamba & 3.00 & 21.33 & 22.00 & 18.67 & 2.00 & 21.00 & 19.33 & 15.00 & 17.00 & 9.33 & 2.67 & 1.67 & 12.75$_{\pm0.54}$ \\
 &  &  & MIRepNet & \textbf{97.67} & \underline{90.67} & \textbf{54.00} & \underline{67.67} & \underline{51.33} & 33.33 & 32.00 & \textbf{33.33} & 19.33 & \textbf{37.00} & 14.33 & 4.67 & \textbf{44.61}$_{\pm1.28}$ \\
 &  &  & SingLEM & -6.33 & -0.33 & 11.00 & 7.00 & 7.67 & 23.67 & 9.67 & 10.00 & 12.33 & 10.33 & 6.33 & 6.67 & 8.17$_{\pm0.41}$ \\
 &  &  & LUNA-Base & 0.00 & 59.33 & 5.67 & 45.33 & 0.00 & 17.67 & 3.33 & -0.33 & 5.00 & 23.33 & -0.67 & 2.67 & 13.44$_{\pm0.82}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{40}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{25}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{10}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{94.29} & 88.57 & 78.57 & \underline{72.86} & 60.00 & 18.57 & 68.57 & 8.57 & 18.57 & 30.00 & 47.14 & \textbf{35.71} & 51.79 \\
 &  &  & EEGNet & 0.00 & 91.43 & 83.33 & \textbf{74.29} & 67.62 & \textbf{45.71} & 70.00 & 0.00 & 10.95 & 19.05 & 71.91 & 0.95 & 44.17$_{\pm 0.77}$ \\
 &  &  & ShallowConv & 41.43 & 88.09 & 67.62 & 59.05 & 61.91 & \underline{45.24} & 52.38 & \textbf{29.53} & 3.33 & 29.05 & 82.86 & 12.86 & 47.58$_{\pm 1.33}$ \\
 &  &  & LMDA & 0.00 & \underline{94.76} & 74.76 & 64.76 & 76.19 & 34.76 & 63.81 & \underline{28.10} & 10.48 & 31.90 & 83.81 & 7.62 & 47.58$_{\pm 3.01}$ \\
 &  &  & CNN-T & 25.24 & 86.19 & 75.24 & 50.00 & 65.71 & 38.57 & 44.76 & 14.29 & \underline{28.09} & 28.57 & 53.33 & 9.05 & 43.25$_{\pm 2.72}$ \\
 &  &  & Deformer & 0.00 & 88.09 & 83.33 & 59.52 & 60.00 & 30.00 & 63.81 & 6.19 & 16.67 & \underline{36.67} & 41.91 & 8.57 & 40.63$_{\pm 2.56}$ \\
 &  &  & Conformer & 50.95 & \underline{94.76} & 85.24 & 66.67 & \underline{79.52} & 38.10 & 69.53 & 11.91 & 17.14 & 29.05 & \underline{84.76} & 22.86 & \underline{54.21}$_{\pm 2.98}$ \\
 &  &  & MSCFormer & 58.10 & 90.00 & 81.90 & 71.90 & 72.86 & 36.19 & \underline{71.90} & 19.52 & 14.29 & 20.00 & \textbf{87.14} & 22.38 & 53.85$_{\pm4.07}$ \\
 &  &  & FBCNet & 90.48 & 90.00 & 72.38 & 64.29 & 70.00 & 33.81 & 62.38 & 8.10 & 3.33 & 27.62 & 53.81 & \underline{27.62} & 50.32$_{\pm1.71}$ \\
 &  &  & TSception & 42.38 & \textbf{95.71} & 80.00 & 70.48 & 74.76 & 41.90 & 55.71 & 11.90 & 18.57 & 26.19 & 50.00 & 16.67 & 48.69$_{\pm2.24}$ \\
    \cmidrule(lr){3-17}
    & & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 23.33 & 23.34 & 8.57 & 7.62 & 7.62 & 10.96 & 17.62 & 13.81 & 7.14 & 22.86 & 10.00 & 8.10 & 13.17$_{\pm 0.50}$ \\
 &  &  & BIOT-1D & 47.14 & 91.43 & 50.00 & 55.71 & 25.24 & 16.67 & 44.29 & 3.33 & 2.38 & 16.19 & 27.62 & -2.86 & 31.43$_{\pm2.61}$ \\
 &  &  & BIOT-2D & 73.33 & 89.05 & 48.57 & 53.33 & 17.62 & 12.38 & 36.19 & 0.48 & 3.81 & 17.14 & 7.62 & -1.43 & 29.84$_{\pm2.90}$ \\
 &  &  & BIOT-6D & 61.43 & 87.14 & 78.57 & 60.00 & 23.33 & 24.29 & 41.90 & 4.76 & 8.57 & 25.71 & 28.09 & 2.86 & 36.94$_{\pm 2.63}$ \\
 &  &  & LaBraM & 68.57 & 62.38 & 26.19 & 23.81 & 6.19 & 21.43 & 29.05 & 10.48 & 10.95 & 0.48 & 12.86 & 7.14 & 22.78$_{\pm 1.30}$ \\
 &  &  & Neuro-GPT & 35.24 & 77.15 & 34.76 & 36.67 & 14.76 & 2.86 & 31.43 & 10.95 & 3.33 & 22.38 & 9.52 & 13.33 & 23.81$_{\pm 1.80}$ \\
 &  &  & EEGPT & 44.76 & 57.62 & 16.19 & 40.95 & 2.38 & 3.81 & 18.57 & 9.05 & 9.05 & 10.95 & 10.95 & 3.33 & 18.33$_{\pm 1.75}$ \\
 &  &  & CBraMod & 91.90 & 81.43 & 50.47 & 50.48 & 58.09 & 24.29 & 50.95 & 9.52 & 10.95 & 26.19 & 22.38 & 10.95 & 40.60$_{\pm 1.43}$ \\
 &  &  & TFM & 43.33 & 51.43 & 13.33 & 6.19 & 0.00 & 10.00 & 5.24 & 4.76 & -1.43 & -1.90 & 1.43 & -4.29 & 10.67$_{\pm0.56}$ \\
 &  &  & BrainOmni-Tiny & 50.00 & 51.91 & 30.00 & 19.05 & 11.91 & 15.71 & 27.62 & 18.57 & 17.14 & 17.62 & 13.33 & 6.19 & 23.18$_{\pm 3.08}$ \\
 &  &  & BrainOmni-Base & 36.19 & 58.57 & 28.57 & 22.86 & 4.29 & 13.33 & 22.86 & 11.43 & 14.29 & 3.81 & 13.33 & 7.14 & 19.72$_{\pm1.65}$ \\
 &  &  & EEGMamba & 67.14 & 51.43 & 21.43 & 21.90 & 2.86 & 8.10 & 18.10 & 8.10 & 14.29 & 19.05 & 9.05 & 4.29 & 20.48$_{\pm0.96}$ \\
 &  &  & MIRepNet & 90.96 & 90.49 & 83.41 & 70.13 & \textbf{84.78} & \underline{45.24} & \textbf{76.23} & 25.55 & \textbf{35.11} & \textbf{44.92} & 80.01 & 15.20 & \textbf{61.84}$_{\pm0.88}$ \\
 &  &  & SingLEM & 8.57 & 7.62 & 0.00 & 0.48 & 2.38 & 7.62 & 9.05 & -0.48 & 3.33 & -4.29 & 18.57 & -1.90 & 4.25$_{\pm1.25}$ \\
 &  &  & LUNA-Base & 54.29 & 80.00 & 21.90 & 54.76 & 2.86 & 2.86 & 21.43 & 1.90 & -2.86 & 11.90 & 0.00 & -0.48 & 20.71$_{\pm3.37}$ \\
    \cmidrule(lr){2-17}
    & \multirow{15}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{15}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 4.76 & 0.00 & 9.52 & -4.29 & 8.10 & -10.00 & -1.43 & 1.43 & -4.76 & 4.76 & 9.05 & 5.71 & 1.90$_{\pm 1.80}$ \\
 &  &  & BIOT-1D & 65.24 & 89.05 & 77.62 & 64.76 & 50.48 & 26.19 & 68.10 & 0.00 & 5.24 & 20.95 & 47.14 & 1.43 & 43.02$_{\pm2.01}$ \\
 &  &  & BIOT-2D & 60.95 & 89.52 & \textbf{88.57} & 57.62 & 27.62 & 19.52 & 61.43 & -1.90 & 0.00 & 3.33 & 23.81 & 3.33 & 36.15$_{\pm1.13}$ \\
 &  &  & BIOT-6D & 48.09 & 90.00 & 77.62 & 60.95 & 27.14 & 25.24 & 56.19 & 1.91 & 16.19 & 6.19 & 18.57 & 2.38 & 35.59$_{\pm 2.42}$ \\
 &  &  & LaBraM & 55.24 & 43.81 & 27.14 & 25.71 & 0.95 & 23.81 & 18.57 & 14.76 & 9.52 & 0.00 & 7.62 & 6.67 & 19.48$_{\pm 1.72}$ \\
 &  &  & Neuro-GPT & 0.48 & 83.33 & 79.05 & 48.10 & 27.62 & -3.81 & 59.05 & 14.29 & 7.14 & 32.38 & 21.90 & 4.76 & 31.19$_{\pm 1.73}$ \\
 &  &  & EEGPT & 57.62 & 59.05 & 38.57 & 35.71 & 7.14 & 15.71 & 27.14 & -4.76 & 7.62 & 13.81 & 6.19 & -2.86 & 21.75$_{\pm 4.72}$ \\
 &  &  & CBraMod & 83.33 & 15.71 & 15.71 & 20.48 & 4.76 & 44.29 & 20.95 & 7.14 & 6.19 & -0.48 & 30.48 & 10.95 & 21.63$_{\pm 0.11}$ \\
 &  &  & TFM & 39.05 & 18.10 & 4.29 & 12.38 & 2.86 & -4.76 & 5.71 & 9.05 & 0.00 & 1.90 & -1.90 & 2.86 & 7.46$_{\pm2.37}$ \\
 &  &  & BrainOmni-Tiny & 50.48 & 45.71 & 35.24 & 37.14 & 28.10 & 5.24 & 34.76 & 25.24 & 20.00 & 16.67 & 19.05 & -0.48 & 26.43$_{\pm 1.53}$ \\
 &  &  & BrainOmni-Base & 38.57 & 54.29 & 23.81 & 28.57 & 8.10 & 10.48 & 26.19 & 15.24 & 11.90 & 17.62 & 20.48 & 6.19 & 21.79$_{\pm2.14}$ \\
 &  &  & EEGMamba & 33.33 & 20.00 & 16.67 & 8.57 & -0.48 & 6.19 & 6.19 & 0.95 & 2.38 & -5.71 & 13.33 & 0.48 & 8.49$_{\pm1.29}$ \\
 &  &  & MIRepNet & \underline{92.38} & 79.69 & \underline{86.21} & 63.84 & 70.64 & 35.29 & 40.62 & 9.47 & 21.67 & 34.42 & 32.33 & -1.15 & 47.12$_{\pm1.34}$ \\
 &  &  & SingLEM & 13.81 & 12.38 & -3.33 & 7.14 & -2.38 & -3.33 & 7.14 & 13.81 & 12.86 & -5.71 & 25.24 & 12.38 & 7.50$_{\pm0.64}$ \\
 &  &  & LUNA-Base & 39.52 & 72.38 & 13.81 & 38.10 & 9.52 & 2.86 & 4.76 & -7.14 & -18.10 & 6.19 & 11.43 & 8.10 & 15.12$_{\pm0.35}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.7cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 72.41 & 78.53 & 68.27 & 72.34 & 84.86 & 71.73 & 69.54 & 78.35 & 88.25 & 90.35 & 77.46 \\
 &  &  & EEGNet & 81.81 & 88.18 & 73.04 & 86.03 & 92.46 & \textbf{85.42} & 84.73 & 85.83 & \underline{96.47} & 90.22 & 86.42$_{\pm 0.22}$ \\
 &  &  & ShallowConv & \textbf{85.92} & 86.56 & \textbf{74.76} & 83.29 & \textbf{93.78} & 82.81 & \underline{85.49} & 85.70 & 95.04 & 92.26 & 86.56$_{\pm 0.15}$ \\
 &  &  & LMDA & 80.62 & 89.16 & \underline{73.42} & \underline{88.89} & 92.10 & 84.28 & 82.66 & 86.18 & 96.37 & 93.13 & 86.68$_{\pm0.34}$ \\
 &  &  & CNN-T & 58.56 & 71.51 & 60.30 & 64.32 & 76.97 & 65.45 & 61.77 & 68.54 & 67.77 & 62.83 & 65.80$_{\pm2.39}$ \\
 &  &  & Deformer & \underline{82.99} & 88.38 & 73.35 & 85.65 & 92.20 & \underline{84.76} & \textbf{85.98} & \underline{86.37} & \textbf{97.36} & \underline{93.55} & \textbf{87.06}$_{\pm 0.14}$ \\
 &  &  & Conformer & 79.48 & 85.20 & 73.07 & 83.14 & \underline{92.62} & 78.09 & 77.34 & 81.27 & 95.82 & 92.63 & 83.87$_{\pm0.31}$ \\
 &  &  & TSception & 49.32 & 54.37 & 51.78 & 53.92 & 53.92 & 51.73 & 56.37 & 51.38 & 56.85 & 56.46 & 53.61$_{\pm0.66}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 78.31 & 83.86 & 73.26 & 85.00 & 91.37 & 83.54 & 78.39 & 84.11 & 94.71 & \textbf{93.95} & 84.65$_{\pm 0.36}$ \\
 &  &  & BIOT-1D & 61.96 & 62.41 & 61.44 & 58.11 & 56.42 & 58.36 & 63.63 & 60.78 & 79.99 & 71.42 & 63.45$_{\pm0.19}$ \\
 &  &  & BIOT-2D & 53.75 & 51.77 & 54.16 & 56.83 & 56.32 & 53.84 & 54.07 & 51.53 & 70.12 & 59.73 & 56.21$_{\pm0.25}$ \\
 &  &  & BIOT-6D & 58.00 & 66.47 & 63.50 & 58.13 & 58.09 & 59.38 & 65.13 & 58.95 & 81.05 & 66.74 & 63.55$_{\pm0.13}$ \\
 &  &  & LaBraM & 73.85 & 84.09 & 72.61 & 86.72 & 87.02 & 79.56 & 77.32 & 79.80 & 94.53 & 89.39 & 82.49$_{\pm0.35}$ \\
 &  &  & Neuro-GPT & 79.72 & 87.30 & 72.79 & 80.07 & 91.13 & 76.83 & 80.56 & 82.15 & 94.97 & 90.50 & 83.60$_{\pm0.26}$ \\
 &  &  & EEGPT & 67.26 & 77.29 & 67.04 & 73.50 & 75.28 & 66.88 & 72.27 & 69.97 & 86.35 & 84.37 & 74.02$_{\pm3.43}$ \\
 &  &  & CBraMod & 80.73 & \underline{89.29} & 72.23 & \textbf{89.93} & 92.35 & 82.36 & 84.61 & \textbf{86.71} & 96.44 & 92.66 & \underline{86.73}$_{\pm0.10}$ \\
 &  &  & TFM & 49.69 & 51.74 & 52.98 & 55.67 & 54.71 & 57.17 & 51.10 & 52.59 & 58.46 & 52.63 & 53.67$_{\pm0.78}$ \\
 &  &  & BrainOmni-Tiny & 72.28 & 82.17 & 69.53 & 81.15 & 82.47 & 70.85 & 73.67 & 74.37 & 91.60 & 77.75 & 77.58$_{\pm0.23}$ \\
 &  &  & BrainOmni-Base & 73.87 & 81.03 & 68.66 & 82.95 & 84.86 & 69.26 & 73.45 & 74.63 & 91.75 & 79.86 & 78.03$_{\pm0.15}$ \\
 &  &  & EEGMamba & 73.81 & \textbf{89.35} & 72.51 & 87.50 & 91.77 & 77.34 & 80.38 & 82.52 & 95.76 & 84.63 & 83.56$_{\pm0.02}$ \\
 &  &  & SingLEM & 77.88 & 76.73 & 70.61 & 88.82 & 83.36 & 74.81 & 71.88 & 78.38 & 87.36 & 82.58 & 79.24$_{\pm0.90}$ \\
 &  &  & LUNA-Base & 54.24 & 48.72 & 56.50 & 54.74 & 54.66 & 59.86 & 56.15 & 51.96 & 65.72 & 57.55 & 56.01$_{\pm0.52}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 74.20 & 75.67 & 69.76 & 78.38 & 85.47 & 77.36 & 72.86 & 76.41 & 91.71 & 84.57 & 78.64$_{\pm 1.45}$ \\
 &  &  & BIOT-1D & 58.22 & 55.25 & 63.42 & 60.24 & 61.14 & 57.35 & 61.75 & 57.53 & 74.10 & 61.56 & 61.05$_{\pm0.06}$ \\
 &  &  & BIOT-2D & 52.73 & 51.67 & 56.28 & 58.60 & 61.80 & 54.00 & 53.22 & 53.32 & 72.21 & 67.58 & 58.14$_{\pm0.20}$ \\
 &  &  & BIOT-6D & 55.88 & 57.05 & 63.37 & 61.23 & 59.04 & 57.23 & 59.71 & 57.36 & 73.74 & 62.47 & 60.71$_{\pm 0.30}$ \\
 &  &  & LaBraM & 74.94 & 76.95 & 64.55 & 78.26 & 83.32 & 70.28 & 71.23 & 69.23 & 86.20 & 79.90 & 75.49$_{\pm 0.15}$ \\
 &  &  & Neuro-GPT & 75.31 & 86.01 & 71.95 & 79.15 & 90.47 & 77.15 & 80.02 & 79.46 & 93.85 & 89.64 & 82.30$_{\pm 0.29}$ \\
 &  &  & EEGPT & 74.75 & 85.42 & 72.22 & 83.44 & 91.49 & 79.25 & 80.64 & 81.86 & 93.72 & 92.22 & 83.50$_{\pm 0.50}$ \\
 &  &  & CBraMod & 69.70 & 72.28 & 63.64 & 71.76 & 82.54 & 74.06 & 72.56 & 64.58 & 80.25 & 77.94 & 72.93$_{\pm 0.20}$ \\
 &  &  & TFM & 50.03 & 49.56 & 51.46 & 55.07 & 53.09 & 56.83 & 51.10 & 48.81 & 56.73 & 53.13 & 52.58$_{\pm0.30}$ \\
 &  &  & BrainOmni-Tiny & 75.20 & 77.97 & 66.15 & 78.96 & 80.52 & 69.37 & 71.52 & 71.29 & 89.12 & 79.51 & 75.96$_{\pm 0.58}$ \\
 &  &  & BrainOmni-Base & 73.62 & 80.05 & 68.11 & 80.28 & 83.82 & 68.00 & 73.01 & 72.47 & 90.25 & 76.35 & 76.60$_{\pm0.10}$ \\
 &  &  & EEGMamba & 76.84 & 83.58 & 72.91 & 83.06 & 87.13 & 73.25 & 75.06 & 77.07 & 94.11 & 84.91 & 80.79$_{\pm0.06}$ \\
 &  &  & SingLEM & 78.88 & 79.35 & 69.98 & 87.55 & 83.42 & 74.32 & 71.85 & 79.16 & 89.25 & 87.09 & 80.09$_{\pm0.04}$ \\
 &  &  & LUNA-Base & 52.89 & 48.66 & 51.25 & 56.03 & 54.36 & 58.31 & 55.55 & 52.62 & 65.43 & 55.48 & 55.06$_{\pm0.33}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 55.19 & 59.02 & 53.24 & 73.40 & 63.96 & 61.38 & 57.65 & 55.08 & 68.84 & 76.21 & 62.40 \\
 &  &  & EEGNet & \textbf{71.22} & 76.32 & \textbf{68.12} & \textbf{79.35} & 85.28 & \textbf{74.85} & 62.88 & \textbf{77.21} & \textbf{88.36} & \underline{90.02} & \textbf{77.36}$_{\pm 0.73}$ \\
 &  &  & ShallowConv & 59.54 & 62.57 & 58.28 & 63.52 & 73.78 & 54.73 & 54.91 & 54.78 & 70.45 & 75.23 & 62.78$_{\pm 1.47}$ \\
 &  &  & LMDA & 65.62 & 63.31 & 66.49 & 70.39 & 77.57 & 60.54 & 56.76 & 72.92 & 82.93 & 79.94 & 69.65$_{\pm 2.03}$ \\
 &  &  & CNN-T & 47.29 & 49.01 & 50.65 & 46.04 & 50.61 & 50.52 & 45.63 & 49.38 & 55.93 & 52.39 & 49.74$_{\pm 0.31}$ \\
 &  &  & Deformer & 68.34 & 75.70 & \underline{67.71} & 73.86 & \textbf{86.82} & 71.00 & 60.93 & \underline{75.58} & 85.37 & \textbf{92.15} & \underline{75.75}$_{\pm 1.50}$ \\
 &  &  & Conformer & 66.87 & 72.73 & 64.80 & \underline{76.40} & 78.07 & 69.46 & 65.48 & 61.79 & 84.93 & 81.58 & 72.21$_{\pm0.52}$ \\
 &  &  & TSception & 68.43 & 71.91 & 57.05 & 67.98 & 82.87 & 66.50 & 57.24 & 62.68 & 82.20 & 78.23 & 69.51$_{\pm1.11}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 62.93 & 58.96 & 61.53 & 67.61 & 74.63 & 57.10 & 55.81 & 61.91 & 77.51 & 71.95 & 64.99$_{\pm 1.11}$ \\
 &  &  & BIOT-1D & 56.97 & 53.55 & 55.57 & 52.82 & 54.11 & 53.05 & 47.41 & 48.40 & 68.94 & 62.76 & 55.36$_{\pm1.65}$ \\
 &  &  & BIOT-2D & 52.08 & 55.25 & 54.17 & 55.41 & 59.50 & 53.04 & 51.01 & 47.26 & 71.11 & 60.00 & 55.88$_{\pm0.47}$ \\
 &  &  & BIOT-6D & 49.31 & 53.39 & 51.76 & 50.41 & 59.51 & 56.36 & 45.72 & 51.87 & 67.56 & 57.72 & 54.36$_{\pm 1.13}$ \\
 &  &  & LaBraM & \underline{68.94} & 72.99 & 60.47 & 71.84 & 78.41 & 63.67 & 61.57 & 64.12 & 82.12 & 81.43 & 70.56$_{\pm 0.70}$ \\
 &  &  & Neuro-GPT & 63.17 & 78.70 & 64.51 & 72.27 & 79.53 & 70.86 & \textbf{66.18} & 69.63 & 79.64 & 80.49 & 72.50$_{\pm 1.90}$ \\
 &  &  & EEGPT & 56.05 & 64.50 & 51.78 & 59.12 & 70.92 & 55.86 & 50.45 & 57.35 & 68.83 & 65.32 & 60.02$_{\pm 2.03}$ \\
 &  &  & CBraMod & 58.27 & 55.52 & 58.25 & 63.13 & 70.60 & 60.99 & 57.38 & 59.66 & 71.97 & 69.82 & 62.56$_{\pm 1.80}$ \\
 &  &  & TFM & 51.30 & 53.42 & 51.04 & 54.98 & 56.78 & 52.78 & 48.27 & 44.78 & 56.60 & 54.20 & 52.42$_{\pm0.48}$ \\
 &  &  & BrainOmni-Tiny & 61.56 & \textbf{81.78} & 59.59 & 74.27 & 82.33 & 69.25 & 58.25 & 65.71 & \underline{88.30} & 79.21 & 72.02$_{\pm 3.18}$ \\
 &  &  & BrainOmni-Base & 62.39 & 80.21 & 61.06 & 73.73 & 76.53 & 67.14 & 56.35 & 64.90 & 84.76 & 73.76 & 70.09$_{\pm0.36}$ \\
 &  &  & EEGMamba & 56.84 & 80.08 & 57.89 & 73.40 & 84.78 & 71.79 & 63.04 & 59.72 & 81.74 & 84.24 & 71.35$_{\pm0.40}$ \\
 &  &  & SingLEM & 61.35 & 67.66 & 61.88 & 67.01 & 68.94 & 63.03 & 58.83 & 64.67 & 68.84 & 80.25 & 66.25$_{\pm0.32}$ \\
 &  &  & LUNA-Base & 45.90 & 52.36 & 59.66 & 47.29 & 58.67 & 50.55 & 51.34 & 51.13 & 63.63 & 60.21 & 54.08$_{\pm0.13}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 47.64 & 64.17 & 63.67 & 58.95 & 56.83 & 55.84 & 48.53 & 64.81 & 69.68 & 73.84 & 60.39$_{\pm 0.47}$ \\
 &  &  & BIOT-1D & 52.10 & 52.69 & 54.23 & 52.97 & 56.00 & 51.28 & 50.64 & 48.56 & 62.09 & 60.87 & 54.14$_{\pm0.51}$ \\
 &  &  & BIOT-2D & 49.72 & 53.36 & 54.48 & 56.21 & 57.82 & 51.32 & 52.29 & 50.38 & 68.97 & 63.33 & 55.79$_{\pm0.68}$ \\
 &  &  & BIOT-6D & 54.73 & 55.57 & 50.34 & 51.40 & 60.48 & 50.60 & 48.57 & 45.91 & 65.09 & 57.85 & 54.05$_{\pm 0.34}$ \\
 &  &  & LaBraM & 60.11 & 67.83 & 50.38 & 67.57 & 74.32 & 56.70 & 56.21 & 53.23 & 72.56 & 68.55 & 62.74$_{\pm 0.35}$ \\
 &  &  & Neuro-GPT & 62.93 & 71.00 & 60.88 & 64.46 & 69.47 & 64.67 & 60.13 & 64.22 & 75.83 & 79.71 & 67.33$_{\pm 5.05}$ \\
 &  &  & EEGPT & 56.46 & 66.61 & 55.62 & 60.09 & 72.44 & 62.87 & 55.45 & 61.25 & 67.55 & 70.13 & 62.85$_{\pm 4.35}$ \\
 &  &  & CBraMod & 52.81 & 51.58 & 54.14 & 54.06 & 60.21 & 50.07 & 56.48 & 52.98 & 65.38 & 59.94 & 55.77$_{\pm 0.37}$ \\
 &  &  & TFM & 50.80 & 50.04 & 52.62 & 52.35 & 50.48 & 50.77 & 53.45 & 48.62 & 50.67 & 52.99 & 51.28$_{\pm1.92}$ \\
 &  &  & BrainOmni-Tiny & 59.53 & 76.17 & 58.10 & 70.16 & 74.43 & 66.24 & 55.79 & 62.22 & 82.03 & 71.57 & 67.62$_{\pm 0.35}$ \\
 &  &  & BrainOmni-Base & 58.29 & 76.41 & 59.31 & 71.18 & 72.51 & 64.51 & 54.36 & 58.25 & 77.76 & 71.78 & 66.44$_{\pm0.66}$ \\
 &  &  & EEGMamba & 56.71 & \underline{81.48} & 58.31 & 71.55 & \underline{85.81} & \underline{73.59} & \underline{64.42} & 60.49 & 84.51 & 84.31 & 72.12$_{\pm0.16}$ \\
 &  &  & SingLEM & 65.80 & 67.14 & 62.28 & 72.75 & 71.41 & 60.12 & 60.60 & 69.07 & 74.56 & 84.70 & 68.84$_{\pm1.09}$ \\
 &  &  & LUNA-Base & 46.18 & 51.89 & 49.47 & 46.49 & 59.73 & 45.02 & 52.91 & 52.90 & 65.85 & 58.88 & 52.93$_{\pm0.19}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.7cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 59.27 & 69.79 & 62.71 & 59.17 & 74.27 & 54.48 & 55.31 & 67.29 & 76.04 & 73.02 & 65.14 \\
 &  &  & EEGNet & \textbf{73.96} & 79.17 & 68.09 & 77.60 & 83.89 & \textbf{77.12} & \textbf{74.90} & 75.69 & 90.76 & 82.74 & \underline{78.39}$_{\pm 0.44}$ \\
 &  &  & ShallowConv & 73.51 & \underline{79.83} & 68.02 & 76.32 & 84.24 & \underline{76.84} & 71.91 & 75.83 & 90.56 & 83.44 & 78.05$_{\pm 0.62}$ \\
 &  &  & LMDA & 70.14 & 79.13 & \textbf{69.72} & \underline{81.56} & 84.72 & 75.62 & 70.24 & \textbf{78.58} & 88.72 & \underline{86.11} & \textbf{78.45}$_{\pm 0.46}$ \\
 &  &  & CNN-T & 57.33 & 66.67 & 56.77 & 60.49 & 67.12 & 59.62 & 58.75 & 63.58 & 63.78 & 60.90 & 61.50$_{\pm 1.71}$ \\
 &  &  & Deformer & 71.22 & 77.47 & 67.36 & 73.19 & 84.55 & 72.43 & 68.92 & 75.42 & \textbf{91.81} & \textbf{86.56} & 76.89$_{\pm 0.14}$ \\
 &  &  & Conformer & 56.25 & 56.56 & 60.21 & 61.77 & 72.22 & 65.45 & 58.65 & 58.89 & 70.14 & 62.05 & 62.22$_{\pm 0.97}$ \\
 &  &  & TSception & \underline{73.54} & 76.84 & 67.81 & 76.25 & \underline{85.73} & 72.05 & 71.63 & 71.88 & 86.04 & 86.01 & 76.78$_{\pm0.33}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 64.79 & 73.54 & 68.68 & 72.33 & 80.17 & 72.05 & 64.44 & 70.21 & 85.66 & 82.74 & 73.46$_{\pm 0.28}$ \\
 &  &  & BIOT-1D & 57.88 & 57.43 & 58.78 & 55.35 & 52.50 & 53.68 & 58.99 & 58.09 & 72.26 & 65.03 & 59.00$_{\pm0.29}$ \\
 &  &  & BIOT-2D & 52.22 & 51.63 & 52.71 & 56.84 & 53.82 & 54.62 & 52.78 & 51.25 & 64.31 & 55.45 & 54.56$_{\pm0.27}$ \\
 &  &  & BIOT-6D & 53.61 & 57.08 & 57.22 & 56.15 & 54.86 & 56.08 & 55.24 & 56.39 & 73.09 & 61.67 & 58.14$_{\pm 0.33}$ \\
 &  &  & LaBraM & 61.56 & 69.20 & 65.28 & 73.96 & 75.76 & 64.13 & 60.38 & 69.51 & 84.86 & 78.40 & 70.31$_{\pm 0.24}$ \\
 &  &  & Neuro-GPT & 72.05 & \textbf{80.52} & 66.42 & 72.33 & 83.89 & 69.62 & 72.40 & 73.85 & 86.74 & 81.91 & 75.97$_{\pm 0.53}$ \\
 &  &  & EEGPT & 57.50 & 62.67 & 59.27 & 62.29 & 64.24 & 57.12 & 57.43 & 59.86 & 73.89 & 73.40 & 62.77$_{\pm 1.85}$ \\
 &  &  & CBraMod & 66.42 & 74.76 & 67.81 & \textbf{81.98} & \textbf{85.76} & 69.83 & 72.22 & \underline{77.88} & \underline{91.67} & 84.65 & 77.30$_{\pm 0.28}$ \\
 &  &  & TFM & 50.49 & 52.08 & 52.40 & 55.07 & 54.51 & 54.13 & 50.38 & 52.78 & 57.26 & 51.94 & 53.10$_{\pm0.48}$ \\
 &  &  & BrainOmni-Tiny & 65.52 & 71.74 & 64.65 & 73.44 & 75.45 & 65.14 & 68.30 & 64.93 & 84.20 & 71.42 & 70.48$_{\pm 0.23}$ \\
 &  &  & BrainOmni-Base & 67.47 & 73.26 & 62.47 & 75.35 & 76.35 & 63.54 & 66.98 & 67.60 & 82.99 & 72.71 & 70.87$_{\pm0.29}$ \\
 &  &  & EEGMamba & 69.76 & 78.99 & 67.64 & 79.76 & 84.51 & 67.53 & \underline{73.65} & 73.51 & 87.85 & 76.91 & 76.01$_{\pm0.05}$ \\
 &  &  & SingLEM & 68.99 & 69.58 & 64.41 & 80.87 & 76.22 & 67.78 & 65.56 & 71.01 & 79.51 & 75.83 & 71.98$_{\pm0.56}$ \\
 &  &  & LUNA-Base & 50.76 & 49.17 & 52.95 & 52.50 & 53.96 & 51.35 & 52.43 & 51.42 & 50.00 & 52.15 & 51.67$_{\pm0.54}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 57.71 & 57.99 & 60.87 & 60.80 & 63.44 & 59.24 & 55.56 & 62.19 & 70.28 & 64.38 & 61.24$_{\pm 2.07}$ \\
 &  &  & BIOT-1D & 53.16 & 55.28 & 58.58 & 55.38 & 58.02 & 56.39 & 54.41 & 54.79 & 66.84 & 58.26 & 57.11$_{\pm0.35}$ \\
 &  &  & BIOT-2D & 51.01 & 49.03 & 54.90 & 55.97 & 60.52 & 52.95 & 52.67 & 51.74 & 64.13 & 57.40 & 55.03$_{\pm0.43}$ \\
 &  &  & BIOT-6D & 50.00 & 49.93 & 50.62 & 50.80 & 50.45 & 50.49 & 50.66 & 50.21 & 54.06 & 53.19 & 51.04$_{\pm 0.12}$ \\
 &  &  & LaBraM & 67.50 & 66.91 & 60.80 & 66.98 & 74.06 & 61.94 & 64.51 & 63.30 & 76.88 & 74.62 & 67.75$_{\pm 0.32}$ \\
 &  &  & Neuro-GPT & 55.45 & 54.48 & 56.42 & 59.17 & 67.05 & 54.06 & 51.91 & 54.41 & 65.83 & 68.23 & 58.70$_{\pm 0.26}$ \\
 &  &  & EEGPT & 57.15 & 62.99 & 63.12 & 65.83 & 77.53 & 59.83 & 58.37 & 62.43 & 78.96 & 79.06 & 66.53$_{\pm 0.05}$ \\
 &  &  & CBraMod & 57.15 & 55.52 & 58.09 & 56.98 & 65.87 & 55.21 & 54.93 & 53.40 & 67.53 & 61.63 & 58.63$_{\pm 0.54}$ \\
 &  &  & TFM & 49.90 & 48.96 & 50.83 & 52.95 & 52.36 & 54.79 & 51.53 & 48.75 & 54.51 & 51.04 & 51.56$_{\pm0.51}$ \\
 &  &  & BrainOmni-Tiny & 58.85 & 59.13 & 60.90 & 64.17 & 63.54 & 56.56 & 55.62 & 57.43 & 70.80 & 66.35 & 61.34$_{\pm 0.42}$ \\
 &  &  & BrainOmni-Base & 65.49 & 71.56 & 61.46 & 73.85 & 76.53 & 65.24 & 64.34 & 65.52 & 81.70 & 69.27 & 69.50$_{\pm0.69}$ \\
 &  &  & EEGMamba & 70.31 & 74.17 & \underline{68.78} & 75.00 & 79.06 & 69.03 & 69.03 & 70.49 & 87.26 & 78.12 & 74.13$_{\pm0.30}$ \\
 &  &  & SingLEM & 71.35 & 70.45 & 65.87 & 79.83 & 73.75 & 69.31 & 64.51 & 71.77 & 81.28 & 77.12 & 72.52$_{\pm0.05}$ \\
 &  &  & LUNA-Base & 53.30 & 48.78 & 48.37 & 53.44 & 52.78 & 51.98 & 51.49 & 50.56 & 58.40 & 52.53 & 52.16$_{\pm0.50}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 50.43 & 54.57 & 51.34 & 61.02 & 56.30 & 53.77 & 50.77 & 50.32 & 57.23 & 58.72 & 54.45 \\
 &  &  & EEGNet & \underline{62.85} & 65.24 & \textbf{61.19} & \textbf{71.32} & \underline{76.36} & \underline{67.33} & 57.62 & \textbf{68.86} & \textbf{78.37} & \textbf{80.73} & \textbf{68.99}$_{\pm 0.51}$ \\
 &  &  & ShallowConv & 53.29 & 55.03 & 54.18 & 57.65 & 65.09 & 52.43 & 54.58 & 52.72 & 63.84 & 62.50 & 57.13$_{\pm 0.93}$ \\
 &  &  & LMDA & 59.16 & 53.58 & 57.09 & 59.86 & 65.92 & 54.85 & 51.06 & 60.77 & 70.08 & 70.40 & 60.28$_{\pm 0.82}$ \\
 &  &  & CNN-T & 48.50 & 51.38 & 49.66 & 47.02 & 50.15 & 50.82 & 47.94 & 52.71 & 53.82 & 51.22 & 50.32$_{\pm 0.52}$ \\
 &  &  & Deformer & 58.02 & 66.61 & \underline{59.21} & 62.45 & 74.99 & 61.87 & 54.14 & \underline{64.29} & 75.74 & 76.44 & 65.38$_{\pm 0.32}$ \\
 &  &  & Conformer & 59.49 & 66.63 & 59.13 & \underline{68.60} & 71.18 & 64.52 & \textbf{60.30} & 55.58 & 75.82 & 73.01 & 65.43$_{\pm0.90}$ \\
 &  &  & TSception & \textbf{63.06} & 63.44 & 55.19 & 62.09 & 74.97 & 60.54 & 55.44 & 58.56 & 74.44 & 72.14 & 63.99$_{\pm0.43}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 59.56 & 54.20 & 54.40 & 61.02 & 63.49 & 54.13 & 53.49 & 57.34 & 70.00 & 65.06 & 59.27$_{\pm 1.03}$ \\
 &  &  & BIOT-1D & 51.82 & 51.20 & 54.37 & 54.13 & 53.61 & 51.96 & 48.52 & 49.92 & 61.57 & 57.80 & 53.49$_{\pm0.73}$ \\
 &  &  & BIOT-2D & 51.59 & 53.56 & 51.97 & 54.41 & 56.20 & 51.74 & 49.91 & 48.64 & 64.30 & 56.03 & 53.83$_{\pm0.35}$ \\
 &  &  & BIOT-6D & 49.87 & 49.27 & 51.07 & 50.83 & 53.14 & 52.65 & 49.56 & 49.87 & 62.18 & 53.50 & 52.19$_{\pm 0.16}$ \\
 &  &  & LaBraM & 57.82 & 63.17 & 51.74 & 63.08 & 64.48 & 56.50 & 52.43 & 56.50 & 70.20 & 64.69 & 60.06$_{\pm 0.58}$ \\
 &  &  & Neuro-GPT & 52.39 & 55.36 & 50.00 & 54.17 & 62.09 & 60.17 & 51.19 & 51.76 & 52.26 & 60.83 & 55.02$_{\pm 0.97}$ \\
 &  &  & EEGPT & 51.87 & 51.64 & 51.22 & 52.90 & 53.48 & 52.53 & 49.27 & 50.95 & 54.90 & 51.45 & 52.02$_{\pm 1.14}$ \\
 &  &  & CBraMod & 57.18 & 53.56 & 53.63 & 55.73 & 60.83 & 54.67 & 53.08 & 55.10 & 64.30 & 60.47 & 56.85$_{\pm 1.03}$ \\
 &  &  & TFM & 50.77 & 52.42 & 49.99 & 53.23 & 54.41 & 51.37 & 48.58 & 45.41 & 54.59 & 53.43 & 51.42$_{\pm0.87}$ \\
 &  &  & BrainOmni-Tiny & 50.87 & 61.21 & 51.33 & 56.93 & 65.92 & 56.73 & 52.23 & 52.60 & 59.19 & 63.16 & 57.02$_{\pm 0.36}$ \\
 &  &  & BrainOmni-Base & 54.61 & 64.46 & 55.86 & 62.42 & 63.99 & 57.21 & 53.12 & 54.05 & 67.49 & 64.34 & 59.75$_{\pm1.14}$ \\
 &  &  & EEGMamba & 55.23 & \textbf{72.14} & 55.76 & 64.76 & \textbf{76.41} & 66.25 & 57.79 & 54.57 & 74.20 & 77.86 & 65.50$_{\pm0.46}$ \\
 &  &  & SingLEM & 56.73 & 56.82 & 56.86 & 58.08 & 58.43 & 54.13 & 53.03 & 55.31 & 59.80 & 67.79 & 57.70$_{\pm0.41}$ \\
 &  &  & LUNA-Base & 47.46 & 51.80 & 54.36 & 50.08 & 50.78 & 49.92 & 50.03 & 49.95 & 55.52 & 56.75 & 51.66$_{\pm0.99}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 49.95 & 50.42 & 49.77 & 50.50 & 53.21 & 52.45 & 50.53 & 51.56 & 53.44 & 58.50 & 52.03$_{\pm 0.18}$ \\
 &  &  & BIOT-1D & 52.09 & 52.59 & 50.59 & 50.60 & 53.01 & 51.64 & 49.87 & 49.76 & 59.48 & 56.93 & 52.66$_{\pm0.12}$ \\
 &  &  & BIOT-2D & 49.54 & 51.34 & 53.05 & 54.53 & 56.70 & 51.11 & 51.73 & 49.08 & 62.34 & 56.86 & 53.63$_{\pm0.30}$ \\
 &  &  & BIOT-6D & 52.97 & 53.45 & 51.38 & 50.48 & 56.05 & 50.62 & 49.50 & 50.97 & 59.41 & 55.49 & 53.03$_{\pm 0.78}$ \\
 &  &  & LaBraM & 52.90 & 61.96 & 50.24 & 53.93 & 61.84 & 53.71 & 52.23 & 50.85 & 55.47 & 58.40 & 55.15$_{\pm 0.21}$ \\
 &  &  & Neuro-GPT & 50.00 & 50.00 & 49.96 & 50.00 & 50.34 & 50.46 & 49.96 & 50.38 & 51.34 & 54.02 & 50.65$_{\pm 0.31}$ \\
 &  &  & EEGPT & 50.64 & 56.81 & 50.95 & 53.98 & 56.85 & 51.67 & 49.68 & 50.75 & 57.68 & 52.75 & 53.18$_{\pm 0.97}$ \\
 &  &  & CBraMod & 50.00 & 50.22 & 49.96 & 50.00 & 51.10 & 49.92 & 49.65 & 49.81 & 50.15 & 50.95 & 50.18$_{\pm 0.15}$ \\
 &  &  & TFM & 51.59 & 49.46 & 53.40 & 51.21 & 51.54 & 51.93 & 52.00 & 48.15 & 50.67 & 51.21 & 51.12$_{\pm0.83}$ \\
 &  &  & BrainOmni-Tiny & 52.59 & 61.71 & 52.06 & 56.65 & 61.29 & 57.22 & 52.27 & 52.10 & 58.27 & 59.18 & 56.33$_{\pm 0.16}$ \\
 &  &  & BrainOmni-Base & 53.92 & 65.95 & 50.86 & 59.42 & 64.25 & 59.25 & 51.97 & 50.83 & 62.13 & 65.12 & 58.37$_{\pm0.35}$ \\
 &  &  & EEGMamba & 52.98 & \underline{71.77} & 56.72 & 63.48 & 75.39 & \textbf{68.06} & \underline{59.53} & 55.70 & \underline{77.93} & 76.33 & \underline{65.79}$_{\pm0.16}$ \\
 &  &  & SingLEM & 60.53 & 62.98 & 56.82 & 67.14 & 65.37 & 56.58 & 58.62 & 61.38 & 69.01 & \underline{78.15} & 63.66$_{\pm0.96}$ \\
 &  &  & LUNA-Base & 46.49 & 51.77 & 49.55 & 47.62 & 53.42 & 46.18 & 52.86 & 50.71 & 60.88 & 54.72 & 51.42$_{\pm0.19}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{8}{w{c}{0.88cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 74.40 & 73.89 & 82.98 & 73.59 & 73.49 & 75.63 & 76.78 & 83.04 & 76.72 \\
 &  &  & EEGNet & \textbf{76.93} & \textbf{76.03} & \textbf{84.89} & \underline{75.86} & \underline{79.61} & \textbf{79.52} & \underline{81.46} & \textbf{84.91} & \textbf{79.90}$_{\pm0.11}$ \\
 &  &  & ShallowConv & 73.45 & 73.71 & 81.35 & 73.90 & 76.49 & 78.36 & 78.21 & 84.30 & 77.47$_{\pm0.02}$ \\
 &  &  & LMDA & \underline{76.73} & 74.53 & \underline{83.30} & \textbf{75.88} & \textbf{79.79} & \underline{78.38} & \textbf{81.69} & \underline{84.50} & \underline{79.35}$_{\pm0.10}$ \\
 &  &  & CNN-T & 53.91 & 57.47 & 53.13 & 51.42 & 60.06 & 51.51 & 57.31 & 53.63 & 54.80$_{\pm0.35}$ \\
 &  &  & Deformer & 75.63 & 71.69 & 80.11 & 71.61 & 73.60 & 72.84 & 78.54 & 81.41 & 75.68$_{\pm0.48}$ \\
 &  &  & Conformer & 71.50 & 72.36 & 80.10 & 70.38 & 76.80 & 73.74 & 73.76 & 80.32 & 74.87$_{\pm0.15}$ \\
 &  &  & TSception & 51.44 & 51.25 & 49.39 & 51.22 & 49.70 & 50.45 & 51.05 & 50.11 & 50.57$_{\pm0.09}$ \\
    \cmidrule(lr){3-13}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 69.76 & 72.57 & 77.16 & 71.93 & 77.50 & 69.69 & 74.84 & 80.44 & 74.24$_{\pm0.10}$ \\
 &  &  & BIOT-1D & 52.80 & 62.35 & 54.41 & 52.76 & 63.00 & 53.80 & 64.55 & 53.31 & 57.12$_{\pm0.19}$ \\
 &  &  & BIOT-2D & 51.11 & 56.91 & 51.31 & 48.82 & 58.83 & 52.62 & 58.74 & 52.44 & 53.85$_{\pm0.27}$ \\
 &  &  & BIOT-6D & 55.13 & 60.40 & 55.25 & 53.79 & 62.31 & 54.02 & 64.09 & 55.59 & 57.57$_{\pm0.07}$ \\
 &  &  & LaBraM & 67.66 & 69.99 & 76.62 & 67.90 & 70.97 & 69.31 & 73.28 & 70.34 & 70.76$_{\pm1.04}$ \\
 &  &  & Neuro-GPT & 73.03 & 72.86 & 80.00 & 72.65 & 76.13 & 74.66 & 73.44 & 81.46 & 75.53$_{\pm0.08}$ \\
 &  &  & EEGPT & 65.53 & 66.03 & 70.92 & 62.90 & 66.93 & 62.77 & 68.20 & 69.59 & 66.61$_{\pm0.69}$ \\
 &  &  & CBraMod & 75.20 & \underline{74.54} & 79.23 & 74.19 & 79.31 & 76.98 & 81.00 & 80.77 & 77.65$_{\pm0.09}$ \\
 &  &  & TFM & 52.43 & 57.74 & 51.39 & 50.33 & 57.63 & 52.84 & 58.92 & 52.72 & 54.25$_{\pm0.29}$ \\
 &  &  & BrainOmni-Tiny & 61.85 & 67.89 & 71.98 & 63.91 & 62.48 & 59.92 & 70.40 & 71.91 & 66.29$_{\pm0.16}$ \\
 &  &  & BrainOmni-Base & 63.64 & 59.21 & 66.65 & 62.53 & 57.31 & 60.15 & 62.83 & 70.58 & 62.86$_{\pm0.12}$ \\
 &  &  & EEGMamba & 76.25 & 71.80 & 83.19 & 71.68 & 69.22 & 70.17 & 75.15 & 77.70 & 74.40$_{\pm0.04}$ \\
 &  &  & SingLEM & 63.73 & 65.23 & 70.46 & 69.31 & 65.62 & 71.48 & 71.66 & 76.71 & 69.28$_{\pm0.25}$ \\
 &  &  & LUNA-Base & 50.38 & 52.96 & 50.87 & 49.99 & 58.14 & 52.36 & 56.34 & 54.30 & 53.17$_{\pm0.10}$ \\
    \cmidrule(lr){2-13}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 69.81 & 69.32 & 75.91 & 71.31 & 75.25 & 74.20 & 73.40 & 77.15 & 73.29$_{\pm 1.01}$ \\
 &  &  & BIOT-1D & 52.92 & 59.90 & 51.49 & 51.80 & 63.02 & 50.45 & 61.47 & 54.96 & 55.75$_{\pm0.15}$ \\
 &  &  & BIOT-2D & 51.20 & 57.21 & 52.14 & 49.71 & 59.63 & 52.58 & 57.81 & 53.34 & 54.20$_{\pm0.31}$ \\
 &  &  & BIOT-6D & 51.05 & 59.85 & 52.65 & 51.88 & 62.32 & 52.36 & 57.78 & 52.14 & 55.00$_{\pm 0.81}$ \\
 &  &  & LaBraM & 58.78 & 62.25 & 63.97 & 60.45 & 58.25 & 57.67 & 66.59 & 64.03 & 61.50$_{\pm 0.24}$ \\
 &  &  & Neuro-GPT & 65.75 & 66.77 & 72.18 & 65.16 & 54.56 & 68.31 & 71.08 & 79.97 & 67.97$_{\pm 0.50}$ \\
 &  &  & EEGPT & 76.53 & 73.50 & 82.98 & 71.55 & 76.15 & 70.34 & 75.59 & 79.15 & 75.72$_{\pm 0.32}$ \\
 &  &  & CBraMod & 52.54 & 59.48 & 53.90 & 53.03 & 61.97 & 53.24 & 57.98 & 56.46 & 56.07$_{\pm 0.10}$ \\
 &  &  & TFM & 52.58 & 53.73 & 49.84 & 50.19 & 55.35 & 51.70 & 57.11 & 52.42 & 52.87$_{\pm0.94}$ \\
 &  &  & BrainOmni-Tiny & 58.63 & 62.34 & 67.43 & 59.75 & 55.87 & 56.22 & 67.23 & 68.05 & 61.94$_{\pm 0.27}$ \\
 &  &  & BrainOmni-Base & 59.65 & 63.74 & 68.53 & 60.32 & 57.93 & 57.99 & 68.12 & 70.87 & 63.39$_{\pm0.33}$ \\
 &  &  & EEGMamba & 70.53 & 66.92 & 76.71 & 66.68 & 61.34 & 64.16 & 71.47 & 75.36 & 69.14$_{\pm0.05}$ \\
 &  &  & SingLEM & 57.87 & 64.73 & 66.46 & 67.22 & 59.39 & 71.82 & 72.02 & 76.35 & 66.98$_{\pm0.04}$ \\
 &  &  & LUNA-Base & 49.31 & 55.48 & 50.80 & 48.82 & 58.71 & 51.64 & 54.56 & 58.13 & 53.43$_{\pm0.08}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 54.34 & 56.74 & 64.61 & 48.32 & 62.07 & 67.53 & 63.52 & 71.84 & 61.12 \\
 &  &  & EEGNet & \textbf{69.36} & \textbf{75.53} & \textbf{81.07} & \textbf{71.74} & \textbf{76.27} & \textbf{81.01} & \textbf{80.66} & \textbf{90.82} & \textbf{78.31}$_{\pm 1.49}$ \\
 &  &  & ShallowConv & 51.21 & 62.73 & 54.72 & 53.05 & 64.58 & 60.74 & 62.24 & 74.24 & 60.44$_{\pm 0.23}$ \\
 &  &  & LMDA & 57.96 & 66.22 & 68.01 & 67.30 & 64.38 & 72.99 & 70.10 & 87.72 & 69.34$_{\pm 0.54}$ \\
 &  &  & CNN-T & 49.60 & 53.85 & 50.80 & 49.75 & 52.90 & 49.39 & 52.63 & 53.06 & 51.50$_{\pm 0.64}$ \\
 &  &  & Deformer & 59.07 & \underline{68.02} & \underline{78.98} & \underline{69.27} & 65.80 & \underline{75.80} & \underline{73.40} & \underline{89.34} & \underline{72.46}$_{\pm 1.09}$ \\
 &  &  & Conformer & 57.69 & 55.62 & 66.52 & 49.97 & 60.09 & 71.46 & 67.46 & 70.87 & 62.46$_{\pm0.46}$ \\
 &  &  & TSception & 49.97 & 53.20 & 50.87 & 48.05 & 54.61 & 52.34 & 53.45 & 57.99 & 52.56$_{\pm0.25}$ \\
    \cmidrule(lr){3-13}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.33 & 60.50 & 67.41 & 60.25 & 61.02 & 61.34 & 64.66 & 78.47 & 63.62$_{\pm 1.49}$ \\
 &  &  & BIOT-1D & 51.41 & 57.40 & 50.83 & 50.30 & 60.72 & 52.60 & 57.37 & 55.44 & 54.51$_{\pm0.34}$ \\
 &  &  & BIOT-2D & 51.46 & 55.23 & 50.61 & 48.51 & 55.37 & 51.02 & 49.05 & 52.15 & 51.67$_{\pm0.08}$ \\
 &  &  & BIOT-6D & 51.29 & 57.25 & 50.39 & 49.53 & 61.01 & 52.20 & 58.05 & 55.60 & 54.42$_{\pm 0.29}$ \\
 &  &  & LaBraM & 51.41 & 61.08 & 58.25 & 56.45 & 57.63 & 63.12 & 59.22 & 79.52 & 60.83$_{\pm 0.52}$ \\
 &  &  & Neuro-GPT & 64.53 & 59.94 & 72.83 & 51.91 & \underline{66.77} & 71.69 & 69.54 & 80.14 & 67.17$_{\pm 0.42}$ \\
 &  &  & EEGPT & 52.92 & 52.85 & 57.11 & 49.41 & 59.04 & 54.15 & 61.42 & 59.06 & 55.75$_{\pm 1.32}$ \\
 &  &  & CBraMod & 53.08 & 61.36 & 57.86 & 57.06 & 60.81 & 62.99 & 62.99 & 85.15 & 62.66$_{\pm 0.96}$ \\
 &  &  & TFM & 49.76 & 54.41 & 51.70 & 50.80 & 52.11 & 51.90 & 54.73 & 50.36 & 51.97$_{\pm0.35}$ \\
 &  &  & BrainOmni-Tiny & 56.33 & 55.36 & 60.86 & 54.91 & 57.39 & 68.76 & 67.12 & 74.79 & 61.94$_{\pm 0.44}$ \\
 &  &  & BrainOmni-Base & 56.10 & 56.42 & 59.19 & 53.10 & 58.56 & 67.88 & 65.27 & 73.90 & 61.30$_{\pm0.47}$ \\
 &  &  & EEGMamba & 65.63 & 59.70 & 69.71 & 49.43 & 64.32 & 70.32 & 65.26 & 81.23 & 65.70$_{\pm0.47}$ \\
 &  &  & SingLEM & 56.31 & 54.49 & 52.20 & 50.96 & 58.81 & 64.05 & 65.36 & 79.35 & 60.19$_{\pm0.91}$ \\
 &  &  & LUNA-Base & 48.68 & 54.51 & 49.73 & 49.23 & 57.45 & 48.67 & 53.02 & 53.32 & 51.83$_{\pm0.13}$ \\
    \cmidrule(lr){2-13}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.42 & 52.76 & 52.32 & 50.11 & 57.56 & 57.65 & 59.41 & 60.24 & 55.06$_{\pm 1.08}$ \\
 &  &  & BIOT-1D & 51.42 & 57.51 & 51.74 & 50.71 & 57.61 & 50.93 & 52.12 & 53.70 & 53.22$_{\pm0.26}$ \\
 &  &  & BIOT-2D & 51.09 & 55.85 & 50.47 & 49.67 & 54.93 & 50.51 & 50.23 & 51.53 & 51.79$_{\pm0.18}$ \\
 &  &  & BIOT-6D & 49.70 & 56.72 & 51.06 & 49.68 & 56.15 & 51.22 & 51.36 & 52.95 & 52.36$_{\pm 0.64}$ \\
 &  &  & LaBraM & 52.15 & 54.67 & 56.10 & 52.32 & 55.50 & 54.56 & 61.65 & 60.06 & 55.88$_{\pm 0.23}$ \\
 &  &  & Neuro-GPT & 63.01 & 54.45 & 64.93 & 55.73 & 62.24 & 69.05 & 65.60 & 78.36 & 64.17$_{\pm 1.36}$ \\
 &  &  & EEGPT & 51.47 & 52.84 & 54.44 & 48.58 & 60.60 & 53.71 & 59.70 & 59.68 & 55.13$_{\pm 0.40}$ \\
 &  &  & CBraMod & 51.17 & 57.01 & 50.38 & 50.53 & 59.07 & 48.51 & 52.74 & 53.45 & 52.86$_{\pm 0.34}$ \\
 &  &  & TFM & 50.98 & 52.79 & 50.53 & 48.91 & 52.89 & 50.60 & 53.10 & 50.83 & 51.33$_{\pm0.50}$ \\
 &  &  & BrainOmni-Tiny & 51.51 & 54.63 & 55.09 & 51.08 & 56.79 & 61.07 & 63.49 & 64.41 & 57.26$_{\pm 0.22}$ \\
 &  &  & BrainOmni-Base & 51.91 & 55.07 & 55.71 & 50.92 & 57.40 & 60.98 & 62.71 & 66.05 & 57.59$_{\pm0.23}$ \\
 &  &  & EEGMamba & \underline{67.98} & 63.07 & 71.60 & 48.57 & 64.95 & 68.83 & 68.46 & 80.03 & 66.69$_{\pm0.32}$ \\
 &  &  & SingLEM & 55.98 & 54.40 & 58.84 & 51.83 & 60.19 & 69.30 & 65.37 & 76.93 & 61.61$_{\pm0.45}$ \\
 &  &  & LUNA-Base & 48.46 & 54.51 & 49.62 & 49.05 & 57.05 & 48.26 & 52.57 & 54.69 & 51.78$_{\pm0.05}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{8}{w{c}{0.88cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 55.06 & 58.16 & 62.73 & 63.89 & 53.66 & 55.24 & 63.33 & 57.50 & 58.69 \\
 &  &  & EEGNet & \textbf{69.66} & \textbf{69.00} & \textbf{76.86} & \underline{69.85} & \textbf{71.71} & \textbf{71.87} & \underline{73.18} & \textbf{76.22} & \textbf{72.29}$_{\pm 0.17}$ \\
 &  &  & ShallowConv & 66.29 & \underline{68.30} & 74.02 & 67.11 & 67.45 & \underline{70.63} & 70.27 & 75.25 & 69.92$_{\pm 0.05}$ \\
 &  &  & LMDA & 68.94 & 67.62 & \underline{75.95} & \textbf{70.29} & \underline{71.17} & 69.65 & \textbf{74.13} & \underline{76.21} & \underline{71.74}$_{\pm 0.12}$ \\
 &  &  & CNN-T & 50.16 & 53.36 & 51.38 & 50.58 & 54.02 & 50.65 & 54.78 & 50.54 & 51.93$_{\pm 0.16}$ \\
 &  &  & Deformer & 57.00 & 58.14 & 61.30 & 59.57 & 54.70 & 50.77 & 63.29 & 57.27 & 57.75$_{\pm 1.21}$ \\
 &  &  & Conformer & 62.48 & 66.20 & 72.50 & 65.30 & 69.10 & 67.80 & 67.15 & 72.43 & 67.87$_{\pm0.11}$ \\
 &  &  & TSception & 50.77 & 50.63 & 49.53 & 50.89 & 49.43 & 50.92 & 50.85 & 50.18 & 50.40$_{\pm0.09}$ \\
    \cmidrule(lr){3-13}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 59.21 & 64.15 & 66.81 & 64.35 & 70.22 & 58.96 & 66.45 & 69.95 & 65.01$_{\pm 0.18}$ \\
 &  &  & BIOT-1D & 51.93 & 59.30 & 53.56 & 51.77 & 60.15 & 51.89 & 59.35 & 51.14 & 54.88$_{\pm0.12}$ \\
 &  &  & BIOT-2D & 51.11 & 55.27 & 50.87 & 49.38 & 55.54 & 51.68 & 56.27 & 50.95 & 52.63$_{\pm0.45}$ \\
 &  &  & BIOT-6D & 52.90 & 57.26 & 53.87 & 52.56 & 58.98 & 52.24 & 58.96 & 51.41 & 54.77$_{\pm 0.21}$ \\
 &  &  & LaBraM & 59.58 & 61.95 & 68.58 & 61.94 & 63.16 & 60.98 & 66.89 & 61.51 & 63.07$_{\pm 0.97}$ \\
 &  &  & Neuro-GPT & 66.03 & 67.03 & 72.65 & 66.24 & 69.41 & 67.57 & 66.98 & 72.84 & 68.59$_{\pm 0.25}$ \\
 &  &  & EEGPT & 56.11 & 58.62 & 62.15 & 56.48 & 57.66 & 55.26 & 60.02 & 59.65 & 58.24$_{\pm 0.40}$ \\
 &  &  & CBraMod & 66.92 & 67.88 & 71.50 & 68.20 & 70.32 & 69.99 & 72.82 & 71.65 & 69.91$_{\pm 0.06}$ \\
 &  &  & TFM & 51.49 & 55.53 & 51.09 & 50.32 & 55.43 & 52.25 & 56.01 & 51.80 & 52.99$_{\pm0.29}$ \\
 &  &  & BrainOmni-Tiny & 57.80 & 61.86 & 65.92 & 60.26 & 59.61 & 56.32 & 64.17 & 65.29 & 61.40$_{\pm 0.17}$ \\
 &  &  & BrainOmni-Base & 59.39 & 56.77 & 62.07 & 59.81 & 55.00 & 56.82 & 59.36 & 65.26 & 59.31$_{\pm0.06}$ \\
 &  &  & EEGMamba & \underline{69.25} & 65.84 & 74.47 & 66.76 & 64.54 & 64.53 & 69.34 & 70.68 & 68.18$_{\pm0.05}$ \\
 &  &  & SingLEM & 56.49 & 60.53 & 65.22 & 63.80 & 60.73 & 65.08 & 65.87 & 69.61 & 63.42$_{\pm0.13}$ \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.02 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00$_{\pm0.04}$ \\
    \cmidrule(lr){2-13}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 64.33 & 63.35 & 69.30 & 65.75 & 68.62 & 67.86 & 67.14 & 70.50 & 67.11$_{\pm 0.76}$ \\
 &  &  & BIOT-1D & 51.56 & 57.86 & 50.43 & 50.66 & 60.12 & 49.50 & 56.89 & 51.43 & 53.56$_{\pm0.58}$ \\
 &  &  & BIOT-2D & 49.95 & 53.52 & 51.47 & 50.07 & 54.52 & 51.83 & 53.09 & 50.90 & 51.92$_{\pm0.14}$ \\
 &  &  & BIOT-6D & 50.73 & 56.44 & 51.64 & 50.55 & 60.25 & 51.45 & 54.00 & 50.48 & 53.19$_{\pm 0.66}$ \\
 &  &  & LaBraM & 54.62 & 56.61 & 58.50 & 56.89 & 55.49 & 54.98 & 59.66 & 57.83 & 56.82$_{\pm 0.60}$ \\
 &  &  & Neuro-GPT & 50.00 & 50.24 & 50.30 & 50.10 & 49.98 & 50.00 & 50.02 & 50.00 & 50.08$_{\pm 0.04}$ \\
 &  &  & EEGPT & 55.44 & 56.53 & 64.61 & 57.69 & 56.46 & 52.20 & 57.57 & 57.56 & 57.26$_{\pm 0.17}$ \\
 &  &  & CBraMod & 50.07 & 57.29 & 51.28 & 52.24 & 58.46 & 51.78 & 55.31 & 50.05 & 53.31$_{\pm 0.14}$ \\
 &  &  & TFM & 51.27 & 52.89 & 49.68 & 49.72 & 53.99 & 51.22 & 54.94 & 51.72 & 51.93$_{\pm0.63}$ \\
 &  &  & BrainOmni-Tiny & 50.26 & 51.07 & 52.79 & 51.28 & 51.27 & 50.51 & 51.63 & 51.80 & 51.33$_{\pm 0.14}$ \\
 &  &  & BrainOmni-Base & 56.63 & 59.12 & 63.25 & 57.02 & 55.28 & 55.03 & 62.17 & 62.94 & 58.93$_{\pm0.43}$ \\
 &  &  & EEGMamba & 65.02 & 62.49 & 68.57 & 62.04 & 57.49 & 59.56 & 65.53 & 68.50 & 63.65$_{\pm0.11}$ \\
 &  &  & SingLEM & 54.60 & 59.72 & 62.24 & 62.32 & 56.31 & 65.07 & 66.01 & 68.84 & 61.89$_{\pm0.03}$ \\
 &  &  & LUNA-Base & 49.99 & 49.94 & 49.98 & 49.95 & 50.02 & 50.00 & 49.99 & 50.03 & 49.99$_{\pm0.02}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & xDAWN+LDA & 52.71 & 52.42 & 59.10 & 48.81 & 56.75 & 61.05 & 58.51 & 63.88 & 56.65 \\
 &  &  & EEGNet & \textbf{63.04} & \textbf{68.10} & \textbf{73.39} & \textbf{65.52} & \textbf{68.72} & \textbf{72.74} & \textbf{73.07} & \textbf{82.72} & \textbf{70.91}$_{\pm 1.17}$ \\
 &  &  & ShallowConv & 49.95 & 58.63 & 52.22 & 50.88 & 59.61 & 54.61 & 58.67 & 63.20 & 55.97$_{\pm 0.20}$ \\
 &  &  & LMDA & 55.96 & 60.99 & 61.85 & \underline{62.08} & 61.40 & 64.93 & 63.50 & \underline{77.89} & 63.58$_{\pm 0.30}$ \\
 &  &  & CNN-T & 50.12 & 50.64 & 50.17 & 49.88 & 50.23 & 49.48 & 50.70 & 50.65 & 50.23$_{\pm 0.29}$ \\
 &  &  & Deformer & 54.62 & \underline{62.33} & \underline{70.14} & 61.34 & 59.04 & \underline{65.89} & \underline{64.68} & 76.84 & \underline{64.36}$_{\pm 0.93}$ \\
 &  &  & Conformer & 54.54 & 54.53 & 60.96 & 49.93 & 56.58 & 64.93 & 61.58 & 63.65 & 58.34$_{\pm0.23}$ \\
 &  &  & TSception & 50.17 & 52.47 & 50.24 & 49.98 & 52.41 & 51.23 & 52.48 & 54.91 & 51.73$_{\pm0.30}$ \\
    \cmidrule(lr){3-13}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 52.64 & 56.84 & 61.07 & 56.18 & 55.45 & 56.28 & 58.83 & 69.32 & 58.33$_{\pm 1.00}$ \\
 &  &  & BIOT-1D & 50.39 & 55.56 & 50.65 & 50.53 & 51.96 & 50.98 & 54.93 & 51.89 & 52.11$_{\pm0.37}$ \\
 &  &  & BIOT-2D & 51.59 & 53.43 & 50.56 & 49.23 & 53.07 & 50.34 & 50.23 & 50.95 & 51.17$_{\pm0.10}$ \\
 &  &  & BIOT-6D & 50.20 & 55.10 & 49.66 & 50.13 & 52.91 & 50.91 & 54.39 & 53.66 & 52.12$_{\pm 0.27}$ \\
 &  &  & LaBraM & 49.86 & 55.73 & 52.27 & 51.50 & 52.61 & 55.32 & 54.77 & 65.33 & 54.67$_{\pm 0.67}$ \\
 &  &  & Neuro-GPT & 58.67 & 56.80 & 65.52 & 51.33 & \underline{61.79} & 64.22 & 61.80 & 72.72 & 61.61$_{\pm 0.14}$ \\
 &  &  & EEGPT & 50.60 & 50.60 & 51.75 & 49.83 & 53.40 & 50.88 & 55.34 & 53.07 & 51.93$_{\pm 0.41}$ \\
 &  &  & CBraMod & 51.03 & 57.18 & 53.97 & 54.02 & 56.93 & 57.87 & 58.13 & 74.89 & 58.00$_{\pm 0.99}$ \\
 &  &  & TFM & 49.45 & 52.69 & 51.14 & 50.18 & 50.86 & 51.76 & 53.41 & 50.16 & 51.21$_{\pm0.28}$ \\
 &  &  & BrainOmni-Tiny & 53.73 & 53.38 & 55.43 & 52.97 & 54.04 & 59.83 & 58.32 & 63.01 & 56.34$_{\pm 0.33}$ \\
 &  &  & BrainOmni-Base & 53.31 & 54.06 & 54.04 & 52.63 & 53.99 & 59.03 & 58.32 & 64.07 & 56.18$_{\pm0.14}$ \\
 &  &  & EEGMamba & 60.07 & 57.24 & 64.04 & 49.64 & 61.00 & 64.54 & 58.47 & 73.97 & 61.12$_{\pm0.35}$ \\
 &  &  & SingLEM & 53.14 & 52.69 & 50.47 & 51.33 & 56.75 & 57.25 & 59.74 & 69.67 & 56.38$_{\pm0.28}$ \\
 &  &  & LUNA-Base & 49.97 & 51.72 & 50.07 & 49.97 & 50.00 & 50.04 & 50.33 & 50.20 & 50.29$_{\pm0.12}$ \\
    \cmidrule(lr){2-13}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.25 & 50.85 & 50.50 & 49.71 & 52.93 & 52.50 & 53.81 & 53.42 & 51.75$_{\pm 0.70}$ \\
 &  &  & BIOT-1D & 50.95 & 55.89 & 51.17 & 50.27 & 55.66 & 50.22 & 52.14 & 52.61 & 52.36$_{\pm0.22}$ \\
 &  &  & BIOT-2D & 50.90 & 53.60 & 50.43 & 49.89 & 54.18 & 50.32 & 50.67 & 51.24 & 51.40$_{\pm0.30}$ \\
 &  &  & BIOT-6D & 49.51 & 54.23 & 50.87 & 49.62 & 54.17 & 50.94 & 51.57 & 52.07 & 51.62$_{\pm 0.47}$ \\
 &  &  & LaBraM & 49.79 & 52.81 & 53.39 & 51.28 & 52.85 & 52.33 & 55.10 & 56.15 & 52.96$_{\pm 0.24}$ \\
 &  &  & Neuro-GPT & 50.02 & 50.31 & 50.00 & 50.00 & 50.18 & 50.51 & 55.80 & 50.26 & 50.88$_{\pm 0.02}$ \\
 &  &  & EEGPT & 49.86 & 51.31 & 50.72 & 49.87 & 52.07 & 50.06 & 55.06 & 51.76 & 51.34$_{\pm 0.18}$ \\
 &  &  & CBraMod & 50.87 & 55.36 & 50.77 & 50.37 & 52.10 & 49.45 & 50.95 & 51.56 & 51.43$_{\pm 0.09}$ \\
 &  &  & TFM & 50.78 & 52.23 & 50.50 & 49.23 & 51.73 & 50.20 & 52.67 & 50.11 & 50.93$_{\pm0.36}$ \\
 &  &  & BrainOmni-Tiny & 51.22 & 51.93 & 51.29 & 50.60 & 53.53 & 54.18 & 56.41 & 54.55 & 52.96$_{\pm 0.05}$ \\
 &  &  & BrainOmni-Base & 51.70 & 53.75 & 53.18 & 49.96 & 53.79 & 56.21 & 57.93 & 58.11 & 54.33$_{\pm0.30}$ \\
 &  &  & EEGMamba & \underline{62.67} & 59.14 & 64.82 & 48.77 & 60.81 & 63.33 & 59.65 & 72.44 & 61.45$_{\pm0.09}$ \\
 &  &  & SingLEM & 53.67 & 53.54 & 55.99 & 51.26 & 57.60 & 63.63 & 60.76 & 69.69 & 58.27$_{\pm0.40}$ \\
 &  &  & LUNA-Base & 49.43 & 52.76 & 50.34 & 49.40 & 52.74 & 50.00 & 51.11 & 50.53 & 50.79$_{\pm0.15}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.9cm}|*{12}{w{c}{0.67cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 \\
        \midrule
        %==================== Cross-subject ====================
        \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
        & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
        & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 87.68 & 87.33 & 90.45 & 56.32 & 96.28 & 64.13 & 91.22 & 95.00 & 98.39 & 96.49 & 97.08 & 63.53 \\
 &  &  & EEGNet & 99.50 & 98.04 & 95.99 & 95.61 & 91.61 & 78.02 & 91.87 & 75.30 & \textbf{98.44} & \underline{98.44} & 99.55 & 58.59 \\
 &  &  & ShallowConv & 99.90 & 97.39 & \underline{99.03} & 95.29 & 94.16 & 86.96 & \underline{99.07} & 94.44 & \underline{98.42} & 98.26 & 99.28 & 58.85 \\
 &  &  & LMDA & 99.88 & 96.44 & 93.43 & 90.55 & 95.63 & 80.83 & 94.44 & 86.41 & 97.54 & 97.76 & 97.48 & 64.77 \\
 &  &  & CNN-T & 98.86 & 90.07 & 97.24 & 95.99 & 95.70 & 85.79 & 95.67 & 85.60 & 97.95 & 96.05 & 98.83 & 57.31 \\
 &  &  & Deformer & \textbf{99.93} & \textbf{98.25} & 96.21 & 97.13 & 93.73 & 87.57 & 95.76 & 90.85 & 96.99 & 98.02 & 99.02 & 61.13 \\
 &  &  & Conformer & \underline{99.91} & \underline{98.15} & 98.53 & 95.30 & 86.09 & 85.77 & 97.42 & 96.56 & 91.95 & 97.13 & 99.00 & 55.21 \\
 &  &  & TSception & 99.27 & 81.69 & 97.13 & \underline{97.46} & 92.70 & 66.27 & 95.13 & 93.08 & 96.71 & 96.41 & 97.14 & 56.86 \\
        \cmidrule(lr){3-16}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 99.26 & 96.67 & 96.22 & 96.93 & 73.91 & 84.40 & 98.02 & 87.97 & 93.33 & 96.41 & \underline{99.58} & 59.86 \\
 &  &  & BIOT-1D & 99.09 & 96.05 & 94.58 & 94.71 & 94.31 & 75.45 & 96.13 & 79.90 & 85.72 & 74.47 & 95.73 & 62.56 \\
 &  &  & BIOT-2D & 99.51 & 96.69 & 96.44 & 95.25 & 92.59 & 75.24 & 95.32 & 86.34 & 84.47 & 68.81 & 96.08 & 68.62 \\
 &  &  & BIOT-6D & 99.17 & 98.07 & 98.59 & \textbf{97.49} & 89.86 & 65.48 & 97.15 & 89.82 & 88.69 & 75.08 & 96.92 & 66.43 \\
 &  &  & LaBraM & 98.19 & 97.61 & 97.36 & 92.58 & 71.01 & 84.55 & 93.17 & 78.85 & 90.15 & 91.28 & 99.39 & 63.84 \\
 &  &  & Neuro-GPT & 97.21 & 90.37 & 94.46 & 91.04 & 70.62 & 73.47 & 94.77 & 78.83 & 90.29 & 80.11 & 98.52 & 50.57 \\
 &  &  & EEGPT & 88.74 & 85.16 & 65.54 & 78.52 & 50.77 & 74.26 & 83.16 & 77.23 & 83.38 & 70.23 & 95.59 & 59.38 \\
 &  &  & CBraMod & 98.96 & 95.82 & 96.63 & 95.90 & 94.48 & 73.59 & 97.04 & \textbf{98.42} & 96.71 & 95.97 & 97.64 & 66.18 \\
 &  &  & TFM & 75.76 & 82.89 & 69.66 & 81.30 & 81.27 & 68.19 & 87.39 & 68.74 & 71.08 & 57.70 & 79.92 & 52.44 \\
 &  &  & EEGMamba & 99.61 & 91.50 & 98.58 & 94.08 & 90.37 & 82.35 & 91.60 & 95.39 & 97.88 & 92.01 & 98.57 & 64.19 \\
 &  &  & SingLEM & 79.46 & 87.84 & 63.77 & 70.88 & 60.02 & 59.43 & 74.08 & 81.41 & 82.35 & 50.70 & 79.07 & 49.69 \\
 &  &  & LUNA-Base & 98.25 & 96.77 & \textbf{99.22} & 90.03 & 85.50 & \underline{89.08} & 96.92 & \underline{97.66} & 85.37 & 88.83 & 96.14 & 61.76 \\
 &  &  & LUNA-Large & 98.65 & 97.42 & 98.41 & 94.03 & 84.89 & \textbf{90.11} & 95.63 & 97.00 & 89.46 & 86.30 & 96.05 & 58.64 \\
 &  &  & LUNA-Huge & 98.64 & 97.94 & 98.13 & 90.34 & 88.10 & 84.74 & 97.33 & 97.42 & 89.56 & 91.52 & 97.06 & 52.97 \\
        \cmidrule(lr){2-16}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 53.46 & 55.72 & 52.28 & 57.24 & 55.77 & 50.80 & 59.08 & 54.17 & 56.71 & 51.49 & 59.02 & 50.23 \\
 &  &  & BIOT-1D & 93.79 & 88.40 & 69.15 & 88.88 & \underline{97.69} & 64.92 & 91.24 & 73.39 & 97.16 & 59.54 & 91.20 & \underline{77.60} \\
 &  &  & BIOT-2D & 91.88 & 90.79 & 69.47 & 91.03 & \textbf{98.44} & 71.46 & 97.87 & 72.08 & 97.56 & 70.19 & 90.58 & \textbf{79.39} \\
 &  &  & BIOT-6D & 93.74 & 91.33 & 62.81 & 90.72 & 97.45 & 61.84 & \textbf{99.17} & 80.13 & 97.37 & 62.72 & 92.10 & 75.87 \\
 &  &  & LaBraM & 92.29 & 88.15 & 74.41 & 80.66 & 57.29 & 64.97 & 76.06 & 52.17 & 88.28 & 88.12 & 98.01 & 60.15 \\
 &  &  & Neuro-GPT & 95.83 & 79.16 & 93.39 & 79.76 & 71.20 & 70.61 & 94.51 & 72.06 & 88.13 & 77.61 & \textbf{99.59} & 55.63 \\
 &  &  & EEGPT & 94.81 & 80.71 & 87.60 & 78.83 & 55.21 & 79.92 & 87.74 & 86.32 & 86.77 & 85.13 & 95.89 & 57.72 \\
 &  &  & CBraMod & 97.95 & 90.81 & 89.81 & 90.56 & 96.02 & 84.76 & 95.73 & 93.18 & 89.75 & \textbf{99.27} & 96.60 & 66.89 \\
 &  &  & TFM & 47.32 & 76.34 & 64.40 & 63.69 & 81.11 & 58.40 & 80.31 & 47.82 & 55.14 & 75.19 & 70.56 & 57.49 \\
 &  &  & EEGMamba & 93.51 & 89.46 & 86.45 & 87.72 & 88.37 & 62.88 & 92.60 & 87.38 & 94.52 & 89.55 & 96.26 & 73.41 \\
 &  &  & SingLEM & 52.74 & 50.77 & 51.07 & 50.80 & 42.11 & 45.02 & 62.60 & 55.24 & 48.86 & 49.90 & 49.25 & 49.66 \\
 &  &  & LUNA-Base & 75.69 & 93.80 & 80.35 & 96.30 & 92.13 & 62.60 & 91.93 & 80.79 & 80.94 & 78.13 & 95.60 & 64.80 \\
 &  &  & LUNA-Large & 76.19 & 95.50 & 93.44 & 91.86 & 93.76 & 66.75 & 90.99 & 77.86 & 77.15 & 74.12 & 91.86 & 63.35 \\
 &  &  & LUNA-Huge & 91.59 & \underline{98.15} & 97.13 & 95.18 & 92.54 & 59.66 & 92.06 & 94.27 & 68.69 & 76.78 & 97.02 & 68.87 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
         \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
        & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
        & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 98.58 & 94.59 & 98.79 & 82.77 & 99.57 & 93.77 & \underline{97.76} & 98.34 & 98.83 & 99.78 & 96.81 & 59.56 \\
 &  &  & EEGNet & \underline{99.81} & 96.52 & \textbf{99.85} & \underline{97.02} & \textbf{99.91} & 53.09 & 96.43 & 98.94 & 99.01 & 99.43 & \underline{99.72} & 67.67 \\
 &  &  & ShallowConv & 98.34 & 95.74 & \textbf{99.85} & 87.44 & 99.71 & 70.89 & 95.90 & 98.35 & 97.65 & 98.12 & 99.45 & 62.96 \\
 &  &  & LMDA & 99.47 & 95.94 & 99.30 & 84.72 & 99.82 & 77.09 & \textbf{99.29} & 99.27 & 98.13 & 97.58 & 98.74 & 67.15 \\
 &  &  & CNN-T & 99.35 & 96.64 & 97.82 & 90.82 & 99.61 & 97.18 & 93.42 & 99.43 & 98.34 & 99.81 & 99.57 & 78.58 \\
 &  &  & Deformer & 99.26 & 96.78 & \underline{99.61} & 95.38 & \underline{99.90} & 51.78 & 96.72 & 99.40 & 98.80 & \underline{99.92} & \textbf{99.87} & 57.90 \\
 &  &  & Conformer & 99.37 & \textbf{99.58} & 99.55 & \textbf{98.13} & 98.48 & 62.42 & 93.66 & 98.56 & 97.62 & 99.82 & 98.30 & \underline{80.79} \\
 &  &  & TSception & 99.25 & \underline{97.79} & 92.37 & 83.42 & \textbf{99.91} & \textbf{99.26} & 94.05 & \textbf{99.86} & \textbf{99.35} & \textbf{99.93} & 99.67 & 68.43 \\
        \cmidrule(lr){3-16}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 53.76 & 68.04 & 61.26 & 57.05 & 64.08 & 51.19 & 81.93 & 95.17 & 48.64 & 53.93 & 53.94 & 49.82 \\
 &  &  & BIOT-1D & 84.41 & 79.83 & 81.42 & 48.74 & 92.54 & 60.33 & 85.58 & 93.77 & 95.19 & 89.86 & 75.33 & 64.87 \\
 &  &  & BIOT-2D & 82.72 & 89.11 & 83.49 & 57.08 & 94.78 & 57.83 & 87.70 & 94.62 & 94.60 & 88.63 & 82.10 & 64.03 \\
 &  &  & BIOT-6D & 92.02 & 50.00 & 85.71 & 40.45 & 94.53 & \underline{98.94} & 91.07 & 97.56 & 94.03 & 93.47 & 96.42 & 70.11 \\
 &  &  & LaBraM & 98.34 & 93.17 & 65.99 & 56.11 & 91.27 & 84.01 & 93.56 & 99.66 & 81.83 & 99.48 & 97.39 & 62.90 \\
 &  &  & Neuro-GPT & 99.48 & 95.26 & 94.37 & 55.86 & 96.54 & 91.80 & 90.82 & \underline{99.83} & 94.39 & 98.98 & 99.11 & 66.33 \\
 &  &  & EEGPT & 86.93 & 84.66 & 61.10 & 61.43 & 92.47 & 70.21 & 72.78 & 97.38 & 60.24 & 93.93 & 67.69 & 51.36 \\
 &  &  & CBraMod & 99.67 & 93.69 & 88.07 & 45.04 & 99.57 & 98.39 & 96.89 & 99.65 & 98.76 & 99.49 & 99.54 & \textbf{81.17} \\
 &  &  & TFM & 55.04 & 59.21 & 76.23 & 60.82 & 73.79 & 64.11 & 74.19 & 69.25 & 57.86 & 70.40 & 59.36 & 49.02 \\
 &  &  & EEGMamba & 98.92 & 95.98 & 86.95 & 53.01 & 98.27 & 94.27 & 89.08 & 98.74 & 83.53 & 96.83 & 72.48 & 62.98 \\
 &  &  & SingLEM & 53.19 & 82.59 & 53.09 & 53.18 & 53.13 & 53.98 & 65.12 & 98.40 & 52.43 & 55.54 & 51.80 & 51.52 \\
 &  &  & LUNA-Base & 94.89 & 88.20 & 89.20 & 64.80 & 85.31 & 47.45 & 92.95 & 98.36 & 69.39 & 78.08 & 79.28 & 63.65 \\
 &  &  & LUNA-Large & 94.75 & 95.88 & 94.73 & 63.40 & 86.30 & 47.78 & 89.05 & 98.48 & 63.36 & 83.66 & 94.50 & 64.34 \\
 &  &  & LUNA-Huge & 98.06 & 95.88 & 97.83 & 74.12 & 81.84 & 49.98 & 90.26 & 99.07 & 65.69 & 83.03 & 83.98 & 63.70 \\
        \cmidrule(lr){2-16}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 53.28 & 49.62 & 50.83 & 48.64 & 49.56 & 48.41 & 48.93 & 50.91 & 49.45 & 49.08 & 48.03 & 49.88 \\
 &  &  & BIOT-1D & 72.43 & 66.81 & 73.87 & 51.12 & 76.25 & 82.85 & 74.89 & 95.34 & 80.82 & 89.01 & 71.27 & 63.15 \\
 &  &  & BIOT-2D & 90.86 & 65.95 & 72.71 & 73.66 & 76.86 & 87.93 & 67.18 & 95.52 & 83.04 & 83.92 & 91.90 & 63.39 \\
 &  &  & BIOT-6D & 98.00 & 50.00 & 85.89 & 44.89 & 85.59 & 95.38 & 78.63 & 97.77 & 94.92 & 88.80 & 81.32 & 70.13 \\
 &  &  & LaBraM & 96.60 & 95.70 & 67.80 & 54.56 & 94.17 & 76.81 & 90.01 & 98.61 & 81.62 & 97.60 & 97.21 & 62.54 \\
 &  &  & Neuro-GPT & 88.61 & 88.53 & 79.21 & 40.76 & 88.51 & 78.41 & 85.02 & 99.68 & 84.00 & 92.01 & 72.17 & 56.71 \\
 &  &  & EEGPT & 87.74 & 88.75 & 60.77 & 62.50 & 92.90 & 78.64 & 74.25 & 97.52 & 60.32 & 95.79 & 79.10 & 48.54 \\
 &  &  & CBraMod & \textbf{99.89} & 93.35 & 91.55 & 33.65 & 99.05 & 97.50 & 96.67 & 99.32 & \underline{99.07} & 98.93 & 99.07 & 79.98 \\
 &  &  & TFM & 45.89 & 51.30 & 70.16 & 50.16 & 61.08 & 58.58 & 70.24 & 55.01 & 49.21 & 61.55 & 55.29 & 49.03 \\
 &  &  & EEGMamba & 99.33 & 92.52 & 85.89 & 50.78 & 98.59 & 95.78 & 89.06 & 99.78 & 92.38 & 97.51 & 89.90 & 72.53 \\
 &  &  & SingLEM & 52.46 & 62.35 & 47.89 & 51.50 & 50.44 & 55.79 & 54.21 & 52.94 & 50.65 & 50.56 & 53.99 & 50.41 \\
 &  &  & LUNA-Base & 77.55 & 94.93 & 74.12 & 48.65 & 80.25 & 59.35 & 84.25 & 98.37 & 60.27 & 80.43 & 73.09 & 69.08 \\
 &  &  & LUNA-Large & 98.33 & 95.96 & 95.28 & 69.36 & 87.05 & 42.18 & 86.47 & 97.78 & 65.36 & 79.38 & 90.45 & 69.34 \\
 &  &  & LUNA-Huge & 94.98 & 96.37 & 84.74 & 54.79 & 77.99 & 55.12 & 85.78 & 97.90 & 61.12 & 82.75 & 71.38 & 70.15 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.9cm}|*{11}{w{c}{0.56cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 & S20 & S21 & S22 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
        \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
        & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
        & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 68.26 & \textbf{73.36} & 39.34 & 81.41 & 62.20 & 15.81 & 92.62 & 57.13 & 56.00 & 97.75 & 91.97 & 76.51 \\
 &  &  & EEGNet & 59.13 & 7.95 & 83.28 & 84.11 & 97.47 & \underline{93.76} & 92.25 & 92.38 & 83.81 & 91.65 & 98.38 & 85.44$_{\pm0.97}$ \\
 &  &  & ShallowConv & 63.10 & 8.07 & 79.66 & 85.00 & \textbf{99.49} & \textbf{95.08} & \textbf{100.00} & \textbf{95.95} & 95.70 & 99.74 & 99.33 & \textbf{88.79}$_{\pm0.12}$ \\
 &  &  & LMDA & 75.46 & 18.44 & 69.35 & 78.94 & 97.12 & 85.97 & 99.87 & 82.07 & 84.44 & 97.61 & \textbf{99.50} & 86.26$_{\pm0.01}$ \\
 &  &  & CNN-T & 79.56 & 56.84 & 47.28 & 82.91 & 90.73 & 87.12 & 99.47 & 84.34 & 95.06 & 96.58 & \underline{99.40} & 87.58$_{\pm0.21}$ \\
 &  &  & Deformer & 64.15 & 25.06 & \textbf{88.04} & 84.77 & \underline{99.14} & 82.23 & \underline{99.96} & 92.32 & 92.61 & 99.58 & 96.10 & \underline{88.63}$_{\pm0.53}$ \\
 &  &  & Conformer & 67.74 & 8.40 & 73.25 & 76.97 & 98.65 & 87.60 & 98.93 & 93.77 & 83.62 & 99.63 & 98.24 & 86.43$_{\pm0.39}$ \\
 &  &  & TSception & 70.35 & 14.96 & 83.26 & \textbf{91.39} & 98.98 & 91.77 & 99.66 & 77.70 & 96.51 & \underline{99.78} & \underline{99.40} & 86.68$_{\pm0.22}$ \\
        \cmidrule(lr){3-16}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 63.68 & 32.12 & 85.02 & 77.61 & 98.98 & 93.09 & 99.37 & 88.40 & 94.60 & 97.52 & 97.90 & 87.43$_{\pm0.07}$ \\
 &  &  & BIOT-1D & 71.83 & 15.65 & 75.93 & 80.56 & 97.47 & 72.23 & 97.61 & 66.91 & 86.82 & 96.98 & 95.76 & 82.89$_{\pm0.38}$ \\
 &  &  & BIOT-2D & 70.89 & 14.79 & 76.99 & 79.73 & 98.32 & 73.03 & 98.67 & 64.43 & 95.32 & 98.98 & 95.96 & 83.59$_{\pm0.29}$ \\
 &  &  & BIOT-6D & 73.96 & 13.90 & 67.90 & 85.80 & 97.53 & 76.55 & 97.39 & 68.56 & 92.92 & 99.00 & 97.66 & 84.08$_{\pm0.12}$ \\
 &  &  & LaBraM & 75.72 & 35.40 & 82.94 & 84.35 & 95.49 & 71.33 & 95.06 & 74.66 & 83.18 & 99.27 & 95.41 & 84.82$_{\pm0.27}$ \\
 &  &  & Neuro-GPT & 66.13 & 31.27 & 85.30 & 71.79 & 92.15 & 91.42 & 95.93 & 72.97 & 92.43 & 99.18 & 96.17 & 82.83$_{\pm0.16}$ \\
 &  &  & EEGPT & 71.10 & 34.81 & 76.17 & 60.93 & 90.35 & 88.34 & 88.96 & 71.69 & 74.35 & 88.14 & 80.28 & 75.53$_{\pm1.72}$ \\
 &  &  & CBraMod & 74.84 & 19.72 & 67.06 & 88.07 & 97.02 & 84.66 & 97.76 & 80.27 & \underline{97.02} & \textbf{99.84} & 97.37 & 87.43$_{\pm0.51}$ \\
 &  &  & TFM & 65.60 & 41.65 & 65.14 & 50.38 & 80.20 & 65.13 & 75.32 & 51.56 & 57.36 & 87.37 & 74.74 & 69.16$_{\pm0.82}$ \\
 &  &  & EEGMamba & 61.15 & 31.59 & 85.91 & 85.54 & 94.49 & 92.53 & 99.63 & 84.35 & 86.69 & 96.74 & 98.72 & 87.54$_{\pm0.16}$ \\
 &  &  & SingLEM & 55.28 & 50.81 & 72.68 & 53.21 & 73.99 & 56.72 & 57.71 & 48.51 & 65.38 & 88.56 & 82.37 & 67.13$_{\pm1.99}$ \\
 &  &  & LUNA-Base & 68.04 & 39.11 & 69.01 & \underline{88.97} & 98.95 & 92.07 & 99.80 & 69.00 & 94.73 & 97.07 & 98.60 & 86.99$_{\pm0.62}$ \\
 &  &  & LUNA-Large & 62.97 & 41.05 & 83.61 & 82.67 & 98.94 & 89.75 & 99.29 & 68.96 & \textbf{97.56} & 95.73 & 98.70 & 87.21$_{\pm0.44}$ \\
 &  &  & LUNA-Huge & 57.43 & 35.44 & 67.08 & 84.21 & 96.96 & 92.78 & 98.57 & 63.34 & 95.99 & 94.48 & 99.19 & 85.62$_{\pm0.69}$ \\
        \cmidrule(lr){2-16}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 53.41 & 51.43 & 52.23 & 53.63 & 57.24 & 52.30 & 60.38 & 47.84 & 53.59 & 55.26 & 55.99 & 54.32$_{\pm0.66}$ \\
 &  &  & BIOT-1D & \textbf{84.62} & 8.22 & 72.19 & 74.48 & 85.32 & 73.19 & 99.31 & 75.78 & 70.17 & 93.72 & 90.13 & 79.13$_{\pm0.29}$ \\
 &  &  & BIOT-2D & \underline{83.30} & 8.54 & 68.92 & 72.19 & 83.49 & 80.38 & 99.41 & 79.25 & 49.52 & 95.87 & 93.69 & 79.80$_{\pm1.20}$ \\
 &  &  & BIOT-6D & 80.09 & 9.96 & 62.18 & 78.07 & 85.66 & 79.55 & 99.75 & 81.58 & 79.34 & 94.93 & 83.41 & 79.99$_{\pm1.11}$ \\
 &  &  & LaBraM & 70.92 & \underline{58.04} & 76.62 & 78.26 & 90.36 & 57.60 & 92.27 & 85.35 & 78.85 & 97.37 & 92.73 & 78.21$_{\pm0.13}$ \\
 &  &  & Neuro-GPT & 70.81 & 25.74 & 82.76 & 61.37 & 93.88 & 91.34 & 99.28 & 79.47 & 96.54 & 98.48 & 95.69 & 81.43$_{\pm0.57}$ \\
 &  &  & EEGPT & 77.51 & 41.70 & 80.12 & 72.23 & 93.71 & 88.10 & 95.90 & 80.21 & 79.63 & 93.93 & 81.32 & 80.91$_{\pm1.09}$ \\
 &  &  & CBraMod & 68.58 & 13.82 & 81.13 & 82.68 & 96.59 & 77.46 & 95.80 & 74.47 & 89.88 & 95.08 & 93.98 & 85.25$_{\pm0.26}$ \\
 &  &  & TFM & 43.87 & 33.47 & 66.93 & 51.13 & 71.34 & 53.24 & 71.83 & 38.47 & 53.35 & 65.81 & 50.06 & 59.88$_{\pm0.55}$ \\
 &  &  & EEGMamba & 53.85 & 47.82 & 86.12 & 68.98 & 97.42 & 76.34 & 99.60 & \underline{95.36} & 84.50 & 93.23 & 94.45 & 84.34$_{\pm0.03}$ \\
 &  &  & SingLEM & 49.99 & 43.31 & 48.21 & 47.28 & 61.54 & 50.78 & 40.26 & 49.01 & 53.52 & 60.32 & 48.98 & 50.49$_{\pm0.20}$ \\
 &  &  & LUNA-Base & 65.82 & 22.63 & 82.27 & 72.67 & 88.55 & 85.59 & 97.58 & 58.69 & 83.77 & 90.36 & 90.67 & 79.64$_{\pm0.11}$ \\
 &  &  & LUNA-Large & 57.92 & 19.95 & \underline{86.45} & 74.95 & 77.47 & 85.99 & 80.45 & 70.31 & 81.33 & 91.26 & 86.80 & 78.51$_{\pm0.03}$ \\
 &  &  & LUNA-Huge & 67.72 & 28.91 & 79.75 & 82.25 & 96.64 & 90.89 & 99.80 & 70.85 & 90.63 & 96.21 & 95.07 & 83.94$_{\pm0.05}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
        \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
          & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
          & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 96.33 & 69.40 & 91.55 & 75.86 & 95.94 & 85.20 & 99.67 & 93.67 & 98.83 & 99.17 & 97.96 & 92.29$_{\pm0.02}$ \\
 &  &  & EEGNet & 96.93 & 83.43 & \textbf{97.17} & 75.83 & \underline{99.51} & 94.10 & \textbf{100.00} & 98.53 & 99.90 & 99.93 & \textbf{99.79} & 93.59$_{\pm0.69}$ \\
 &  &  & ShallowConv & \textbf{97.63} & 81.17 & 91.85 & 69.77 & 99.33 & 93.63 & 99.74 & 93.87 & 99.88 & 99.14 & 99.52 & 92.61$_{\pm0.25}$ \\
 &  &  & LMDA & 95.30 & 84.65 & 95.69 & 76.04 & 98.77 & 93.21 & \textbf{100.00} & 99.48 & 99.76 & \underline{99.94} & 99.66 & 93.87$_{\pm0.31}$ \\
 &  &  & CNN-T & 93.80 & 73.78 & 91.16 & 83.92 & 97.18 & 88.56 & \textbf{100.00} & 99.05 & 99.88 & 94.91 & 99.68 & \underline{94.46}$_{\pm0.43}$ \\
 &  &  & Deformer & 96.64 & 89.42 & 95.46 & 55.01 & 99.33 & 92.67 & \underline{99.99} & 97.70 & 99.79 & \textbf{99.96} & 99.50 & 92.21$_{\pm0.41}$ \\
 &  &  & Conformer & 95.00 & 87.37 & 96.09 & 78.66 & 99.43 & 93.22 & \textbf{100.00} & 92.58 & 99.59 & 99.91 & 98.77 & 94.21$_{\pm0.79}$ \\
 &  &  & TSception & \underline{96.98} & 88.76 & 93.77 & 83.86 & 98.65 & 94.50 & \textbf{100.00} & 98.08 & \textbf{99.92} & 99.92 & \underline{99.74} & \textbf{95.11}$_{\pm0.13}$ \\
        \cmidrule(lr){3-16}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 76.86 & 55.84 & 52.49 & 54.21 & 77.27 & 54.16 & 74.81 & 51.31 & 43.70 & 81.53 & 73.46 & 62.37$_{\pm0.37}$ \\
 &  &  & BIOT-1D & 54.45 & 91.30 & 85.69 & 83.72 & 87.19 & 77.66 & 99.56 & 97.15 & 91.29 & 90.90 & 90.31 & 82.66$_{\pm0.15}$ \\
 &  &  & BIOT-2D & 53.43 & 92.11 & 81.47 & 77.97 & 91.98 & 73.28 & 99.78 & 95.85 & 91.34 & 94.74 & 92.33 & 83.52$_{\pm1.04}$ \\
 &  &  & BIOT-6D & 85.87 & 93.03 & 50.00 & \textbf{89.78} & 96.56 & 81.85 & 97.00 & 50.00 & 98.09 & 98.89 & 97.68 & 84.48$_{\pm0.30}$ \\
 &  &  & LaBraM & 90.70 & \underline{97.67} & 94.16 & 77.93 & 90.44 & 88.25 & \textbf{100.00} & 98.62 & 88.15 & 97.46 & 98.29 & 88.93$_{\pm0.39}$ \\
 &  &  & Neuro-GPT & 88.55 & \textbf{98.17} & \underline{96.39} & \underline{88.90} & 99.46 & \textbf{96.33} & 99.98 & 99.62 & 99.56 & 99.20 & 99.66 & 93.42$_{\pm0.52}$ \\
 &  &  & EEGPT & 82.33 & 94.76 & 76.12 & 86.34 & 80.22 & 93.63 & 94.67 & 78.40 & 71.69 & 97.28 & 95.42 & 80.48$_{\pm0.28}$ \\
 &  &  & CBraMod & 92.69 & 96.61 & 94.40 & 85.43 & \textbf{99.60} & 90.00 & \textbf{100.00} & \underline{99.69} & \underline{99.91} & 99.79 & 99.29 & 93.80$_{\pm0.38}$ \\
 &  &  & TFM & 58.01 & 62.15 & 61.50 & 57.19 & 74.44 & 60.04 & 81.00 & 66.93 & 65.13 & 75.84 & 59.96 & 64.85$_{\pm1.19}$ \\
 &  &  & EEGMamba & 84.82 & 96.39 & 81.14 & 86.08 & 90.32 & 86.04 & \textbf{100.00} & 99.64 & 96.64 & 90.19 & 95.41 & 88.60$_{\pm0.52}$ \\
 &  &  & SingLEM & 74.59 & 62.04 & 60.38 & 57.25 & 55.75 & 47.44 & 42.17 & 49.21 & 59.10 & 87.34 & 81.66 & 60.91$_{\pm2.32}$ \\
 &  &  & LUNA-Base & 63.97 & 78.91 & 71.15 & 81.41 & 90.96 & 88.23 & 99.94 & 96.92 & 92.46 & 82.64 & 94.11 & 82.27$_{\pm0.58}$ \\
 &  &  & LUNA-Large & 67.68 & 90.63 & 85.48 & 84.62 & 89.57 & 84.62 & 99.78 & 96.04 & 92.29 & 84.98 & 98.54 & 84.80$_{\pm0.18}$ \\
 &  &  & LUNA-Huge & 65.51 & 88.30 & 87.24 & 84.63 & 94.44 & 89.29 & 99.86 & 96.68 & 92.61 & 89.89 & 98.98 & 85.69$_{\pm0.59}$ \\
        \cmidrule(lr){2-16}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.23 & 50.70 & 50.30 & 59.10 & 53.22 & 51.39 & 47.61 & 51.77 & 57.71 & 50.76 & 51.00 & 50.89$_{\pm1.07}$ \\
 &  &  & BIOT-1D & 52.84 & 92.24 & 74.65 & 82.29 & 87.78 & 66.84 & 61.33 & 92.25 & 88.98 & 88.06 & 90.63 & 77.20$_{\pm0.38}$ \\
 &  &  & BIOT-2D & 53.74 & 96.03 & 67.21 & 87.15 & 88.40 & 62.90 & 81.00 & 93.87 & 88.46 & 93.13 & 90.91 & 80.68$_{\pm0.30}$ \\
 &  &  & BIOT-6D & 83.09 & 93.82 & 50.00 & 83.90 & 96.70 & 68.42 & 98.78 & 50.00 & 94.59 & 97.24 & 93.89 & 81.82$_{\pm0.88}$ \\
 &  &  & LaBraM & 90.38 & 95.95 & 88.68 & 75.47 & 89.19 & 82.41 & 99.81 & 96.59 & 83.43 & 96.64 & 96.82 & 87.33$_{\pm0.23}$ \\
 &  &  & Neuro-GPT & 78.44 & 95.31 & 92.23 & 71.54 & 87.41 & 87.16 & 98.73 & 93.40 & 90.63 & 89.02 & 93.54 & 83.96$_{\pm1.21}$ \\
 &  &  & EEGPT & 84.79 & 96.39 & 76.34 & 85.03 & 82.38 & \underline{94.73} & 96.83 & 83.24 & 79.61 & 97.98 & 97.04 & 82.66$_{\pm0.79}$ \\
 &  &  & CBraMod & 92.00 & 97.24 & 94.87 & 86.58 & 99.49 & 89.31 & \textbf{100.00} & \textbf{99.73} & 99.74 & 99.72 & 99.06 & 93.29$_{\pm0.27}$ \\
 &  &  & TFM & 52.49 & 48.71 & 53.03 & 50.75 & 68.51 & 44.51 & 51.32 & 61.30 & 58.84 & 59.34 & 55.39 & 55.73$_{\pm0.29}$ \\
 &  &  & EEGMamba & 90.79 & 93.02 & 95.29 & 88.34 & 90.05 & 86.23 & \textbf{100.00} & 99.57 & 98.60 & 93.04 & 96.83 & 91.12$_{\pm0.17}$ \\
 &  &  & SingLEM & 54.09 & 46.60 & 51.30 & 58.78 & 54.67 & 40.81 & 39.92 & 47.19 & 49.12 & 54.19 & 58.32 & 51.66$_{\pm0.52}$ \\
 &  &  & LUNA-Base & 66.57 & 71.07 & 82.08 & 77.34 & 91.05 & 85.86 & 98.77 & 94.58 & 92.73 & 75.94 & 74.93 & 78.75$_{\pm0.43}$ \\
 &  &  & LUNA-Large & 57.34 & 88.85 & 87.79 & 72.83 & 90.76 & 80.51 & 97.90 & 98.08 & 91.10 & 84.48 & 92.89 & 83.45$_{\pm0.20}$ \\
 &  &  & LUNA-Huge & 67.43 & 80.55 & 82.59 & 76.63 & 87.04 & 90.38 & \textbf{100.00} & 89.56 & 92.84 & 80.20 & 78.07 & 80.80$_{\pm0.19}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.9cm}|*{12}{w{c}{0.67cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 83.80 & 79.44 & 74.27 & 64.11 & \textbf{91.05} & 49.18 & 87.97 & 84.67 & \textbf{96.18} & 89.68 & 93.17 & 51.31 \\
 &  &  & EEGNet & 96.15 & 92.11 & 93.94 & \underline{91.62} & 61.96 & 69.03 & 88.62 & 72.41 & 75.50 & \textbf{95.05} & 94.92 & 52.97 \\
 &  &  & ShallowConv & 97.66 & 93.91 & \textbf{95.79} & 89.89 & 61.29 & 68.82 & \textbf{93.27} & 82.61 & 81.86 & \underline{93.33} & 93.44 & 52.26 \\
 &  &  & LMDA & \textbf{98.31} & 93.15 & 91.70 & 87.03 & 67.41 & 72.49 & 84.68 & 76.37 & 65.53 & 89.04 & 88.50 & 56.30 \\
 &  &  & CNN-T & 92.69 & 77.10 & 84.21 & 87.60 & 81.60 & \underline{78.76} & 89.43 & 73.36 & 74.23 & 88.74 & 92.49 & 55.71 \\
 &  &  & Deformer & \underline{98.18} & 93.62 & 82.27 & \textbf{92.27} & 66.37 & 69.06 & 91.90 & 78.01 & 65.28 & 92.26 & 90.50 & 62.41 \\
 &  &  & Conformer & 95.97 & 92.37 & 94.42 & 90.89 & 64.39 & 65.20 & 90.40 & 86.45 & 65.36 & 88.16 & 84.17 & 58.91 \\
 &  &  & TSception & 93.49 & 68.67 & 92.68 & 90.35 & 69.01 & 54.74 & 89.73 & 72.69 & 73.25 & 91.38 & 90.73 & 51.00 \\
    \cmidrule(lr){3-16}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 96.07 & 89.98 & 78.67 & 89.45 & 58.40 & 68.98 & 92.05 & 66.06 & 73.98 & 88.54 & \underline{95.97} & 52.85 \\
 &  &  & BIOT-1D & 95.13 & 92.66 & 84.23 & 82.29 & \underline{83.14} & 69.74 & 86.32 & 70.58 & 50.02 & 58.75 & 89.93 & 62.42 \\
 &  &  & BIOT-2D & 94.81 & 92.97 & 85.87 & 82.09 & 72.35 & 69.52 & 87.63 & 71.52 & 49.55 & 53.61 & 91.10 & 63.95 \\
 &  &  & BIOT-6D & 93.93 & \underline{94.48} & 88.06 & 83.23 & 77.96 & 65.00 & \underline{93.16} & 74.04 & 51.74 & 63.94 & 91.76 & 63.23 \\
 &  &  & LaBraM & 82.99 & 87.90 & 75.55 & 79.82 & 66.49 & 56.23 & 78.67 & 58.77 & 81.98 & 81.58 & \textbf{96.37} & 54.74 \\
 &  &  & Neuro-GPT & 92.16 & 80.79 & 82.30 & 84.46 & 58.62 & 52.46 & 88.80 & 59.54 & \underline{82.21} & 72.32 & 85.59 & 51.73 \\
 &  &  & EEGPT & 80.62 & 75.67 & 61.96 & 68.62 & 48.06 & 62.70 & 75.41 & 68.25 & 73.45 & 62.44 & 84.84 & 55.70 \\
 &  &  & CBraMod & 87.52 & 84.25 & 78.73 & 87.87 & 82.14 & 66.90 & 90.43 & 73.33 & 68.42 & 87.55 & 89.74 & 62.01 \\
 &  &  & TFM & 68.67 & 76.22 & 60.27 & 74.65 & 69.98 & 62.86 & 78.78 & 62.46 & 62.90 & 50.73 & 72.20 & 52.66 \\
 &  &  & EEGMamba & 92.03 & 85.59 & 90.79 & 84.62 & 75.15 & 71.44 & 81.23 & \textbf{86.87} & 63.50 & 61.82 & 88.02 & 54.04 \\
 &  &  & SingLEM & 72.05 & 76.01 & 58.94 & 64.11 & 54.97 & 55.70 & 70.74 & 67.29 & 63.90 & 48.13 & 69.17 & 51.86 \\
 &  &  & LUNA-Base & 90.29 & 89.19 & \underline{95.65} & 81.01 & 73.98 & \textbf{78.78} & 90.50 & \underline{86.84} & 56.53 & 74.93 & 85.73 & 51.18 \\
 &  &  & LUNA-Large & 92.80 & 91.48 & 92.18 & 83.40 & 76.08 & 75.76 & 89.69 & 85.24 & 55.75 & 61.71 & 87.51 & 52.93 \\
 &  &  & LUNA-Huge & 89.77 & 93.34 & 91.51 & 80.89 & 75.04 & 72.13 & 90.61 & 85.76 & 56.48 & 75.19 & 88.89 & 54.03 \\
    \cmidrule(lr){2-16}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.97 & 55.34 & 51.59 & 55.19 & 54.31 & 49.61 & 55.77 & 52.89 & 54.93 & 52.34 & 55.94 & 50.62 \\
 &  &  & BIOT-1D & 87.10 & 84.14 & 72.24 & 83.05 & 65.92 & 57.80 & 75.00 & 65.18 & 50.67 & 47.85 & 79.45 & 67.90 \\
 &  &  & BIOT-2D & 81.54 & 84.17 & 73.25 & 85.10 & 72.03 & 62.77 & 75.34 & 65.55 & 50.17 & 47.61 & 82.67 & \underline{68.53} \\
 &  &  & BIOT-6D & 85.78 & 87.80 & 68.50 & 84.14 & 80.38 & 60.43 & 74.07 & 70.26 & 49.86 & 47.56 & 79.93 & 68.38 \\
 &  &  & LaBraM & 76.69 & 81.85 & 73.29 & 73.65 & 54.99 & 60.14 & 67.12 & 52.01 & 77.56 & 73.23 & 79.17 & 52.97 \\
 &  &  & Neuro-GPT & 88.11 & 72.28 & 76.64 & 72.84 & 65.41 & 52.87 & 83.54 & 57.58 & 79.13 & 69.78 & 92.85 & 51.33 \\
 &  &  & EEGPT & 87.92 & 74.02 & 73.92 & 65.67 & 54.19 & 71.95 & 80.38 & 71.99 & 78.37 & 75.48 & 88.65 & 52.99 \\
 &  &  & CBraMod & 96.26 & 86.69 & 86.91 & 85.63 & 74.08 & 73.41 & 86.23 & 80.12 & 58.13 & 84.60 & 76.93 & 61.03 \\
 &  &  & TFM & 46.55 & 72.25 & 54.36 & 59.03 & 75.62 & 55.27 & 72.93 & 49.54 & 52.17 & 69.43 & 61.61 & 58.55 \\
 &  &  & EEGMamba & 86.62 & 82.99 & 68.37 & 80.77 & 76.49 & 59.60 & 84.86 & 77.01 & 61.75 & 69.53 & 76.88 & 61.92 \\
 &  &  & SingLEM & 52.27 & 50.25 & 50.76 & 50.85 & 45.58 & 45.80 & 57.44 & 55.36 & 49.32 & 49.81 & 51.08 & 50.24 \\
 &  &  & LUNA-Base & 70.11 & 84.40 & 59.97 & 70.97 & 71.00 & 58.60 & 89.25 & 67.99 & 55.20 & 54.78 & 88.85 & 66.85 \\
 &  &  & LUNA-Large & 72.25 & 84.52 & 72.84 & 74.07 & 65.79 & 55.45 & 87.29 & 70.42 & 52.95 & 50.75 & 83.63 & 64.65 \\
 &  &  & LUNA-Huge & 85.62 & \textbf{94.78} & 63.81 & 82.43 & 69.33 & 55.28 & 89.18 & 86.51 & 49.53 & 48.86 & 92.52 & \textbf{70.39} \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 93.97 & 82.81 & 82.67 & 77.48 & 87.12 & 52.94 & 87.42 & 91.42 & \underline{95.21} & 96.48 & 51.74 & 55.22 \\
 &  &  & EEGNet & 90.59 & 96.22 & \underline{98.79} & 84.66 & 97.01 & 49.54 & 93.05 & 95.08 & 95.02 & \underline{98.16} & \underline{97.23} & 68.02 \\
 &  &  & ShallowConv & 81.89 & 92.12 & \textbf{98.96} & 77.22 & 95.89 & 52.63 & 90.68 & 91.91 & 93.06 & 90.21 & 93.07 & 58.79 \\
 &  &  & LMDA & 88.59 & 94.17 & 96.92 & 76.72 & 96.38 & 49.99 & \underline{93.79} & 96.46 & 92.95 & 95.30 & 94.24 & 63.08 \\
 &  &  & CNN-T & \underline{95.66} & \underline{96.63} & 91.14 & \underline{85.64} & 86.36 & 68.00 & 90.79 & 90.42 & 93.42 & 94.09 & 96.76 & 66.75 \\
 &  &  & Deformer & 90.89 & 93.07 & 97.02 & 74.60 & 94.21 & 49.78 & 88.98 & 94.66 & 95.17 & 97.65 & 96.09 & 54.26 \\
 &  &  & Conformer & \textbf{96.04} & 96.24 & 98.19 & \textbf{92.46} & 95.73 & 69.49 & \textbf{93.85} & 94.73 & \textbf{96.28} & 97.94 & \textbf{97.34} & \underline{71.35} \\
 &  &  & TSception & 90.98 & \textbf{97.39} & 88.81 & 78.77 & \textbf{98.47} & \textbf{95.48} & 92.05 & 95.21 & 92.13 & \textbf{98.63} & 94.49 & \textbf{72.82} \\
    \cmidrule(lr){3-16}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.18 & 54.87 & 52.72 & 51.01 & 53.11 & 49.99 & 54.75 & 82.77 & 49.64 & 50.07 & 50.09 & 49.99 \\
 &  &  & BIOT-1D & 83.85 & 74.81 & 80.69 & 62.32 & 91.72 & 55.43 & 85.75 & 92.26 & 94.80 & 88.22 & 72.30 & 62.69 \\
 &  &  & BIOT-2D & 82.06 & 85.68 & 77.63 & 67.40 & 93.94 & 50.51 & 87.39 & 92.97 & 94.43 & 87.82 & 78.02 & 62.07 \\
 &  &  & BIOT-6D & 86.35 & 50.00 & 80.90 & 48.12 & 94.14 & \underline{90.22} & 90.30 & 91.46 & 92.94 & 86.33 & 92.63 & 67.36 \\
 &  &  & LaBraM & 89.06 & 69.99 & 59.09 & 61.78 & 80.11 & 50.00 & 63.73 & 93.76 & 70.19 & 86.27 & 51.28 & 51.00 \\
 &  &  & Neuro-GPT & 90.61 & 85.40 & 81.19 & 56.44 & 89.08 & 67.68 & 69.10 & \textbf{97.83} & 83.02 & 95.58 & 63.75 & 68.08 \\
 &  &  & EEGPT & 77.72 & 57.30 & 50.49 & 62.97 & 84.20 & 49.95 & 58.49 & 94.73 & 58.51 & 76.71 & 50.00 & 50.39 \\
 &  &  & CBraMod & 91.26 & 91.40 & 83.63 & 61.49 & \underline{98.41} & 89.16 & 93.12 & 96.46 & 94.95 & 95.64 & 96.71 & 67.18 \\
 &  &  & TFM & 51.67 & 56.76 & 70.01 & 57.10 & 68.68 & 52.43 & 69.25 & 63.71 & 55.24 & 64.10 & 53.91 & 49.83 \\
 &  &  & EEGMamba & 89.97 & 89.77 & 77.92 & 55.27 & 94.09 & 62.38 & 83.44 & 96.28 & 72.58 & 88.84 & 68.37 & 57.43 \\
 &  &  & SingLEM & 51.22 & 69.87 & 49.74 & 53.13 & 53.25 & 50.51 & 55.46 & 96.91 & 51.62 & 50.60 & 50.15 & 50.16 \\
 &  &  & LUNA-Base & 81.92 & 77.14 & 78.15 & 56.84 & 79.01 & 50.00 & 88.80 & 95.85 & 67.22 & 72.54 & 50.09 & 54.14 \\
 &  &  & LUNA-Large & 77.65 & 81.81 & 88.58 & 57.85 & 79.87 & 50.00 & 86.69 & 95.61 & 62.16 & 73.85 & 76.66 & 55.32 \\
 &  &  & LUNA-Huge & 90.76 & 89.68 & 94.85 & 73.54 & 80.22 & 50.00 & 88.79 & 95.34 & 60.06 & 66.89 & 59.57 & 50.48 \\
    \cmidrule(lr){2-16}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.15 & 50.62 & 49.63 & 49.74 & 49.64 & 50.00 & 51.17 & 49.69 & 50.42 & 50.17 & 50.00 & 49.78 \\
 &  &  & BIOT-1D & 68.54 & 66.10 & 72.99 & 56.03 & 76.01 & 69.68 & 79.29 & 92.44 & 78.08 & 85.54 & 66.44 & 57.67 \\
 &  &  & BIOT-2D & 87.19 & 65.23 & 70.40 & 72.86 & 77.19 & 81.39 & 69.70 & 93.14 & 75.96 & 80.70 & 87.46 & 57.32 \\
 &  &  & BIOT-6D & 91.53 & 50.00 & 77.66 & 61.26 & 78.34 & 86.58 & 79.48 & 92.96 & 84.46 & 82.97 & 80.58 & 58.80 \\
 &  &  & LaBraM & 67.03 & 76.20 & 57.39 & 59.57 & 85.01 & 50.00 & 61.98 & 95.53 & 71.52 & 77.04 & 53.15 & 51.82 \\
 &  &  & Neuro-GPT & 75.12 & 72.57 & 71.03 & 46.60 & 78.58 & 50.49 & 70.24 & 94.82 & 74.76 & 80.37 & 50.83 & 51.68 \\
 &  &  & EEGPT & 78.97 & 60.86 & 50.76 & 64.15 & 83.27 & 50.46 & 60.99 & 94.98 & 60.02 & 81.63 & 50.00 & 50.30 \\
 &  &  & CBraMod & 91.35 & 87.73 & 87.02 & 52.68 & 98.32 & 83.53 & 93.19 & 95.78 & 93.35 & 95.04 & 95.56 & 70.16 \\
 &  &  & TFM & 47.83 & 48.42 & 63.07 & 49.74 & 57.68 & 50.52 & 64.20 & 52.96 & 50.73 & 58.08 & 50.50 & 49.17 \\
 &  &  & EEGMamba & 95.21 & 81.44 & 78.26 & 55.34 & 93.23 & 81.08 & 79.96 & 96.79 & 77.01 & 90.65 & 71.41 & 63.98 \\
 &  &  & SingLEM & 50.93 & 53.25 & 49.89 & 50.06 & 52.58 & 50.38 & 52.52 & 52.09 & 50.03 & 50.52 & 50.24 & 50.19 \\
 &  &  & LUNA-Base & 72.77 & 86.10 & 66.68 & 42.88 & 72.23 & 49.83 & 81.11 & 96.62 & 62.58 & 74.73 & 57.18 & 63.19 \\
 &  &  & LUNA-Large & 73.22 & 80.44 & 89.27 & 61.22 & 79.54 & 49.89 & 88.10 & \underline{97.04} & 63.10 & 73.65 & 77.28 & 52.91 \\
 &  &  & LUNA-Huge & 79.34 & 84.29 & 76.66 & 47.20 & 74.92 & 54.53 & 84.44 & 95.70 & 60.97 & 76.82 & 55.12 & 64.17 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.9cm}|*{11}{w{c}{0.56cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 & S20 & S21 & S22 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
\multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
& \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 56.12 & 51.04 & 49.86 & 49.27 & 50.00 & 50.00 & 84.62 & 49.96 & 50.00 & 87.22 & 66.25 & 69.09$_{\pm0.04}$ \\
 &  &  & EEGNet & 54.37 & 30.62 & 54.02 & 75.54 & 94.87 & \textbf{86.18} & 82.05 & 75.56 & 57.77 & 90.78 & 93.24 & 77.36$_{\pm0.54}$ \\
 &  &  & ShallowConv & 54.55 & 38.57 & 69.35 & 75.29 & 91.68 & \underline{86.05} & 95.30 & 76.33 & 64.94 & 95.19 & 92.68 & \textbf{80.18}$_{\pm0.22}$ \\
 &  &  & LMDA & 61.56 & 39.29 & 58.09 & 74.02 & 88.82 & 79.03 & \underline{96.15} & 69.55 & 56.69 & 92.44 & \underline{95.52} & 77.47$_{\pm0.41}$ \\
 &  &  & CNN-T & \textbf{70.90} & \underline{55.64} & 51.79 & 57.07 & 64.55 & 73.09 & 93.48 & 59.63 & 68.34 & 89.22 & \textbf{96.10} & 76.34$_{\pm0.61}$ \\
 &  &  & Deformer & 55.98 & 41.81 & \underline{74.85} & 74.82 & \textbf{96.25} & 80.38 & \underline{96.15} & \underline{81.35} & \textbf{71.57} & \textbf{96.19} & 83.17 & \underline{79.77}$_{\pm0.14}$ \\
 &  &  & Conformer & 56.59 & 21.68 & 68.84 & 72.63 & \underline{95.31} & 80.66 & \textbf{98.29} & \textbf{83.68} & 64.63 & \underline{95.56} & 92.78 & 78.58$_{\pm0.56}$ \\
 &  &  & TSception & 57.01 & 45.34 & 52.22 & 67.60 & 89.22 & 78.90 & 85.83 & 62.07 & 53.81 & 93.70 & 87.00 & 74.37$_{\pm0.53}$ \\
\cmidrule(lr){3-16}
& & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 56.70 & 48.57 & 62.03 & 58.28 & 90.60 & 83.32 & 83.22 & 66.16 & 65.96 & 86.56 & 84.20 & 75.50$_{\pm0.93}$ \\
 &  &  & BIOT-1D & 61.58 & 35.64 & 63.36 & 69.40 & 87.59 & 70.51 & 90.94 & 71.80 & 64.26 & 89.74 & 90.98 & 74.83$_{\pm0.30}$ \\
 &  &  & BIOT-2D & 58.10 & 37.64 & 60.93 & 73.94 & 80.98 & 71.98 & 94.36 & 69.76 & 58.00 & 94.15 & 87.88 & 74.03$_{\pm0.47}$ \\
 &  &  & BIOT-6D & 62.23 & 37.74 & 55.77 & 72.12 & 76.85 & 71.03 & 91.91 & 71.12 & 57.94 & 95.30 & 88.98 & 74.85$_{\pm0.33}$ \\
 &  &  & LaBraM & 59.47 & 50.92 & 72.57 & 60.03 & 71.66 & 58.89 & 79.03 & 52.87 & 55.44 & 91.48 & 76.45 & 70.87$_{\pm0.59}$ \\
 &  &  & Neuro-GPT & 58.81 & 45.64 & 70.32 & 64.96 & 81.19 & 83.05 & 75.90 & 72.43 & 66.88 & 95.37 & 79.72 & 73.27$_{\pm0.27}$ \\
 &  &  & EEGPT & 63.01 & 42.65 & 67.15 & 54.61 & 76.75 & 74.61 & 68.75 & 63.55 & 57.37 & 79.89 & 72.82 & 66.91$_{\pm2.89}$ \\
 &  &  & CBraMod & 58.18 & 44.28 & 54.76 & 71.82 & 60.88 & 63.14 & 90.60 & 59.83 & 66.58 & 93.11 & 85.19 & 74.23$_{\pm0.19}$ \\
 &  &  & TFM & 61.89 & 44.32 & 61.89 & 47.14 & 68.85 & 59.67 & 71.44 & 53.00 & 52.12 & 78.89 & 67.94 & 63.46$_{\pm0.60}$ \\
 &  &  & EEGMamba & 52.26 & 43.64 & \textbf{76.33} & \underline{78.58} & 83.41 & 70.16 & 91.66 & 75.38 & 54.09 & 92.33 & 93.32 & 75.92$_{\pm0.21}$ \\
 &  &  & SingLEM & 52.45 & 42.78 & 60.07 & 54.61 & 62.24 & 55.30 & 58.55 & 52.69 & 54.98 & 81.78 & 69.67 & 60.78$_{\pm1.82}$ \\
 &  &  & LUNA-Base & 61.62 & 52.89 & 63.44 & \textbf{79.78} & 94.30 & 79.55 & 91.03 & 63.06 & 70.98 & 91.41 & 94.20 & 78.12$_{\pm0.61}$ \\
 &  &  & LUNA-Large & 55.83 & 54.06 & 61.23 & 75.13 & 94.60 & 80.31 & 92.74 & 67.19 & 63.18 & 90.59 & 94.81 & 77.14$_{\pm0.14}$ \\
 &  &  & LUNA-Huge & 54.96 & 42.71 & 53.50 & 76.69 & 83.27 & 78.94 & 90.12 & 62.94 & 67.41 & 86.67 & 93.39 & 75.84$_{\pm0.81}$ \\
\cmidrule(lr){2-16}
& \multirow{14}{*}{\makecell{Linear \\ Probing}}%
& \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 51.95 & 51.62 & 51.68 & 55.87 & 53.94 & 51.14 & 59.84 & 49.31 & 51.49 & 52.11 & 55.64 & 53.22$_{\pm0.68}$ \\
 &  &  & BIOT-1D & 67.33 & 19.24 & 61.33 & 62.06 & 77.11 & 65.91 & 94.92 & 73.52 & 58.20 & 86.74 & 81.69 & 68.88$_{\pm0.22}$ \\
 &  &  & BIOT-2D & 66.79 & 19.22 & 60.23 & 62.21 & 77.47 & 75.22 & 93.15 & 80.15 & 47.68 & 81.15 & 84.81 & 69.43$_{\pm0.52}$ \\
 &  &  & BIOT-6D & 56.87 & 24.85 & 52.78 & 66.40 & 78.24 & 73.37 & 93.68 & 80.90 & 55.73 & 87.37 & 77.86 & 69.79$_{\pm0.62}$ \\
 &  &  & LaBraM & 65.36 & \textbf{56.90} & 69.54 & 62.44 & 81.37 & 55.99 & 73.90 & 54.55 & 65.02 & 91.00 & 84.51 & 68.84$_{\pm0.36}$ \\
 &  &  & Neuro-GPT & 61.24 & 39.35 & 73.59 & 49.10 & 84.57 & 84.47 & 74.73 & 62.60 & 58.39 & 93.67 & 76.37 & 70.45$_{\pm0.24}$ \\
 &  &  & EEGPT & \underline{67.50} & 48.01 & 72.61 & 59.64 & 84.60 & 81.87 & 65.05 & 65.41 & 56.95 & 82.67 & 71.72 & 70.94$_{\pm0.69}$ \\
 &  &  & CBraMod & 60.81 & 33.79 & 54.34 & 77.23 & 78.56 & 65.85 & 93.16 & 69.86 & \underline{71.09} & 88.04 & 87.10 & 75.21$_{\pm0.52}$ \\
 &  &  & TFM & 46.44 & 41.11 & 62.13 & 47.62 & 58.64 & 52.52 & 66.76 & 45.70 & 52.52 & 59.15 & 47.10 & 56.83$_{\pm0.75}$ \\
 &  &  & EEGMamba & 50.99 & 48.51 & 65.25 & 63.26 & 86.79 & 65.32 & 88.24 & 67.19 & 61.27 & 86.41 & 81.55 & 71.81$_{\pm0.26}$ \\
 &  &  & SingLEM & 50.10 & 45.47 & 48.77 & 48.19 & 56.62 & 51.80 & 43.40 & 49.47 & 53.37 & 56.63 & 49.01 & 50.50$_{\pm0.11}$ \\
 &  &  & LUNA-Base & 63.78 & 31.50 & 50.69 & 53.68 & 70.40 & 71.90 & 90.42 & 65.27 & 60.91 & 83.07 & 71.19 & 67.43$_{\pm0.45}$ \\
 &  &  & LUNA-Large & 55.78 & 29.40 & 54.01 & 57.88 & 67.62 & 68.28 & 70.80 & 71.98 & 56.27 & 84.56 & 73.95 & 66.31$_{\pm0.27}$ \\
 &  &  & LUNA-Huge & 59.00 & 32.93 & 50.80 & 70.66 & 67.34 & 72.91 & 90.17 & 77.87 & 59.91 & 90.85 & 74.79 & 71.11$_{\pm0.88}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+SVM & 72.84 & 53.15 & 77.52 & 50.00 & 86.44 & 68.64 & 87.50 & 84.23 & 74.17 & 93.54 & 84.93 & 77.71$_{\pm0.35}$ \\
 &  &  & EEGNet & 87.90 & 70.06 & \underline{91.11} & 52.91 & 96.50 & 86.13 & 95.83 & 95.03 & \underline{99.44} & 97.52 & \textbf{98.59} & 88.45$_{\pm0.48}$ \\
 &  &  & ShallowConv & \textbf{90.18} & 78.94 & 81.99 & 53.10 & \textbf{96.94} & 86.10 & 97.56 & 85.88 & 97.98 & 92.17 & 96.28 & 85.81$_{\pm0.44}$ \\
 &  &  & LMDA & 85.23 & 65.05 & 89.46 & 50.00 & 95.22 & 86.23 & \textbf{100.00} & 94.58 & 94.90 & \textbf{99.31} & 97.83 & 86.80$_{\pm0.55}$ \\
 &  &  & CNN-T & 89.72 & 68.65 & 86.32 & 74.69 & 91.67 & 83.71 & 96.67 & 89.06 & 97.36 & 91.50 & 91.30 & 87.66$_{\pm0.33}$ \\
 &  &  & Deformer & 89.18 & 79.20 & 89.72 & 49.93 & 96.17 & 87.18 & 97.50 & 91.24 & 98.49 & 97.63 & 95.57 & 86.88$_{\pm0.33}$ \\
 &  &  & Conformer & 88.84 & 82.31 & \textbf{93.00} & 74.27 & \underline{96.67} & 87.45 & \textbf{100.00} & 91.91 & 99.33 & 97.93 & 95.09 & \textbf{91.58}$_{\pm0.34}$ \\
 &  &  & TSception & \underline{89.93} & 81.02 & 81.83 & 65.88 & 95.50 & \underline{88.44} & \underline{99.78} & \textbf{96.88} & \textbf{99.63} & \underline{98.52} & \underline{98.54} & \underline{90.92}$_{\pm0.74}$ \\
    \cmidrule(lr){3-16}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 56.44 & 50.00 & 50.77 & 51.54 & 60.61 & 50.44 & 57.06 & 50.27 & 49.36 & 60.72 & 58.78 & 54.14$_{\pm0.33}$ \\
 &  &  & BIOT-1D & 54.03 & \underline{89.25} & 77.61 & 75.91 & 82.33 & 75.80 & 99.56 & 95.82 & 88.08 & 88.72 & 88.76 & 80.90$_{\pm0.37}$ \\
 &  &  & BIOT-2D & 53.22 & \textbf{90.30} & 73.66 & 75.16 & 86.33 & 72.36 & 99.67 & 94.78 & 88.81 & 93.61 & 89.24 & 81.61$_{\pm0.95}$ \\
 &  &  & BIOT-6D & 76.14 & 68.66 & 50.00 & 78.04 & 91.44 & 77.56 & 87.44 & 50.00 & 92.63 & 96.87 & 91.24 & 79.60$_{\pm0.51}$ \\
 &  &  & LaBraM & 79.61 & 53.60 & 81.53 & 50.00 & 72.67 & 77.81 & 97.50 & 77.32 & 50.88 & 90.52 & 82.35 & 71.31$_{\pm0.29}$ \\
 &  &  & Neuro-GPT & 77.87 & 80.63 & 86.13 & 56.67 & 90.72 & \textbf{89.30} & 99.56 & 91.95 & 98.53 & 93.83 & 98.09 & 83.09$_{\pm0.59}$ \\
 &  &  & EEGPT & 73.68 & 54.50 & 59.71 & 50.00 & 63.83 & 60.27 & 76.67 & 50.49 & 49.96 & 76.46 & 78.91 & 63.74$_{\pm0.28}$ \\
 &  &  & CBraMod & 86.16 & 76.56 & 88.94 & 66.94 & 96.50 & 84.86 & 99.17 & 92.99 & 92.75 & 96.37 & 95.89 & 88.54$_{\pm0.16}$ \\
 &  &  & TFM & 55.78 & 55.30 & 57.39 & 49.93 & 67.72 & 55.30 & 73.78 & 58.52 & 59.83 & 69.15 & 54.30 & 59.55$_{\pm0.57}$ \\
 &  &  & EEGMamba & 58.35 & 79.47 & 74.28 & 70.99 & 79.89 & 77.94 & 99.06 & 92.23 & 90.11 & 81.87 & 88.07 & 79.50$_{\pm0.42}$ \\
 &  &  & SingLEM & 63.97 & 49.97 & 56.27 & 49.96 & 51.61 & 49.18 & 46.50 & 50.05 & 55.30 & 78.35 & 70.35 & 56.70$_{\pm1.49}$ \\
 &  &  & LUNA-Base & 52.65 & 51.80 & 65.62 & 53.96 & 85.00 & 83.68 & 82.89 & 88.49 & 83.20 & 75.37 & 88.48 & 72.30$_{\pm0.26}$ \\
 &  &  & LUNA-Large & 55.44 & 61.44 & 75.29 & 57.81 & 82.33 & 72.40 & 64.78 & 85.15 & 83.61 & 73.48 & 88.11 & 73.30$_{\pm1.66}$ \\
 &  &  & LUNA-Huge & 56.41 & 57.84 & 79.71 & 63.88 & 88.33 & 84.20 & 80.78 & 69.02 & 83.48 & 81.76 & 91.46 & 75.52$_{\pm0.92}$ \\
    \cmidrule(lr){2-16}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 49.98 & 50.00 & 50.50 & 50.00 & 51.06 & 50.42 & 49.06 & 49.92 & 49.81 & 49.83 & 49.96 & 50.07$_{\pm0.18}$ \\
 &  &  & BIOT-1D & 52.60 & 80.41 & 66.32 & 77.41 & 76.72 & 69.65 & 55.44 & 89.17 & 86.72 & 84.44 & 85.70 & 73.63$_{\pm0.33}$ \\
 &  &  & BIOT-2D & 53.11 & 84.83 & 58.49 & \underline{78.94} & 74.33 & 63.82 & 63.78 & 91.49 & 85.56 & 89.44 & 87.63 & 76.08$_{\pm0.48}$ \\
 &  &  & BIOT-6D & 58.04 & 74.08 & 50.00 & 73.09 & 83.83 & 65.05 & 53.22 & 50.00 & 87.78 & 82.26 & 86.56 & 73.41$_{\pm1.06}$ \\
 &  &  & LaBraM & 77.29 & 50.00 & 71.94 & 50.00 & 69.89 & 55.71 & 88.33 & 55.65 & 52.78 & 86.67 & 74.87 & 66.93$_{\pm0.88}$ \\
 &  &  & Neuro-GPT & 71.10 & 81.42 & 79.58 & 51.09 & 75.44 & 77.08 & 92.11 & 75.87 & 72.92 & 79.20 & 75.76 & 71.68$_{\pm1.57}$ \\
 &  &  & EEGPT & 71.44 & 66.12 & 53.47 & 52.20 & 73.44 & 69.48 & 85.00 & 54.47 & 50.40 & 85.44 & 86.44 & 66.71$_{\pm1.20}$ \\
 &  &  & CBraMod & 75.72 & 80.55 & 89.33 & 72.25 & 96.33 & 79.69 & \textbf{100.00} & \underline{95.90} & 93.55 & 96.54 & 95.17 & 87.77$_{\pm0.73}$ \\
 &  &  & TFM & 52.53 & 50.95 & 51.50 & 50.31 & 61.61 & 44.13 & 52.33 & 55.47 & 53.97 & 56.20 & 54.41 & 53.32$_{\pm0.37}$ \\
 &  &  & EEGMamba & 69.41 & 77.32 & 86.65 & \textbf{80.53} & 81.94 & 76.84 & \textbf{100.00} & 88.06 & 94.66 & 79.78 & 90.57 & 82.18$_{\pm0.17}$ \\
 &  &  & SingLEM & 54.63 & 50.07 & 51.88 & 49.77 & 52.78 & 50.24 & 45.33 & 50.06 & 50.70 & 51.50 & 54.89 & 51.07$_{\pm0.11}$ \\
 &  &  & LUNA-Base & 53.68 & 62.17 & 64.11 & 66.69 & 80.94 & 77.06 & 97.39 & 80.67 & 86.55 & 71.28 & 69.15 & 71.11$_{\pm0.20}$ \\
 &  &  & LUNA-Large & 53.99 & 70.07 & 77.90 & 58.85 & 82.78 & 74.70 & 54.11 & 92.74 & 85.01 & 74.78 & 84.43 & 73.70$_{\pm0.41}$ \\
 &  &  & LUNA-Huge & 53.27 & 70.92 & 64.94 & 66.86 & 77.39 & 80.23 & 95.78 & 78.41 & 85.88 & 73.37 & 72.65 & 72.78$_{\pm0.30}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.52cm}}|w{c}{1.3cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 67.01 & 65.16 & 67.06 & 65.41 & 65.19 & 63.65 & 68.40 & 65.69 & 66.18 & 66.58 & 66.03$_{\pm0.25}$ \\
 &  &  & EEGNet & 75.88 & 78.02 & 75.68 & 77.91 & 77.16 & 79.49 & 76.19 & 77.17 & 77.54 & 75.23 & 77.03$_{\pm0.67}$ \\
 &  &  & ShallowConv & 80.01 & 79.37 & 79.00 & 79.34 & 80.04 & 80.58 & 79.94 & 79.67 & 79.91 & 80.19 & 79.81$_{\pm0.12}$ \\
 &  &  & LMDA & 55.08 & 63.90 & 65.58 & 55.30 & 70.41 & 60.98 & 67.43 & 53.15 & 61.63 & 73.46 & 62.69$_{\pm1.52}$ \\
 &  &  & CNN-T & 75.73 & 77.69 & 71.97 & 68.19 & 73.36 & 75.70 & 73.68 & 68.20 & 75.16 & 72.29 & 73.20$_{\pm0.73}$ \\
 &  &  & Deformer & \underline{82.61} & \textbf{81.94} & 80.53 & 79.54 & 81.01 & \underline{82.45} & \underline{82.11} & \underline{82.14} & \underline{81.39} & 81.10 & \underline{81.48}$_{\pm0.21}$ \\
 &  &  & Conformer & 78.26 & 78.34 & 77.25 & 77.56 & 77.95 & 77.85 & 77.48 & 77.71 & 77.11 & 78.29 & 77.78$_{\pm0.04}$ \\
 &  &  & TSception & 80.28 & \underline{81.75} & 77.74 & 78.15 & 79.41 & 79.38 & 80.02 & 76.32 & 79.57 & 79.92 & 79.26$_{\pm0.49}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 78.78 & 78.45 & 78.43 & 79.67 & 78.81 & 79.28 & 79.42 & 79.44 & 79.17 & 79.47 & 79.09$_{\pm0.16}$ \\
 &  &  & BIOT-1D & 78.79 & 80.17 & 78.99 & 79.51 & 77.58 & 78.85 & 78.98 & 79.14 & 78.87 & 78.35 & 78.92$_{\pm0.16}$ \\
 &  &  & BIOT-2D & 78.47 & 78.87 & 77.94 & 77.90 & 76.68 & 78.08 & 77.51 & 78.76 & 78.01 & 77.43 & 77.97$_{\pm0.10}$ \\
 &  &  & BIOT-6D & 78.33 & 79.39 & 77.43 & 76.97 & 76.98 & 78.47 & 77.59 & 78.87 & 77.58 & 77.38 & 77.90$_{\pm0.14}$ \\
 &  &  & LaBraM & 75.85 & 76.55 & 76.26 & 75.85 & 76.64 & 76.57 & 76.12 & 76.34 & 76.05 & 76.09 & 76.23$_{\pm0.27}$ \\
 &  &  & Neuro-GPT & 79.28 & 79.78 & 79.64 & 78.66 & 79.69 & 80.40 & 79.46 & 80.61 & 78.95 & 78.52 & 79.50$_{\pm0.17}$ \\
 &  &  & EEGPT & 76.73 & 77.90 & 77.95 & 78.49 & 77.39 & 79.23 & 76.97 & 78.21 & 77.58 & 76.26 & 77.67$_{\pm0.17}$ \\
 &  &  & CBraMod & 80.14 & 80.70 & 79.93 & 78.99 & 79.87 & 80.33 & 79.68 & 80.28 & 80.29 & 79.59 & 79.98$_{\pm0.11}$ \\
 &  &  & TFM & 74.76 & 76.97 & 74.90 & 75.45 & 75.44 & 76.29 & 75.92 & 75.60 & 75.76 & 75.36 & 75.65$_{\pm0.07}$ \\
 &  &  & BrainOmni-Tiny & 70.69 & 74.42 & 69.65 & 73.90 & 73.17 & 75.88 & 72.61 & 74.50 & 71.60 & 72.79 & 72.92$_{\pm0.25}$ \\
 &  &  & BrainOmni-Base & 81.17 & 81.31 & 78.52 & 79.33 & \underline{81.24} & 82.21 & 81.58 & 77.69 & 80.51 & \underline{81.30} & 80.49$_{\pm0.29}$ \\
 &  &  & EEGMamba & 80.44 & 80.49 & \underline{80.81} & \textbf{81.19} & 81.18 & 81.96 & 81.23 & 81.23 & 80.61 & 79.81 & 80.90$_{\pm0.10}$ \\
 &  &  & SingLEM & 49.49 & 49.21 & 50.81 & 51.85 & 51.06 & 52.01 & 48.64 & 55.79 & 49.69 & 49.49 & 50.80$_{\pm1.02}$ \\
 &  &  & LUNA-Base & \textbf{83.15} & 81.29 & \textbf{81.68} & \underline{80.42} & \textbf{82.34} & \textbf{82.69} & \textbf{82.34} & \textbf{82.25} & \textbf{81.47} & \textbf{81.55} & \textbf{81.92}$_{\pm0.07}$ \\
 &  &  & LUNA-Large & 80.12 & 81.17 & 79.70 & 78.66 & 80.00 & 81.91 & 80.07 & 80.40 & 80.38 & 79.82 & 80.22$_{\pm0.17}$ \\
 &  &  & LUNA-Huge & 81.53 & 80.45 & 80.13 & 80.00 & 80.98 & 81.79 & 80.90 & 81.54 & 80.44 & 80.97 & 80.87$_{\pm0.24}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 57.77 & 59.62 & 58.21 & 57.96 & 58.64 & 58.32 & 58.31 & 57.84 & 58.43 & 58.26 & 58.33$_{\pm0.66}$ \\
 &  &  & BIOT-1D & 70.15 & 71.61 & 69.34 & 72.68 & 70.05 & 73.03 & 70.97 & 69.09 & 72.66 & 70.55 & 71.01$_{\pm1.52}$ \\
 &  &  & BIOT-2D & 71.32 & 72.42 & 68.89 & 73.05 & 70.70 & 71.57 & 71.59 & 72.71 & 71.93 & 71.26 & 71.54$_{\pm0.78}$ \\
 &  &  & BIOT-6D & 72.42 & 75.65 & 73.35 & 73.52 & 71.70 & 74.64 & 73.42 & 74.48 & 74.29 & 71.09 & 73.46$_{\pm0.25}$ \\
 &  &  & LaBraM & 77.90 & 78.34 & 77.82 & 78.93 & 78.75 & 78.78 & 78.80 & 78.55 & 77.85 & 77.48 & 78.32$_{\pm0.11}$ \\
 &  &  & Neuro-GPT & 79.61 & 79.90 & 79.43 & 79.05 & 79.73 & 80.22 & 79.25 & 80.91 & 78.91 & 79.40 & 79.64$_{\pm0.15}$ \\
 &  &  & EEGPT & 76.41 & 77.90 & 78.00 & 77.88 & 77.81 & 78.83 & 77.31 & 77.26 & 77.31 & 76.43 & 77.51$_{\pm0.09}$ \\
 &  &  & CBraMod & 78.62 & 79.14 & 76.99 & 77.92 & 77.31 & 78.26 & 78.36 & 78.38 & 77.51 & 77.94 & 78.04$_{\pm0.04}$ \\
 &  &  & TFM & 66.08 & 68.84 & 69.24 & 67.93 & 68.99 & 69.25 & 68.68 & 67.91 & 67.99 & 67.58 & 68.25$_{\pm0.09}$ \\
 &  &  & BrainOmni-Tiny & 76.74 & 77.79 & 76.61 & 76.24 & 77.33 & 78.15 & 76.74 & 77.53 & 76.57 & 76.56 & 77.03$_{\pm0.37}$ \\
 &  &  & BrainOmni-Base & 79.48 & 77.44 & 79.51 & 79.69 & 80.01 & 80.80 & 79.45 & 78.04 & 79.39 & 79.36 & 79.32$_{\pm0.30}$ \\
 &  &  & EEGMamba & 78.21 & 78.86 & 77.43 & 77.75 & 78.48 & 79.00 & 78.95 & 78.48 & 77.50 & 77.71 & 78.24$_{\pm0.04}$ \\
 &  &  & SingLEM & 51.57 & 51.64 & 51.82 & 51.63 & 51.43 & 51.84 & 51.36 & 51.76 & 51.13 & 51.11 & 51.53$_{\pm0.13}$ \\
 &  &  & LUNA-Base & 75.12 & 75.76 & 76.09 & 75.81 & 76.54 & 77.85 & 74.75 & 76.33 & 75.75 & 74.77 & 75.88$_{\pm0.17}$ \\
 &  &  & LUNA-Large & 74.98 & 76.50 & 75.10 & 75.08 & 76.00 & 77.77 & 73.89 & 77.31 & 75.55 & 75.03 & 75.72$_{\pm0.07}$ \\
 &  &  & LUNA-Huge & 75.53 & 75.76 & 75.55 & 75.04 & 76.71 & 77.70 & 74.52 & 77.36 & 75.96 & 75.06 & 75.92$_{\pm0.07}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.52cm}}|w{c}{1.3cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 33.95 & 29.97 & 34.34 & 31.04 & 30.14 & 27.16 & 36.63 & 30.71 & 32.16 & 32.80 & 31.89$_{\pm0.52}$ \\
 &  &  & EEGNet & 51.73 & 55.97 & 51.53 & 55.97 & 54.28 & 58.67 & 52.50 & 54.22 & 55.06 & 50.76 & 54.07$_{\pm1.29}$ \\
 &  &  & ShallowConv & 59.95 & 58.57 & 58.09 & 58.75 & 59.92 & 61.08 & 59.51 & 59.19 & 59.64 & 60.14 & 59.48$_{\pm0.24}$ \\
 &  &  & LMDA & 9.59 & 26.14 & 31.61 & 11.37 & 39.51 & 20.50 & 33.66 & 0.74 & 22.81 & 47.21 & 24.31$_{\pm3.77}$ \\
 &  &  & CNN-T & 51.32 & 54.80 & 44.72 & 37.22 & 46.31 & 51.00 & 46.44 & 34.39 & 50.03 & 44.05 & 46.03$_{\pm1.34}$ \\
 &  &  & Deformer & \underline{65.17} & \textbf{63.61} & 61.18 & 59.41 & 61.77 & \underline{64.83} & \underline{63.94} & \underline{63.86} & \underline{62.70} & 61.91 & \underline{62.84}$_{\pm0.41}$ \\
 &  &  & Conformer & 56.44 & 56.50 & 54.59 & 55.22 & 55.66 & 55.53 & 54.63 & 55.02 & 54.02 & 56.18 & 55.38$_{\pm0.09}$ \\
 &  &  & TSception & 60.53 & \underline{63.40} & 55.56 & 56.45 & 58.75 & 58.67 & 59.72 & 52.95 & 59.04 & 59.66 & 58.47$_{\pm0.96}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 57.50 & 56.83 & 56.94 & 59.37 & 57.51 & 58.48 & 58.63 & 58.66 & 58.12 & 58.63 & 58.07$_{\pm0.33}$ \\
 &  &  & BIOT-1D & 57.51 & 60.23 & 58.02 & 59.08 & 55.02 & 57.59 & 57.64 & 58.05 & 57.65 & 56.51 & 57.73$_{\pm0.32}$ \\
 &  &  & BIOT-2D & 56.86 & 57.61 & 55.95 & 55.75 & 53.20 & 56.07 & 54.64 & 57.21 & 55.93 & 54.67 & 55.79$_{\pm0.19}$ \\
 &  &  & BIOT-6D & 56.58 & 58.64 & 54.92 & 53.98 & 53.82 & 56.77 & 55.05 & 57.52 & 55.12 & 54.50 & 55.69$_{\pm0.25}$ \\
 &  &  & LaBraM & 51.67 & 52.98 & 52.54 & 51.79 & 53.24 & 53.09 & 51.88 & 52.46 & 52.01 & 51.90 & 52.36$_{\pm0.52}$ \\
 &  &  & Neuro-GPT & 58.46 & 59.23 & 59.39 & 57.53 & 59.13 & 60.62 & 58.46 & 60.80 & 57.69 & 56.52 & 58.78$_{\pm0.35}$ \\
 &  &  & EEGPT & 53.37 & 55.54 & 55.96 & 57.08 & 54.59 & 58.40 & 53.59 & 56.14 & 55.04 & 52.40 & 55.21$_{\pm0.33}$ \\
 &  &  & CBraMod & 60.22 & 61.23 & 59.94 & 58.11 & 59.54 & 60.47 & 58.95 & 60.21 & 60.47 & 58.86 & 59.80$_{\pm0.22}$ \\
 &  &  & TFM & 49.44 & 53.72 & 49.91 & 50.92 & 50.63 & 52.47 & 51.54 & 50.75 & 51.33 & 50.37 & 51.11$_{\pm0.10}$ \\
 &  &  & BrainOmni-Tiny & 41.18 & 49.15 & 39.59 & 47.67 & 46.33 & 51.48 & 44.87 & 48.45 & 43.18 & 44.35 & 45.62$_{\pm0.50}$ \\
 &  &  & BrainOmni-Base & 62.37 & 62.30 & 57.23 & 58.43 & \underline{62.29} & 64.28 & 62.66 & 55.7 & 60.66 & \underline{62.26} & 60.82$_{\pm0.65}$ \\
 &  &  & EEGMamba & 60.80 & 60.85 & \underline{61.69} & \textbf{62.44} & 62.22 & 63.79 & 62.15 & 62.22 & 61.09 & 59.32 & 61.66$_{\pm0.21}$ \\
 &  &  & SingLEM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 13.48 & 0.00 & 0.00 & 1.35$_{\pm1.86}$ \\
 &  &  & LUNA-Base & \textbf{66.23} & 62.47 & \textbf{63.45} & \underline{60.86} & \textbf{64.50} & \textbf{65.19} & \textbf{64.37} & \textbf{64.28} & \textbf{62.85} & \textbf{62.85} & \textbf{63.71}$_{\pm0.16}$ \\
 &  &  & LUNA-Large & 60.11 & 62.23 & 59.44 & 57.35 & 59.68 & 63.61 & 60.01 & 60.66 & 60.68 & 59.09 & 60.29$_{\pm0.37}$ \\
 &  &  & LUNA-Huge & 63.06 & 60.83 & 60.33 & 60.04 & 61.88 & 63.49 & 61.49 & 62.91 & 60.77 & 61.49 & 61.63$_{\pm0.43}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 15.62 & 19.27 & 16.49 & 15.96 & 17.44 & 16.44 & 16.83 & 15.63 & 16.73 & 16.62 & 16.70$_{\pm1.32}$ \\
 &  &  & BIOT-1D & 39.95 & 42.95 & 38.49 & 45.34 & 39.92 & 45.98 & 42.28 & 37.22 & 44.94 & 40.70 & 41.78$_{\pm3.30}$ \\
 &  &  & BIOT-2D & 42.67 & 44.43 & 38.24 & 46.06 & 41.07 & 43.31 & 42.36 & 45.01 & 43.82 & 42.40 & 42.94$_{\pm1.31}$ \\
 &  &  & BIOT-6D & 44.79 & 50.98 & 46.56 & 47.37 & 43.08 & 49.19 & 45.86 & 48.69 & 48.32 & 42.35 & 46.72$_{\pm0.60}$ \\
 &  &  & LaBraM & 55.75 & 56.54 & 55.72 & 57.90 & 57.36 & 57.42 & 57.27 & 56.88 & 55.55 & 54.66 & 56.50$_{\pm0.22}$ \\
 &  &  & Neuro-GPT & 59.14 & 59.61 & 58.95 & 58.18 & 59.24 & 60.31 & 58.13 & 61.47 & 57.59 & 58.34 & 59.10$_{\pm0.29}$ \\
 &  &  & EEGPT & 52.67 & 55.66 & 56.08 & 55.83 & 55.50 & 57.76 & 54.56 & 54.56 & 54.45 & 52.87 & 54.99$_{\pm0.21}$ \\
 &  &  & CBraMod & 57.19 & 58.12 & 54.05 & 55.94 & 54.45 & 56.41 & 56.36 & 56.51 & 54.85 & 55.49 & 55.94$_{\pm0.07}$ \\
 &  &  & TFM & 31.98 & 37.25 & 38.61 & 36.19 & 37.43 & 38.31 & 36.89 & 35.03 & 35.65 & 34.43 & 36.18$_{\pm0.16}$ \\
 &  &  & BrainOmni-Tiny & 53.39 & 55.43 & 53.26 & 52.77 & 54.57 & 56.24 & 53.22 & 54.72 & 52.90 & 52.79 & 53.93$_{\pm0.67}$ \\
 &  &  & BrainOmni-Base & 58.98 & 55.11 & 59.04 & 59.31 & 59.89 & 61.51 & 58.29 & 56.15 & 58.53 & 58.58 & 58.54$_{\pm0.64}$ \\
 &  &  & EEGMamba & 56.34 & 57.53 & 54.96 & 55.62 & 56.77 & 57.88 & 57.51 & 56.63 & 54.78 & 55.06 & 56.31$_{\pm0.08}$ \\
 &  &  & SingLEM & 3.12 & 3.22 & 3.67 & 3.35 & 2.83 & 3.61 & 2.78 & 3.36 & 2.15 & 2.16 & 3.03$_{\pm0.25}$ \\
 &  &  & LUNA-Base & 50.19 & 51.59 & 52.16 & 51.61 & 52.90 & 55.62 & 49.10 & 52.58 & 51.32 & 49.21 & 51.63$_{\pm0.29}$ \\
 &  &  & LUNA-Large & 49.85 & 52.83 & 50.32 & 50.35 & 51.77 & 55.37 & 47.30 & 54.14 & 50.91 & 49.68 & 51.25$_{\pm0.16}$ \\
 &  &  & LUNA-Huge & 50.91 & 51.49 & 51.11 & 50.29 & 53.07 & 55.21 & 48.59 & 54.43 & 51.88 & 50.04 & 51.70$_{\pm0.11}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.85cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{32}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 56.10 & 59.27 & 63.88 & 56.79 & 57.29 & 57.88 & 61.43 & 61.09 & 54.35 & 60.02 & 58.81$_{\pm0.18}$ \\
 &  &  & EEGNet & 63.53 & 64.88 & 67.99 & 64.09 & 57.62 & 59.65 & 66.20 & 66.81 & 63.21 & 69.66 & 64.36$_{\pm0.46}$ \\
 &  &  & ShallowConv & 68.04 & 73.86 & 73.79 & 70.82 & 70.45 & 74.03 & 69.73 & 73.05 & 69.78 & 74.67 & 71.82$_{\pm0.32}$ \\
 &  &  & LMDA & 68.32 & 71.47 & 73.13 & 67.84 & 67.83 & 71.82 & 69.69 & 72.17 & 65.08 & 71.87 & 69.92$_{\pm0.12}$ \\
 &  &  & CNN-T & 67.52 & 72.69 & 73.21 & 69.17 & 70.71 & 70.47 & 69.42 & 73.14 & 66.21 & 72.74 & 70.53$_{\pm0.29}$ \\
 &  &  & Deformer & \underline{72.88} & \underline{76.44} & \underline{78.41} & \underline{73.18} & \underline{72.55} & \underline{76.14} & \underline{74.63} & \underline{75.42} & 71.62 & \underline{77.20} & \underline{74.85}$_{\pm0.23}$ \\
 &  &  & Conformer & 59.78 & 68.40 & 66.12 & 59.30 & 58.51 & 63.49 & 60.56 & 66.83 & 54.80 & 67.53 & 62.53$_{\pm0.54}$ \\
 &  &  & TSception & 71.24 & 75.14 & 76.00 & 71.70 & 71.56 & 73.40 & 72.20 & 75.52 & \underline{71.68} & 76.46 & 73.49$_{\pm0.27}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & \textbf{76.15} & \textbf{79.23} & \textbf{80.45} & \textbf{77.44} & \textbf{77.56} & \textbf{79.05} & \textbf{78.10} & \textbf{78.87} & \textbf{77.16} & \textbf{80.23} & \textbf{78.42}$_{\pm0.19}$ \\
 &  &  & BIOT-1D & 64.92 & 68.89 & 69.40 & 66.40 & 64.71 & 68.02 & 66.71 & 70.65 & 63.80 & 68.97 & 67.25$_{\pm0.11}$ \\
 &  &  & BIOT-2D & 64.60 & 68.11 & 68.82 & 66.13 & 65.64 & 67.11 & 66.95 & 69.57 & 63.78 & 69.48 & 67.02$_{\pm0.03}$ \\
 &  &  & BIOT-6D & 65.95 & 69.48 & 69.78 & 67.20 & 66.54 & 68.20 & 66.66 & 71.01 & 65.31 & 70.37 & 68.05$_{\pm0.14}$ \\
 &  &  & LaBraM & 63.60 & 67.09 & 66.24 & 63.43 & 62.52 & 65.47 & 64.54 & 68.31 & 63.22 & 62.94 & 64.74$_{\pm0.60}$ \\
 &  &  & Neuro-GPT & 54.22 & 53.42 & 57.42 & 53.97 & 53.09 & 56.30 & 50.80 & 60.33 & 52.19 & 58.40 & 55.02$_{\pm0.12}$ \\
 &  &  & EEGPT & 60.45 & 61.84 & 63.40 & 59.13 & 62.45 & 63.43 & 59.18 & 63.50 & 61.10 & 65.52 & 62.00$_{\pm1.29}$ \\
 &  &  & CBraMod & 66.75 & 71.36 & 71.34 & 67.44 & 66.69 & 69.89 & 68.24 & 71.78 & 65.67 & 71.95 & 69.11$_{\pm0.28}$ \\
 &  &  & TFM & 62.76 & 63.90 & 65.59 & 60.60 & 60.84 & 60.71 & 61.70 & 65.07 & 61.96 & 64.56 & 62.77$_{\pm0.24}$ \\
 &  &  & EEGMamba & 60.39 & 62.47 & 63.43 & 58.05 & 60.18 & 61.11 & 58.83 & 68.97 & 59.06 & 66.28 & 61.88$_{\pm0.34}$ \\
 &  &  & SingLEM & 61.85 & 63.99 & 65.96 & 61.68 & 60.32 & 64.20 & 62.02 & 68.07 & 61.75 & 67.16 & 63.70$_{\pm0.74}$ \\
 &  &  & LUNA-Base & 65.24 & 69.71 & 70.84 & 64.22 & 63.47 & 67.19 & 69.42 & 68.65 & 64.93 & 65.35 & 66.90$_{\pm0.18}$ \\
    \cmidrule(lr){2-15}
    & \multirow{12}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 40.53 & 48.72 & 49.01 & 47.65 & 48.01 & 44.00 & 46.38 & 47.20 & 45.67 & 51.10 & 46.83$_{\pm0.11}$ \\
 &  &  & BIOT-1D & 35.85 & 44.89 & 45.24 & 41.27 & 41.23 & 43.07 & 43.19 & 46.75 & 37.47 & 47.04 & 42.60$_{\pm0.20}$ \\
 &  &  & BIOT-2D & 34.70 & 31.39 & 40.56 & 33.36 & 32.69 & 29.09 & 36.04 & 39.17 & 32.35 & 42.08 & 35.14$_{\pm0.27}$ \\
 &  &  & BIOT-6D & 47.70 & 48.52 & 51.40 & 47.02 & 46.62 & 46.09 & 47.44 & 53.73 & 46.74 & 54.46 & 48.97$_{\pm0.16}$ \\
 &  &  & LaBraM & 52.84 & 55.93 & 57.35 & 50.40 & 51.52 & 52.28 & 50.99 & 59.21 & 53.28 & 57.05 & 54.08$_{\pm0.18}$ \\
 &  &  & Neuro-GPT & 53.15 & 55.33 & 56.25 & 50.77 & 51.70 & 53.39 & 50.29 & 59.57 & 50.26 & 55.37 & 53.61$_{\pm0.67}$ \\
 &  &  & EEGPT & 52.92 & 60.78 & 50.73 & 49.04 & 58.73 & 41.03 & 47.84 & 40.59 & 51.59 & 51.98 & 50.52$_{\pm4.11}$ \\
 &  &  & CBraMod & 38.60 & 38.57 & 42.84 & 34.84 & 35.31 & 31.92 & 36.85 & 45.32 & 38.80 & 41.96 & 38.50$_{\pm0.12}$ \\
 &  &  & TFM & 49.83 & 51.59 & 53.69 & 50.69 & 49.36 & 49.95 & 50.26 & 56.49 & 49.58 & 55.97 & 51.74$_{\pm0.55}$ \\
 &  &  & EEGMamba & 33.69 & 29.94 & 35.53 & 31.04 & 30.86 & 26.89 & 30.37 & 33.56 & 32.59 & 32.30 & 31.68$_{\pm0.04}$ \\
 &  &  & SingLEM & 12.25 & 10.15 & 11.92 & 10.00 & 9.41 & 10.27 & 9.91 & 10.65 & 10.65 & 10.82 & 10.60$_{\pm0.10}$ \\
 &  &  & LUNA-Base & 47.75 & 52.82 & 56.15 & 47.18 & 50.25 & 48.95 & 49.64 & 56.21 & 50.40 & 55.43 & 51.48$_{\pm0.08}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.85cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{Cross-subject}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 50.10 & 51.22 & 54.46 & 52.93 & 50.65 & 50.79 & 53.69 & 51.11 & 49.63 & 53.23 & 51.78$_{\pm0.22}$ \\
 &  &  & EEGNet & 72.61 & 73.33 & 76.61 & 73.54 & 71.52 & 72.23 & 73.94 & 73.97 & 73.22 & 76.48 & 73.75$_{\pm0.19}$ \\
 &  &  & ShallowConv & 71.21 & 75.28 & 76.94 & 74.56 & 75.21 & 76.35 & 73.75 & 73.93 & 73.90 & 77.52 & 74.86$_{\pm0.42}$ \\
 &  &  & LMDA & 71.89 & 74.39 & 77.64 & 73.91 & 73.72 & 75.17 & \underline{74.84} & 75.13 & 72.84 & 76.27 & 74.58$_{\pm0.34}$ \\
 &  &  & CNN-T & 73.65 & 75.88 & 76.88 & 74.88 & 76.47 & 76.70 & 73.84 & \underline{77.56} & 74.49 & 77.08 & 75.74$_{\pm0.48}$ \\
 &  &  & Deformer & \textbf{76.20} & \textbf{79.32} & \textbf{81.04} & \textbf{78.35} & \textbf{78.19} & \textbf{79.99} & \textbf{77.53} & \textbf{78.57} & \textbf{76.94} & \textbf{81.19} & \textbf{78.73}$_{\pm0.09}$ \\
 &  &  & Conformer & 65.74 & 69.70 & 71.25 & 69.89 & 67.08 & 70.07 & 68.00 & 68.04 & 63.71 & 70.53 & 68.40$_{\pm2.87}$ \\
 &  &  & TSception & \underline{73.68} & \underline{76.70} & \underline{78.41} & \underline{75.61} & \underline{76.66} & \underline{77.23} & 74.61 & 76.28 & \underline{76.01} & \underline{78.87} & \underline{76.41}$_{\pm0.43}$ \\
\cmidrule(lr){3-15}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 68.37 & 72.87 & 72.50 & 72.16 & 72.26 & 72.04 & 70.03 & 70.56 & 70.09 & 73.60 & 71.45$_{\pm0.43}$ \\
 &  &  & BIOT-1D & 67.34 & 70.00 & 71.01 & 67.88 & 68.28 & 70.47 & 68.02 & 70.00 & 66.93 & 70.96 & 69.09$_{\pm0.24}$ \\
 &  &  & BIOT-2D & 66.89 & 68.40 & 70.71 & 67.75 & 68.64 & 69.00 & 67.74 & 69.42 & 65.78 & 70.42 & 68.48$_{\pm0.18}$ \\
 &  &  & BIOT-6D & 64.23 & 67.27 & 67.63 & 66.25 & 66.37 & 67.16 & 64.43 & 67.88 & 63.95 & 68.33 & 66.35$_{\pm0.23}$ \\
 &  &  & LaBraM & 62.67 & 64.24 & 63.63 & 62.91 & 63.32 & 64.06 & 63.71 & 63.71 & 63.46 & 63.84 & 63.56$_{\pm0.03}$ \\
 &  &  & Neuro-GPT & 59.00 & 58.45 & 61.66 & 57.98 & 58.91 & 61.04 & 55.33 & 61.36 & 56.60 & 60.55 & 59.09$_{\pm0.25}$ \\
 &  &  & EEGPT & 57.46 & 62.29 & 64.94 & 62.73 & 64.02 & 65.59 & 60.59 & 64.60 & 62.29 & 64.78 & 62.93$_{\pm1.06}$ \\
 &  &  & CBraMod & 70.05 & 72.99 & 74.26 & 71.49 & 72.00 & 73.37 & 70.94 & 73.63 & 70.18 & 74.09 & 72.30$_{\pm0.18}$ \\
 &  &  & TFM & 65.93 & 67.27 & 70.51 & 65.77 & 67.62 & 66.81 & 66.18 & 67.78 & 66.63 & 69.29 & 67.38$_{\pm0.25}$ \\
 &  &  & EEGMamba & 65.22 & 66.62 & 69.51 & 65.03 & 65.41 & 66.35 & 64.16 & 68.44 & 66.15 & 69.90 & 66.68$_{\pm0.42}$ \\
 &  &  & SingLEM & 65.25 & 67.45 & 69.48 & 65.39 & 67.20 & 68.24 & 65.81 & 68.28 & 65.63 & 69.59 & 67.23$_{\pm0.48}$ \\
 &  &  & LUNA-Base & 68.29 & 69.91 & 74.62 & 69.50 & 69.31 & 72.39 & 72.09 & 71.24 & 69.85 & 73.10 & 71.03$_{\pm0.36}$ \\
\cmidrule(lr){2-15}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 48.81 & 55.96 & 56.68 & 55.64 & 56.52 & 53.80 & 55.01 & 53.53 & 53.71 & 58.18 & 54.78$_{\pm0.12}$ \\
 &  &  & BIOT-1D & 48.79 & 59.09 & 57.54 & 56.91 & 57.51 & 57.58 & 56.79 & 56.63 & 54.78 & 57.34 & 56.30$_{\pm0.33}$ \\
 &  &  & BIOT-2D & 54.60 & 51.95 & 59.96 & 54.62 & 53.28 & 50.77 & 55.17 & 56.48 & 54.05 & 58.76 & 54.97$_{\pm0.28}$ \\
 &  &  & BIOT-6D & 58.35 & 60.80 & 63.02 & 60.09 & 60.69 & 58.98 & 58.61 & 61.45 & 60.17 & 63.72 & 60.59$_{\pm0.19}$ \\
 &  &  & LaBraM & 60.17 & 63.07 & 65.30 & 61.61 & 62.19 & 62.75 & 61.71 & 63.88 & 61.49 & 65.09 & 62.73$_{\pm0.24}$ \\
 &  &  & Neuro-GPT & 56.23 & 58.46 & 60.02 & 57.11 & 58.46 & 58.54 & 56.62 & 58.15 & 56.22 & 59.70 & 57.95$_{\pm0.58}$ \\
 &  &  & EEGPT & 51.08 & 59.04 & 53.49 & 57.05 & 56.04 & 56.79 & 57.66 & 52.46 & 58.66 & 54.44 & 55.67$_{\pm0.87}$ \\
 &  &  & CBraMod & 53.13 & 50.79 & 55.43 & 51.87 & 50.52 & 48.93 & 51.30 & 55.53 & 53.30 & 54.76 & 52.56$_{\pm0.30}$ \\
 &  &  & TFM & 55.02 & 57.19 & 57.55 & 56.13 & 57.09 & 55.97 & 57.26 & 58.13 & 55.73 & 59.40 & 56.95$_{\pm0.46}$ \\
 &  &  & EEGMamba & 52.38 & 50.55 & 55.26 & 52.24 & 52.57 & 49.67 & 50.40 & 51.98 & 51.93 & 52.56 & 51.96$_{\pm0.13}$ \\
 &  &  & SingLEM & 35.47 & 34.32 & 36.56 & 34.81 & 34.83 & 34.43 & 33.72 & 34.35 & 34.26 & 34.98 & 34.77$_{\pm0.13}$ \\
 &  &  & LUNA-Base & 54.87 & 57.74 & 62.11 & 57.14 & 57.17 & 57.13 & 58.12 & 59.53 & 57.64 & 59.96 & 58.14$_{\pm0.22}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.3cm}|w{c}{1.3cm}|w{c}{1.8cm}|*{20}{w{c}{0.45cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 76.05 & 76.34 & 71.08 & 72.37 & 70.51 & 71.57 & 78.11 & 75.49 & 69.06 & 73.75 & 74.44 & 54.00 & 64.18 & 62.49 & 81.67 & 70.96 & 60.14 & 60.24 & 75.96 & 64.20 \\
 &  &  & EEGNet & 68.07 & 66.92 & 65.91 & 65.31 & 64.62 & 58.55 & 70.20 & 66.64 & 60.08 & 64.74 & 67.14 & 49.53 & 54.38 & 56.74 & 67.67 & 66.85 & 53.43 & 55.28 & 70.70 & 51.05 \\
 &  &  & ShallowConv & 79.86 & 75.38 & 74.20 & 78.72 & 73.63 & 65.23 & \underline{79.29} & 75.15 & 70.52 & 72.05 & \underline{78.05} & 63.33 & 66.42 & 75.73 & 82.40 & 72.67 & 51.99 & 62.81 & 76.39 & \textbf{65.52} \\
 &  &  & LMDA & 68.53 & 60.54 & 64.10 & 71.80 & 56.80 & 60.37 & 64.88 & 64.24 & 65.13 & 57.15 & 56.75 & 51.41 & 55.35 & 32.78 & 60.03 & 57.98 & 33.87 & 41.19 & 72.18 & 47.23 \\
 &  &  & CNN-T & 78.99 & 79.04 & \textbf{83.43} & \underline{82.28} & \textbf{76.73} & 64.38 & 77.43 & 81.90 & 76.95 & \underline{75.15} & \textbf{79.48} & 65.79 & 57.00 & 60.84 & 72.67 & 74.04 & \textbf{75.59} & \underline{64.08} & 79.52 & 63.98 \\
 &  &  & Deformer & 74.48 & 76.89 & 76.21 & 74.37 & 71.64 & 75.37 & 77.22 & 76.09 & 69.98 & 69.73 & 75.19 & 48.38 & 65.95 & 63.33 & 70.70 & \underline{74.74} & 65.84 & 61.88 & 75.98 & 55.29 \\
 &  &  & Conformer & 80.60 & 68.84 & 80.33 & 81.97 & 73.85 & 69.94 & 73.32 & \underline{82.02} & 65.89 & 68.86 & 75.48 & \textbf{68.09} & 65.76 & 67.50 & \underline{86.49} & 74.70 & 68.47 & 49.82 & 73.78 & 61.65 \\
 &  &  & TSception & 76.40 & 65.88 & 72.04 & 76.49 & 67.24 & 57.22 & 73.28 & 75.80 & 69.76 & 62.50 & 59.67 & 52.77 & 56.07 & 39.93 & 68.30 & 63.36 & 52.77 & 40.42 & 74.11 & 60.27 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.59 & 68.93 & 66.95 & 63.25 & 61.82 & 31.11 & 63.89 & 57.70 & 50.14 & 64.17 & 69.36 & 43.97 & 49.18 & 15.14 & 59.99 & 59.58 & 45.07 & 30.47 & 64.01 & 54.91 \\
 &  &  & BIOT-1D & 73.35 & 75.80 & 75.62 & 77.38 & 73.13 & 66.44 & 70.00 & 68.48 & 71.20 & 72.32 & 73.25 & 54.27 & 59.53 & 70.66 & 66.40 & 74.25 & 59.05 & 43.59 & 78.00 & 61.67 \\
 &  &  & BIOT-2D & 71.21 & 75.33 & 76.67 & 81.37 & 73.44 & 62.90 & 60.46 & 73.77 & 72.74 & 61.01 & 71.45 & 53.80 & 64.13 & 69.39 & 72.22 & 63.88 & 61.24 & 43.07 & 79.39 & 51.49 \\
 &  &  & BIOT-6D & 77.86 & 78.96 & 79.65 & 82.10 & 73.79 & 64.71 & 72.43 & 76.51 & 71.83 & 71.32 & 77.09 & \underline{65.99} & \underline{69.11} & 70.88 & 69.57 & \textbf{75.15} & 70.14 & 59.66 & 78.63 & 53.91 \\
 &  &  & LaBraM & 52.97 & 57.26 & 42.52 & 47.91 & 38.57 & 41.87 & 34.22 & 56.70 & 47.83 & 57.29 & 48.81 & 50.48 & 23.72 & 14.45 & 59.28 & 51.19 & 23.61 & 32.71 & 60.63 & 26.48 \\
 &  &  & Neuro-GPT & 70.34 & 64.86 & 72.32 & 75.45 & 67.42 & 58.35 & 65.32 & 67.14 & 63.94 & 66.34 & 71.14 & 47.27 & 57.54 & 71.05 & 70.95 & 67.26 & 63.64 & 48.46 & 71.57 & 45.27 \\
 &  &  & EEGPT & 61.83 & 70.02 & 65.65 & 73.44 & 70.04 & 64.73 & 71.51 & 71.36 & 64.45 & 68.95 & 54.70 & 49.13 & 67.99 & 68.83 & 75.28 & 68.66 & 65.77 & 59.06 & 61.58 & 60.82 \\
 &  &  & CBraMod & 73.38 & 71.99 & 75.45 & 76.20 & 67.65 & 60.18 & 59.49 & 71.28 & 70.19 & 67.81 & 72.29 & 59.26 & 57.82 & 56.25 & 69.93 & 66.55 & 64.52 & 55.59 & 73.31 & 52.59 \\
 &  &  & TFM & 75.79 & 71.85 & 75.82 & 79.93 & 67.52 & 68.54 & 73.64 & 69.02 & 71.57 & 71.01 & 68.08 & 59.42 & 64.78 & 70.69 & 79.76 & 73.93 & 55.12 & 54.44 & 75.04 & 57.66 \\
 &  &  & EEGMamba & 77.63 & 69.81 & 67.89 & 79.15 & 69.94 & 68.04 & 70.17 & 78.79 & 72.42 & 68.73 & 66.37 & 62.53 & 59.57 & 70.69 & 80.40 & 72.67 & 59.72 & 54.44 & 76.45 & 57.82 \\
 &  &  & SingLEM & 4.50 & 16.19 & 9.17 & 22.44 & 26.75 & 3.48 & 20.81 & 21.67 & 4.84 & 38.48 & 2.99 & 14.48 & 1.94 & 4.99 & 16.88 & 43.65 & 4.43 & 1.69 & 32.92 & 8.30 \\
 &  &  & LUNA-Base & \textbf{83.07} & \textbf{82.58} & 77.88 & 81.08 & 70.27 & \underline{77.43} & 67.35 & 70.57 & \underline{79.43} & 66.25 & 74.71 & 42.81 & 69.10 & 71.91 & 82.17 & 67.57 & 57.96 & 60.72 & \textbf{81.58} & 55.50 \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 3.44 & 4.52 & 6.69 & 2.02 & 8.14 & 5.18 & 7.24 & 2.55 & 2.93 & 6.01 & 4.34 & 2.59 & 2.05 & 1.70 & 2.52 & 3.69 & 3.15 & 1.45 & 2.59 & 4.36 \\
 &  &  & BIOT-1D & 68.32 & 67.43 & 52.61 & 76.35 & 61.01 & 52.26 & 60.84 & 62.82 & 57.57 & 56.96 & 36.35 & 38.75 & 53.33 & \underline{77.08} & 67.95 & 64.22 & 53.04 & 41.81 & 74.93 & 44.89 \\
 &  &  & BIOT-2D & 63.80 & 45.05 & 27.00 & 62.08 & 26.49 & 45.51 & 58.90 & 45.27 & 60.35 & 34.16 & 20.23 & 24.38 & 47.15 & 49.02 & 64.72 & 30.43 & 36.37 & 30.64 & 70.47 & 34.32 \\
 &  &  & BIOT-6D & 73.21 & 70.24 & 70.06 & 73.59 & 70.03 & 58.03 & 67.18 & 59.88 & 64.22 & 69.90 & 60.71 & 41.38 & 61.11 & 74.19 & 67.18 & 65.66 & 68.44 & 52.24 & 73.55 & 44.73 \\
 &  &  & LaBraM & 68.54 & 68.82 & 67.58 & 72.16 & 65.28 & 58.02 & 66.82 & 70.84 & 63.82 & 68.90 & 60.59 & 55.30 & 56.66 & 66.44 & 70.82 & 67.68 & 56.44 & 49.30 & 71.69 & 55.62 \\
 &  &  & Neuro-GPT & 65.95 & 57.41 & 67.73 & 65.52 & 61.25 & 52.08 & 60.04 & 54.69 & 62.19 & 60.12 & 57.49 & 40.73 & 54.52 & 65.22 & 66.28 & 59.97 & 57.16 & 39.34 & 67.75 & 39.80 \\
 &  &  & EEGPT & 81.36 & \underline{80.86} & \underline{81.19} & \textbf{84.84} & \underline{75.15} & \textbf{81.15} & \textbf{80.40} & \textbf{86.59} & \textbf{84.55} & \textbf{80.78} & 76.89 & 34.70 & \textbf{79.14} & \textbf{80.91} & \textbf{90.95} & 71.38 & \underline{74.36} & \textbf{67.78} & 70.50 & \underline{65.17} \\
 &  &  & CBraMod & 56.36 & 60.74 & 42.16 & 66.38 & 57.75 & 46.21 & 51.43 & 49.31 & 40.26 & 56.35 & 42.52 & 49.19 & 22.85 & 45.42 & 50.51 & 37.19 & 35.17 & 29.12 & 59.26 & 30.11 \\
 &  &  & TFM & 63.21 & 55.67 & 60.55 & 65.88 & 55.74 & 49.10 & 63.18 & 54.81 & 58.06 & 53.77 & 44.22 & 53.40 & 50.61 & 44.00 & 63.11 & 62.62 & 43.07 & 37.79 & 67.39 & 51.84 \\
 &  &  & EEGMamba & 45.54 & 39.27 & 41.52 & 52.38 & 48.35 & 31.13 & 41.62 & 42.18 & 41.06 & 41.53 & 30.41 & 48.26 & 23.87 & 34.60 & 39.61 & 34.67 & 21.88 & 18.55 & 46.05 & 21.97 \\
 &  &  & SingLEM & 2.90 & 1.67 & 3.43 & 2.49 & 4.37 & -0.16 & 2.13 & 2.13 & 3.59 & 0.90 & 2.87 & 1.13 & 1.08 & 1.73 & 1.83 & 1.03 & 1.80 & 0.13 & 1.34 & 1.33 \\
 &  &  & LUNA-Base & \underline{82.24} & 62.75 & 77.03 & 70.49 & 62.64 & 68.62 & 64.03 & 66.64 & 77.24 & 61.20 & 55.92 & 40.12 & 67.01 & 66.21 & 75.85 & 61.20 & 28.38 & 48.35 & \underline{79.92} & 54.13 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
        Scenario & Tuning & Model Type & Approach & S20 & S21 & S22 & S23 & S24 & S25 & S26 & S27 & S28 & S29 & S30 & S31 & S32 & S33 & S34 & S35 & S36 & S37 & S38 & S39 \\
        \midrule
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 56.91 & 70.77 & 43.60 & 64.76 & 71.03 & 65.69 & 61.75 & \underline{65.46} & 70.38 & 56.23 & 63.89 & 60.88 & 64.81 & 64.82 & 69.85 & 60.83 & 68.23 & 49.04 & 69.01 & 54.77 \\
 &  &  & EEGNet & 44.28 & 66.99 & 24.39 & 38.33 & 70.58 & 60.23 & 53.63 & 52.13 & 62.99 & 51.16 & 60.97 & 54.90 & 52.54 & 63.78 & 58.87 & 51.54 & 72.69 & 56.03 & 66.98 & 52.62 \\
 &  &  & ShallowConv & 45.81 & 73.15 & 27.15 & 47.40 & 74.47 & 70.56 & 64.35 & 57.22 & 68.92 & 50.98 & \underline{69.95} & 66.30 & 68.01 & 67.94 & 74.11 & 59.68 & 73.04 & 57.94 & 72.25 & 53.23 \\
 &  &  & LMDA & 35.99 & 64.28 & 26.06 & 23.22 & 62.28 & 57.07 & 50.66 & 50.96 & 56.42 & 36.74 & 51.78 & 53.09 & 43.59 & 64.96 & 70.29 & 33.72 & 53.26 & 53.31 & 54.86 & 54.86 \\
 &  &  & CNN-T & 41.63 & \underline{75.49} & 46.46 & 56.48 & \textbf{77.43} & 71.11 & 69.96 & 51.61 & \textbf{77.69} & 60.33 & 68.56 & 64.71 & 65.69 & 68.83 & \textbf{78.87} & 54.12 & 44.41 & 59.72 & 61.77 & 56.33 \\
 &  &  & Deformer & 47.56 & 73.72 & 54.94 & 55.71 & 76.61 & 72.33 & 65.82 & 52.38 & 72.68 & 50.21 & \textbf{70.40} & 59.09 & 62.71 & \underline{71.55} & 74.21 & 63.50 & 72.04 & \underline{62.42} & 70.62 & \textbf{65.35} \\
 &  &  & Conformer & 54.91 & 63.04 & 29.08 & \textbf{67.98} & 74.26 & 73.97 & 67.92 & 64.09 & 75.67 & 55.48 & 64.22 & 61.94 & 58.42 & 70.13 & 75.56 & 49.96 & 63.64 & 56.34 & 71.84 & 56.33 \\
 &  &  & TSception & 26.20 & 63.04 & 24.72 & 44.79 & 60.50 & 63.80 & 56.57 & 43.70 & 55.99 & 46.48 & 67.65 & 52.64 & 65.14 & 68.83 & 64.75 & 43.67 & 25.59 & 57.52 & 37.71 & 50.71 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.80 & 57.68 & 39.03 & 26.46 & 73.48 & 67.98 & 56.02 & 41.51 & 61.39 & 47.62 & 46.17 & 54.12 & 44.69 & 66.84 & 72.96 & 23.72 & 26.99 & 50.10 & \underline{72.78} & 48.20 \\
 &  &  & BIOT-1D & 44.70 & 68.02 & 60.48 & 53.89 & 64.52 & 65.55 & 65.25 & 53.11 & 74.27 & 42.03 & 64.38 & 61.75 & 65.20 & 67.98 & 73.02 & 58.81 & 65.89 & 56.69 & 50.40 & 52.14 \\
 &  &  & BIOT-2D & 43.45 & 65.18 & 48.87 & 61.34 & 61.73 & 72.26 & 63.28 & 47.05 & 74.99 & 49.89 & 61.49 & 60.83 & 58.70 & 68.30 & 66.88 & 49.72 & 57.86 & 53.77 & 52.21 & 52.36 \\
 &  &  & BIOT-6D & 40.49 & 67.64 & 41.78 & 51.36 & 68.25 & 71.94 & 71.24 & 61.64 & \underline{76.44} & 52.92 & 68.21 & 63.57 & 66.82 & 67.97 & 69.84 & 57.30 & 66.06 & 58.26 & 63.74 & 53.99 \\
 &  &  & LaBraM & 16.85 & 44.12 & 40.11 & 38.68 & 55.82 & 37.66 & 45.85 & 26.30 & 57.02 & 35.74 & 26.04 & 52.51 & 26.58 & 43.68 & 50.47 & 38.76 & 51.96 & 40.98 & 48.12 & 45.10 \\
 &  &  & Neuro-GPT & 37.23 & 61.90 & 31.29 & 59.55 & 68.92 & 71.17 & 58.31 & 45.43 & 66.43 & 51.18 & 62.86 & 56.44 & 58.62 & 66.04 & 68.86 & 53.01 & 69.49 & 58.88 & 61.84 & 53.06 \\
 &  &  & EEGPT & 47.56 & 57.43 & 59.14 & 45.56 & 59.67 & 51.35 & \underline{71.44} & 63.59 & 60.88 & \underline{65.62} & 46.97 & 58.68 & 62.81 & 56.86 & 60.44 & 53.14 & 45.22 & 40.34 & 46.24 & 47.60 \\
 &  &  & CBraMod & 43.87 & 65.12 & 21.66 & 53.89 & 65.89 & 66.22 & 56.14 & 61.64 & 69.89 & 53.75 & 59.87 & 58.69 & 66.41 & 70.45 & 62.37 & 56.99 & 59.26 & 59.35 & 58.00 & 54.06 \\
 &  &  & TFM & \textbf{60.46} & 68.95 & 40.50 & \underline{65.36} & 68.84 & 72.52 & 64.26 & 63.31 & 72.42 & 56.66 & 64.16 & 57.99 & \underline{68.64} & 68.53 & 72.78 & 60.86 & \underline{75.71} & 57.45 & 68.44 & 54.98 \\
 &  &  & EEGMamba & 46.02 & 57.72 & 31.69 & 58.61 & 69.05 & 66.89 & 64.01 & 61.45 & 75.92 & 56.43 & 69.31 & 58.39 & 43.21 & 66.43 & 61.72 & 59.50 & 70.61 & \textbf{62.55} & 67.38 & 56.75 \\
 &  &  & SingLEM & 15.99 & 8.68 & 18.09 & 22.70 & 23.05 & 7.10 & 40.27 & 2.62 & 35.41 & 9.93 & 2.58 & 40.08 & 19.41 & 53.17 & 37.36 & 4.58 & 1.31 & 8.05 & 18.10 & 16.50 \\
 &  &  & LUNA-Base & 55.38 & 70.07 & 28.33 & 55.10 & \underline{76.92} & \textbf{79.01} & 69.66 & 63.93 & 70.95 & 57.81 & 67.68 & \textbf{74.97} & \textbf{69.24} & 71.36 & \underline{77.41} & 50.15 & 60.91 & 54.41 & 69.12 & 58.69 \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 4.24 & 3.21 & 5.30 & 1.47 & 7.79 & 4.36 & 5.00 & 1.90 & 3.51 & 1.18 & 0.76 & 2.65 & 1.14 & 2.96 & 8.90 & 4.70 & 0.92 & 4.69 & 4.29 & 2.46 \\
 &  &  & BIOT-1D & 39.41 & 64.87 & \underline{65.72} & 50.34 & 55.80 & 69.98 & 44.67 & 32.94 & 54.03 & 39.02 & 62.41 & 60.81 & 54.03 & 55.28 & 39.06 & 55.17 & 65.24 & 34.87 & 39.89 & 41.94 \\
 &  &  & BIOT-2D & 46.15 & 55.74 & 33.41 & 52.76 & 38.52 & 42.49 & 33.83 & 33.83 & 50.76 & 27.98 & 41.85 & 52.81 & 34.60 & 34.46 & 24.42 & 52.86 & 29.46 & 18.74 & 37.73 & 45.90 \\
 &  &  & BIOT-6D & 41.03 & 63.56 & 46.77 & 56.67 & 61.95 & 68.80 & 62.42 & 49.63 & 74.44 & 47.58 & 60.67 & 60.17 & 53.69 & 63.32 & 64.16 & 50.47 & 63.87 & 53.62 & 40.41 & 48.80 \\
 &  &  & LaBraM & 53.94 & 66.83 & 32.43 & 59.41 & 67.69 & 62.01 & 58.43 & 52.61 & 64.01 & 48.19 & 60.55 & 53.92 & 53.34 & 66.40 & 68.00 & \underline{64.20} & 75.25 & 53.90 & 70.19 & 57.04 \\
 &  &  & Neuro-GPT & 38.25 & 58.63 & 30.76 & 55.99 & 59.61 & 64.11 & 52.68 & 49.14 & 64.79 & 39.29 & 58.54 & 52.03 & 48.41 & 60.22 & 58.31 & 52.62 & 69.79 & 54.23 & 55.01 & 52.57 \\
 &  &  & EEGPT & \underline{57.20} & \textbf{79.65} & \textbf{76.10} & 62.65 & 76.57 & \underline{76.75} & \textbf{78.09} & \textbf{74.32} & 67.34 & \textbf{72.42} & 69.43 & \underline{73.63} & 35.01 & \textbf{73.66} & 54.59 & \textbf{64.73} & \textbf{77.41} & 51.80 & \textbf{74.02} & \underline{63.16} \\
 &  &  & CBraMod & 35.61 & 57.81 & 20.49 & 39.23 & 61.97 & 52.40 & 42.34 & 48.07 & 64.24 & 34.13 & 45.61 & 45.29 & 14.82 & 38.93 & 53.17 & 31.55 & 58.36 & 47.82 & 55.21 & 44.29 \\
 &  &  & TFM & 50.40 & 63.15 & 40.69 & 55.49 & 60.70 & 54.77 & 45.25 & 38.95 & 57.87 & 43.67 & 47.25 & 52.16 & 48.97 & 63.05 & 66.30 & 46.90 & 37.44 & 49.51 & 52.16 & 50.41 \\
 &  &  & EEGMamba & 25.16 & 30.52 & 20.77 & 28.27 & 46.50 & 27.97 & 33.60 & 45.55 & 45.60 & 26.46 & 27.18 & 36.33 & 16.95 & 30.73 & 34.03 & 36.64 & 35.85 & 34.37 & 20.77 & 26.67 \\
 &  &  & SingLEM & 0.68 & 1.61 & 1.46 & 0.56 & 1.82 & 0.88 & 2.79 & 3.04 & 1.78 & 1.69 & 1.06 & 1.17 & 2.74 & -0.35 & 4.77 & 1.85 & -0.47 & 3.18 & 0.91 & 1.48 \\
 &  &  & LUNA-Base & 46.98 & 67.18 & 20.24 & 50.07 & 70.08 & 68.63 & 66.45 & 56.21 & 67.50 & 49.61 & 65.08 & 69.93 & 64.18 & 66.70 & 63.30 & 53.78 & 62.76 & 36.52 & 58.52 & 62.46 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.3cm}|w{c}{1.3cm}|w{c}{1.78cm}|*{20}{w{c}{0.46cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S40 & S41 & S42 & S43 & S44 & S45 & S46 & S47 & S48 & S49 & S50 & S51 & S52 & S53 & S54 & S55 & S56 & S57 & S58 & S59 \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 60.81 & \underline{79.48} & 57.11 & \underline{62.76} & 68.15 & \textbf{72.18} & 34.91 & 70.09 & 65.06 & 35.52 & \underline{65.74} & 68.05 & 67.14 & 61.19 & 60.39 & 63.43 & 38.45 & \underline{64.77} & 55.56 & 56.93 \\
 &  &  & EEGNet & 50.38 & 64.13 & 58.96 & 55.70 & 63.84 & 64.56 & 29.35 & 58.49 & 52.60 & 27.76 & 53.26 & 47.94 & 63.90 & 56.26 & \underline{63.56} & 47.90 & 33.88 & 54.83 & 28.16 & 56.34 \\
 &  &  & ShallowConv & 62.44 & 76.83 & 67.35 & 61.78 & 72.67 & 68.42 & 36.94 & 61.12 & 63.81 & 25.67 & 53.44 & 56.91 & 63.39 & 62.93 & 63.05 & 59.87 & 50.78 & 62.06 & 35.74 & 61.59 \\
 &  &  & LMDA & 47.38 & 69.64 & 37.59 & 51.89 & 57.61 & 59.41 & 21.42 & 48.23 & 45.17 & 21.05 & 33.30 & 28.06 & 57.72 & 43.58 & 59.97 & 42.24 & 23.54 & 39.14 & 28.18 & 43.34 \\
 &  &  & CNN-T & 58.41 & 74.38 & 66.03 & 56.76 & \textbf{79.10} & 57.96 & 26.74 & 54.55 & \underline{68.41} & 24.70 & 59.89 & 63.16 & 61.25 & 61.30 & 53.36 & 60.27 & 49.76 & 45.95 & 35.16 & \textbf{65.55} \\
 &  &  & Deformer & 63.82 & 75.53 & 67.95 & 59.28 & 67.85 & 65.33 & 37.83 & 67.75 & 61.26 & 30.30 & 30.92 & \underline{69.33} & \underline{69.16} & 62.23 & 60.77 & \textbf{66.81} & 52.39 & 59.73 & 31.10 & 61.72 \\
 &  &  & Conformer & 56.19 & 69.18 & 67.74 & 48.95 & 62.50 & 64.98 & 40.67 & \textbf{77.18} & 56.99 & 28.16 & 60.73 & 56.52 & 59.94 & 61.42 & 52.65 & 61.10 & 45.71 & 50.14 & 47.21 & 62.99 \\
 &  &  & TSception & 49.51 & 69.05 & 37.23 & 47.13 & 63.12 & 64.62 & 18.17 & 63.68 & 50.70 & 22.73 & 43.89 & 37.15 & 60.89 & 63.67 & 53.09 & 58.19 & 28.35 & 47.12 & 33.74 & 55.25 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 24.16 & 55.50 & 65.60 & 55.61 & 57.28 & 67.43 & 10.71 & 57.21 & 55.80 & 39.68 & 26.37 & 23.95 & 49.50 & 43.92 & \textbf{65.75} & 49.79 & 35.91 & 59.58 & 21.22 & 51.09 \\
 &  &  & BIOT-1D & 33.82 & 73.52 & 68.96 & 52.64 & 51.02 & 56.48 & 17.79 & 72.36 & 60.83 & 28.74 & 58.44 & 63.85 & 67.35 & 56.81 & 58.68 & 53.32 & 49.74 & 43.06 & 30.39 & 56.49 \\
 &  &  & BIOT-2D & 58.52 & 72.84 & 65.87 & 52.61 & 58.96 & 62.17 & 18.23 & 71.57 & 58.36 & 33.90 & 56.94 & 62.23 & 59.55 & 50.56 & 56.98 & 55.93 & 48.82 & 41.91 & 29.93 & 51.86 \\
 &  &  & BIOT-6D & 64.49 & 75.89 & \underline{72.74} & 55.64 & 66.89 & 67.98 & 30.87 & \underline{72.92} & 63.19 & 32.39 & 62.53 & 63.80 & 65.50 & 59.80 & 58.37 & 58.55 & 49.49 & 51.21 & 34.91 & 51.62 \\
 &  &  & LaBraM & 43.33 & 47.94 & 34.71 & 40.40 & 40.45 & 63.54 & 24.73 & 32.99 & 63.97 & 13.30 & 32.04 & 16.24 & 22.64 & 34.22 & 54.66 & 23.16 & 25.54 & 39.72 & 22.16 & 34.67 \\
 &  &  & Neuro-GPT & 59.09 & 70.05 & 62.35 & 48.72 & 58.29 & 66.76 & 29.96 & 64.35 & 60.49 & 29.04 & 59.47 & 66.56 & 59.87 & 61.37 & 57.56 & 59.24 & 53.67 & 47.32 & 30.26 & 50.75 \\
 &  &  & EEGPT & 62.65 & 67.78 & 57.64 & 50.32 & 64.54 & 55.30 & 49.60 & 68.83 & 50.79 & \underline{42.00} & 47.60 & 44.08 & 56.67 & 61.17 & 39.16 & 48.04 & 37.62 & 42.35 & \textbf{57.78} & 56.72 \\
 &  &  & CBraMod & 58.36 & 72.36 & 38.89 & 52.23 & 62.08 & 68.77 & 26.60 & 64.76 & 64.86 & 29.63 & 56.45 & 56.98 & 62.01 & \underline{65.59} & 51.66 & 54.16 & 57.79 & 44.91 & 40.24 & 58.91 \\
 &  &  & TFM & 64.10 & 74.65 & 62.82 & 54.17 & 65.94 & \underline{70.01} & 36.03 & 67.63 & 65.10 & 35.05 & 64.78 & 63.78 & 65.80 & 62.84 & 58.26 & 58.55 & 45.61 & 52.29 & 42.90 & 60.20 \\
 &  &  & EEGMamba & 51.02 & 77.73 & 50.95 & 54.77 & 71.38 & 62.59 & 24.99 & 71.74 & 61.30 & 30.19 & 53.90 & 53.00 & 63.07 & 55.75 & 54.75 & 60.02 & 40.34 & 50.58 & 40.79 & 53.67 \\
 &  &  & SingLEM & 26.36 & 24.24 & 7.97 & 12.68 & 29.89 & 30.22 & 3.59 & 44.01 & 32.08 & 1.48 & 25.42 & 3.51 & 16.37 & 7.59 & 20.93 & 2.49 & 5.55 & 13.42 & 8.42 & 8.78 \\
 &  &  & LUNA-Base & 66.60 & 78.98 & 50.91 & \textbf{63.31} & \underline{73.80} & 64.01 & \textbf{63.40} & 64.70 & 56.64 & 33.83 & 59.72 & 49.49 & 65.37 & 63.84 & 62.10 & \underline{64.86} & \underline{60.17} & 62.53 & 38.72 & \underline{63.81} \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 3.02 & 2.94 & 2.81 & 5.00 & 3.02 & 2.50 & -0.83 & 3.11 & 1.46 & 2.00 & 3.63 & 0.60 & 5.59 & 2.29 & 2.85 & 6.16 & 11.61 & 4.20 & 3.33 & 1.97 \\
 &  &  & BIOT-1D & 35.72 & 64.88 & 52.59 & 38.73 & 34.53 & 54.36 & 15.08 & 57.14 & 53.34 & 22.83 & 51.27 & 54.57 & 52.48 & 43.34 & 48.43 & 48.92 & 27.74 & 34.55 & 21.48 & 37.04 \\
 &  &  & BIOT-2D & 52.46 & 58.59 & 43.48 & 37.66 & 32.78 & 51.41 & 11.12 & 50.56 & 44.25 & 23.65 & 26.17 & 29.90 & 48.67 & 33.35 & 26.12 & 33.79 & 39.46 & 26.05 & 15.84 & 35.59 \\
 &  &  & BIOT-6D & 55.86 & 69.45 & 55.32 & 49.49 & 62.64 & 62.09 & 14.54 & 68.60 & 59.21 & 33.50 & 62.73 & 58.83 & 57.32 & 58.20 & 51.66 & 55.27 & 44.48 & 42.50 & 32.65 & 49.05 \\
 &  &  & LaBraM & 56.34 & 69.03 & 53.79 & 54.73 & 61.84 & 66.17 & 31.72 & 62.37 & 64.14 & 32.64 & 59.52 & 67.60 & 62.44 & 56.09 & 53.11 & 48.02 & 34.22 & 50.16 & 38.46 & 50.83 \\
 &  &  & Neuro-GPT & 55.26 & 64.23 & 56.97 & 47.14 & 55.05 & 59.89 & 29.11 & 59.13 & 55.39 & 27.25 & 50.53 & 63.04 & 56.03 & 53.78 & 49.95 & 49.49 & 36.83 & 43.48 & 28.66 & 41.97 \\
 &  &  & EEGPT & \textbf{72.83} & \textbf{81.15} & \textbf{80.54} & 58.80 & 68.18 & 67.70 & 57.41 & 71.71 & \textbf{78.10} & \textbf{50.99} & \textbf{68.03} & \textbf{74.12} & \textbf{70.37} & \textbf{72.32} & 61.54 & 58.86 & \textbf{63.47} & \textbf{69.49} & \underline{56.20} & 62.73 \\
 &  &  & CBraMod & 36.44 & 62.94 & 40.24 & 47.19 & 31.63 & 53.57 & 18.68 & 52.33 & 54.39 & 14.64 & 43.71 & 22.77 & 39.71 & 44.01 & 49.55 & 11.80 & 18.73 & 24.64 & 31.24 & 36.08 \\
 &  &  & TFM & 56.17 & 53.98 & 30.79 & 48.19 & 54.54 & 68.64 & 19.15 & 53.59 & 58.37 & 24.71 & 53.81 & 51.73 & 56.22 & 50.51 & 53.44 & 48.79 & 19.12 & 46.50 & 27.99 & 35.12 \\
 &  &  & EEGMamba & 33.83 & 53.96 & 30.99 & 24.38 & 36.71 & 47.89 & 23.45 & 45.09 & 40.29 & 19.34 & 26.74 & 26.40 & 44.99 & 23.92 & 34.73 & 25.22 & 18.79 & 28.15 & 20.44 & 20.70 \\
 &  &  & SingLEM & 2.16 & 2.20 & 0.97 & 2.47 & 2.89 & 3.04 & 2.16 & 2.55 & 0.69 & 0.33 & 2.74 & 1.66 & 1.38 & 2.40 & 2.21 & 2.86 & 2.95 & 1.68 & 1.50 & 1.39 \\
 &  &  & LUNA-Base & \underline{67.89} & 77.18 & 58.74 & 60.19 & 70.68 & 62.73 & \underline{57.75} & 71.15 & 57.12 & 28.30 & 60.78 & 45.64 & 62.87 & 49.03 & 61.75 & 57.72 & 30.69 & 56.35 & 29.52 & 55.13 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
        Scenario & Tuning & Model Type & Approach & S60 & S61 & S62 & S63 & S64 & S65 & S66 & S67 & S68 & S69 & S70 & S71 & S72 & S73 & S74 & S75 & S76 & S77 & \multicolumn{2}{|c}{Avg.} \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 62.80 & 53.51 & 61.26 & 56.24 & \textbf{61.89} & 59.01 & 46.51 & 64.63 & 54.97 & 49.33 & 56.25 & 53.87 & 62.94 & 61.34 & 48.01 & 58.08 & 62.80 & 69.64 & \multicolumn{2}{|c}{62.90} \\
 &  &  & EEGNet & 59.52 & 47.53 & 67.36 & 59.21 & 53.58 & 55.27 & 42.55 & 57.49 & 55.15 & 48.69 & 51.51 & 55.28 & 46.34 & 54.77 & 46.91 & 59.37 & 50.64 & 53.98 & \multicolumn{2}{|c}{55.85$_{\pm0.12}$} \\
 &  &  & ShallowConv & 65.26 & 48.71 & \underline{74.65} & 59.74 & 60.64 & 47.28 & 51.80 & \textbf{68.31} & 58.58 & 54.40 & 59.07 & 59.81 & 54.39 & 61.11 & 50.27 & \underline{68.64} & 62.01 & 70.94 & \multicolumn{2}{|c}{\underline{63.13}$_{\pm0.52}$} \\
 &  &  & LMDA & 63.41 & 48.28 & 62.81 & 47.92 & 47.07 & 48.66 & 22.77 & 58.26 & 49.36 & 47.45 & 42.36 & 53.18 & 30.52 & 53.14 & 40.93 & 57.96 & 48.85 & 54.79 & \multicolumn{2}{|c}{49.69$_{\pm2.06}$} \\
 &  &  & CNN-T & \underline{67.76} & 46.96 & 73.48 & 58.94 & \underline{61.83} & 57.13 & 56.89 & 59.52 & 49.81 & 58.19 & 60.15 & 48.63 & 3.15 & \underline{63.43} & \underline{55.09} & 64.69 & 65.61 & \textbf{75.86} & \multicolumn{2}{|c}{62.44$_{\pm0.15}$} \\
 &  &  & Deformer & 64.71 & 51.12 & 73.00 & 58.13 & 60.58 & 52.78 & 48.79 & 65.23 & 54.80 & 58.59 & 54.11 & 59.20 & 57.37 & 56.87 & 48.00 & 67.09 & 60.25 & 71.50 & \multicolumn{2}{|c}{63.03$_{\pm0.19}$} \\
 &  &  & Conformer & 60.25 & 31.18 & 73.38 & \textbf{73.56} & 52.24 & 49.08 & 55.70 & 51.85 & 43.90 & 58.64 & 56.16 & 58.74 & 44.97 & 55.27 & 49.46 & \textbf{70.40} & 63.14 & 64.00 & \multicolumn{2}{|c}{61.99$_{\pm0.67}$} \\
 &  &  & TSception & 64.00 & 39.84 & 52.60 & 47.41 & 47.30 & 48.98 & 32.32 & 64.75 & 49.34 & \textbf{63.86} & 56.20 & 55.69 & 45.39 & 53.17 & 41.57 & 62.09 & 49.69 & 66.81 & \multicolumn{2}{|c}{53.75$_{\pm0.49}$} \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 57.19 & \underline{60.27} & 69.17 & 54.79 & 61.49 & 45.67 & 18.32 & 53.11 & 61.95 & 43.57 & 49.05 & 60.62 & 13.28 & 54.83 & 46.31 & 58.82 & 54.01 & 55.76 & \multicolumn{2}{|c}{50.55$_{\pm0.52}$} \\
 &  &  & BIOT-1D & 60.85 & 45.88 & 72.90 & 48.46 & 46.43 & 42.10 & 50.64 & 60.16 & 47.30 & 56.16 & 52.51 & 54.36 & 61.49 & 48.45 & 45.10 & 60.08 & 54.71 & 61.64 & \multicolumn{2}{|c}{58.92$_{\pm0.10}$} \\
 &  &  & BIOT-2D & 62.17 & 39.09 & 70.76 & 47.56 & 47.36 & 39.86 & 49.02 & 55.20 & 46.82 & 53.35 & 51.27 & 54.14 & 61.43 & 49.68 & 45.17 & 59.36 & 53.40 & 60.55 & \multicolumn{2}{|c}{57.99$_{\pm0.12}$} \\
 &  &  & BIOT-6D & 64.70 & 50.29 & 73.79 & 54.58 & 47.55 & 42.69 & 49.54 & \underline{67.05} & 51.33 & 54.91 & 56.75 & 58.21 & \textbf{69.12} & 54.63 & 47.07 & 59.73 & 59.74 & 70.04 & \multicolumn{2}{|c}{62.43$_{\pm0.68}$} \\
 &  &  & LaBraM & 55.07 & 54.87 & 46.16 & 35.94 & 55.38 & 45.00 & 6.03 & 23.64 & 37.45 & 25.01 & 28.92 & 38.42 & 3.97 & 27.85 & 33.78 & 33.19 & 44.81 & 23.88 & \multicolumn{2}{|c}{38.73$_{\pm0.33}$} \\
 &  &  & Neuro-GPT & 57.03 & 44.41 & 65.17 & 56.46 & 47.86 & 49.83 & 51.14 & 61.63 & 52.84 & 60.28 & 53.13 & 56.91 & 57.19 & 57.43 & 42.13 & 63.95 & 55.36 & 60.22 & \multicolumn{2}{|c}{58.13$_{\pm0.10}$} \\
 &  &  & EEGPT & 54.08 & 41.03 & 45.14 & 57.85 & 53.36 & 48.53 & 46.64 & 43.99 & 44.20 & 51.11 & 56.62 & 58.75 & 41.57 & 53.75 & 52.11 & 47.17 & 65.83 & 60.97 & \multicolumn{2}{|c}{56.38$_{\pm0.16}$} \\
 &  &  & CBraMod & 58.44 & 46.68 & 61.27 & 53.43 & 48.14 & 48.21 & 45.38 & 64.94 & 51.57 & \underline{63.17} & 60.63 & 52.82 & 57.19 & 59.74 & 42.43 & 65.58 & 55.96 & 61.88 & \multicolumn{2}{|c}{58.59$_{\pm0.03}$} \\
 &  &  & TFM & 63.04 & 44.72 & 66.50 & 54.04 & 56.62 & 51.51 & 56.53 & 62.55 & 52.12 & 57.76 & 50.21 & 59.29 & 56.72 & 57.70 & 43.89 & 64.21 & 58.37 & 67.15 & \multicolumn{2}{|c}{62.31$_{\pm0.09}$} \\
 &  &  & EEGMamba & 61.95 & 46.89 & 56.56 & 56.95 & 51.12 & 49.35 & \underline{60.19} & 60.88 & 52.47 & 56.40 & 54.58 & 57.89 & 55.44 & 62.92 & 48.62 & 65.27 & 59.51 & 63.92 & \multicolumn{2}{|c}{60.13$_{\pm0.88}$} \\
 &  &  & SingLEM & 39.84 & 41.00 & 12.50 & 10.74 & 36.29 & 33.83 & 1.74 & 34.60 & 41.09 & 19.24 & 4.87 & 40.49 & 0.12 & 26.68 & 23.41 & 9.43 & 35.96 & 9.75 & \multicolumn{2}{|c}{18.36$_{\pm4.96}$} \\
 &  &  & LUNA-Base & 62.14 & 60.25 & 71.10 & \underline{69.76} & 48.76 & \underline{61.14} & 47.53 & 58.33 & 63.47 & 58.99 & \textbf{68.31} & \underline{62.62} & 67.36 & 59.83 & 51.61 & 62.24 & \textbf{67.51} & \underline{73.02} & \multicolumn{2}{|c}{64.38$_{\pm0.22}$} \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 9.17 & 4.60 & 2.67 & 0.75 & 4.75 & 2.15 & 1.30 & 1.31 & 2.10 & 3.18 & 4.21 & 8.89 & 0.04 & 2.43 & 3.59 & 4.07 & 2.58 & 2.15 & \multicolumn{2}{|c}{3.54$_{\pm0.14}$} \\
 &  &  & BIOT-1D & 51.11 & 38.58 & 58.18 & 38.70 & 42.34 & 44.54 & 34.76 & 54.57 & 48.31 & 50.87 & 39.14 & 46.47 & 58.36 & 44.82 & 41.88 & 53.66 & 52.14 & 51.96 & \multicolumn{2}{|c}{49.92$_{\pm0.21}$} \\
 &  &  & BIOT-2D & 43.37 & 43.20 & 45.05 & 25.30 & 31.02 & 38.43 & 23.17 & 31.41 & 37.99 & 31.80 & 38.19 & 27.84 & 28.24 & 40.99 & 31.63 & 52.83 & 39.33 & 46.72 & \multicolumn{2}{|c}{39.00$_{\pm0.19}$} \\
 &  &  & BIOT-6D & 57.28 & 41.96 & 67.84 & 43.38 & 47.84 & 40.41 & 47.14 & 63.19 & 45.72 & 56.14 & 54.36 & 55.42 & 58.61 & 53.74 & 39.15 & 51.65 & 56.52 & 62.05 & \multicolumn{2}{|c}{56.45$_{\pm0.13}$} \\
 &  &  & LaBraM & 57.02 & 48.31 & 57.61 & 52.37 & 53.96 & 50.47 & 45.51 & 64.55 & 51.34 & 52.53 & 49.98 & 51.71 & 59.74 & 63.32 & 43.08 & 58.88 & 58.53 & 55.23 & \multicolumn{2}{|c}{57.91$_{\pm0.11}$} \\
 &  &  & Neuro-GPT & 52.26 & 41.15 & 60.33 & 46.91 & 50.44 & 47.13 & 40.23 & 57.64 & 48.46 & 51.36 & 48.73 & 51.24 & 55.26 & 53.81 & 40.19 & 60.21 & 50.68 & 49.54 & \multicolumn{2}{|c}{52.81$_{\pm0.95}$} \\
 &  &  & EEGPT & \textbf{71.08} & \textbf{63.27} & \textbf{75.31} & 65.74 & 59.82 & \textbf{66.93} & \textbf{62.70} & 66.27 & \textbf{70.66} & 53.46 & 62.80 & \textbf{69.75} & \underline{67.73} & \textbf{65.01} & \textbf{61.75} & 63.05 & \underline{67.40} & 72.25 & \multicolumn{2}{|c}{\textbf{69.44}$_{\pm0.71}$} \\
 &  &  & CBraMod & 50.52 & 35.47 & 52.12 & 42.01 & 41.14 & 44.48 & 27.05 & 52.74 & 43.21 & 49.10 & 41.42 & 39.52 & 10.82 & 57.06 & 22.37 & 50.99 & 48.71 & 43.69 & \multicolumn{2}{|c}{42.39$_{\pm0.31}$} \\
 &  &  & TFM & 48.75 & 34.98 & 55.75 & 39.50 & 50.55 & 41.28 & 46.40 & 64.09 & 50.74 & 49.30 & 43.14 & 52.01 & 36.84 & 44.16 & 33.18 & 56.63 & 51.61 & 51.05 & \multicolumn{2}{|c}{49.80$_{\pm0.41}$} \\
 &  &  & EEGMamba & 33.48 & 46.24 & 29.58 & 30.60 & 31.98 & 38.55 & 17.06 & 36.89 & 33.69 & 32.24 & 27.26 & 36.61 & 25.21 & 48.44 & 28.62 & 25.50 & 38.80 & 30.06 & \multicolumn{2}{|c}{33.22$_{\pm0.30}$} \\
 &  &  & SingLEM & 2.33 & 4.42 & 0.79 & 2.56 & 1.34 & 2.30 & 1.49 & 1.47 & 1.28 & 2.44 & 1.12 & 1.49 & 1.08 & -0.04 & 3.19 & 1.80 & 2.64 & 1.87 & \multicolumn{2}{|c}{1.85$_{\pm0.18}$} \\
 &  &  & LUNA-Base & 58.36 & 50.65 & 70.31 & 63.47 & 46.58 & 49.42 & 48.31 & 58.00 & \underline{63.53} & 51.08 & \underline{64.09} & 61.29 & 64.01 & 51.64 & 47.27 & 57.84 & 55.99 & 68.00 & \multicolumn{2}{|c}{58.81$_{\pm0.15}$} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.3cm}|w{c}{1.3cm}|w{c}{1.8cm}|*{20}{w{c}{0.45cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 71.43 & 73.06 & 67.93 & 64.96 & 68.87 & 62.69 & 68.73 & 64.23 & 66.30 & 66.07 & 54.66 & 51.15 & 67.60 & 62.80 & 73.51 & 70.79 & 54.38 & 59.56 & 63.48 & 63.97 \\
 &  &  & EEGNet & 58.14 & 54.34 & 53.86 & 50.42 & 54.41 & 54.70 & 56.53 & 58.14 & 55.69 & 53.49 & 46.63 & 42.77 & 49.06 & 43.13 & 55.60 & 61.21 & 48.94 & 46.11 & 58.51 & 47.10 \\
 &  &  & ShallowConv & 69.50 & 67.90 & 57.19 & 65.42 & 64.58 & 61.73 & 65.33 & 65.27 & 63.85 & 63.55 & 53.22 & 50.21 & 64.40 & 62.98 & 69.71 & 67.44 & 55.37 & 55.59 & 61.95 & 62.19 \\
 &  &  & LMDA & 59.61 & 53.53 & 52.33 & 58.97 & 46.58 & 52.21 & 56.92 & 56.80 & 62.22 & 52.15 & 46.31 & 44.57 & 55.39 & 35.66 & 54.66 & 59.04 & 43.11 & 42.31 & 60.06 & 47.75 \\
 &  &  & CNN-T & \textbf{74.44} & \underline{78.51} & \textbf{73.99} & 73.40 & \textbf{76.30} & 67.55 & 72.20 & 73.76 & \textbf{76.20} & 69.53 & 68.73 & \textbf{64.50} & 65.99 & 67.89 & 69.73 & \textbf{77.11} & \textbf{70.39} & \textbf{62.68} & \underline{72.12} & 65.82 \\
 &  &  & Deformer & 63.51 & 58.19 & 61.45 & 55.23 & 58.15 & 66.52 & 63.11 & 67.33 & 61.94 & 54.27 & 53.46 & 40.62 & 58.59 & 47.15 & 58.51 & 65.45 & 55.79 & 50.26 & 59.66 & 46.04 \\
 &  &  & Conformer & 72.04 & 70.56 & 70.92 & \textbf{75.80} & 75.44 & 66.47 & 65.62 & \underline{76.07} & 69.83 & 58.89 & 60.29 & 57.31 & 67.35 & 72.64 & \textbf{80.12} & 72.55 & 67.28 & 56.72 & 64.59 & \underline{72.69} \\
 &  &  & TSception & 71.71 & 74.17 & \underline{72.23} & 72.58 & 72.21 & 67.22 & 69.96 & 72.80 & \underline{75.22} & 63.53 & 70.53 & 52.84 & 66.52 & 57.53 & 61.73 & 66.06 & 58.94 & 52.79 & 67.15 & 62.38 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 41.33 & 41.63 & 44.26 & 39.63 & 39.79 & 28.08 & 39.81 & 42.19 & 39.41 & 41.39 & 38.87 & 30.60 & 36.16 & 23.54 & 42.18 & 42.19 & 37.61 & 28.67 & 44.39 & 37.69 \\
 &  &  & BIOT-1D & 68.45 & 73.95 & 70.41 & 70.44 & 70.61 & 61.97 & 62.51 & 65.54 & 67.45 & 66.86 & 68.50 & 49.97 & 62.23 & 74.13 & 64.07 & 70.77 & 61.08 & 55.30 & 65.56 & 67.30 \\
 &  &  & BIOT-2D & 67.83 & 76.97 & 72.02 & 74.36 & 72.59 & 65.77 & 57.18 & 69.76 & 70.98 & 62.40 & \underline{73.56} & 54.24 & 62.57 & \underline{76.62} & 71.87 & 65.59 & 57.60 & 55.89 & 68.80 & 61.61 \\
 &  &  & BIOT-6D & 70.66 & 74.93 & 71.62 & 71.67 & 72.42 & 64.21 & 63.56 & 71.11 & 68.01 & 66.84 & 68.67 & 52.75 & 67.29 & 73.97 & 63.09 & 70.72 & 66.35 & 56.95 & 67.44 & 60.54 \\
 &  &  & LaBraM & 47.00 & 40.82 & 41.57 & 37.84 & 36.90 & 33.22 & 39.13 & 49.57 & 41.99 & 45.54 & 33.61 & 38.68 & 31.36 & 28.25 & 46.40 & 44.90 & 32.42 & 32.59 & 48.69 & 31.90 \\
 &  &  & Neuro-GPT & 63.93 & 63.59 & 64.77 & 67.73 & 66.01 & 59.67 & 60.60 & 65.60 & 61.99 & 61.23 & 61.14 & 42.66 & 60.19 & 71.23 & 60.78 & 65.68 & 58.06 & 45.15 & 59.84 & 53.00 \\
 &  &  & EEGPT & 61.83 & 70.02 & 65.65 & 73.44 & 70.04 & 64.73 & 71.51 & 71.36 & 64.45 & 68.95 & 54.70 & 49.13 & 67.99 & 68.83 & 75.28 & 68.66 & 65.77 & 59.06 & 61.58 & 60.82 \\
 &  &  & CBraMod & 66.40 & 72.50 & 71.67 & 68.04 & 71.63 & 60.43 & 58.03 & 64.41 & 68.92 & 66.54 & 61.12 & 50.87 & 62.08 & 69.80 & 65.20 & 64.70 & 59.97 & 52.07 & 61.80 & 60.76 \\
 &  &  & TFM & 68.03 & 67.59 & 68.32 & 69.76 & 62.31 & 62.22 & 65.84 & 62.83 & 67.48 & 63.78 & 60.06 & 53.63 & 66.11 & 69.78 & 69.85 & 69.19 & 55.66 & 56.53 & 61.79 & 60.60 \\
 &  &  & EEGMamba & 71.71 & 73.13 & 63.93 & 73.99 & 71.07 & 70.88 & \textbf{76.88} & 73.53 & 71.36 & 67.14 & 58.61 & \underline{57.41} & 68.08 & 74.31 & 72.31 & \underline{72.99} & 60.86 & 58.27 & 67.17 & 64.43 \\
 &  &  & SingLEM & 22.74 & 27.26 & 28.85 & 30.49 & 33.02 & 22.78 & 30.11 & 32.80 & 23.93 & 36.50 & 23.92 & 27.84 & 21.11 & 23.64 & 29.83 & 39.08 & 24.26 & 21.47 & 35.73 & 24.80 \\
 &  &  & LUNA-Base & \underline{73.02} & \textbf{79.75} & 64.45 & 74.31 & \underline{76.29} & \textbf{73.38} & 67.14 & 66.86 & 74.96 & \underline{69.57} & \textbf{75.10} & 47.60 & \textbf{70.83} & 74.02 & 74.56 & 71.74 & 62.72 & \underline{60.59} & \textbf{75.08} & 67.71 \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 21.30 & 21.08 & 22.16 & 20.42 & 22.88 & 21.30 & 22.33 & 20.83 & 20.98 & 22.13 & 21.13 & 20.72 & 20.66 & 20.40 & 20.77 & 21.40 & 21.51 & 20.55 & 21.06 & 21.66 \\
 &  &  & BIOT-1D & 67.45 & 76.46 & 65.28 & 69.99 & 69.62 & 65.47 & 62.98 & 64.80 & 65.45 & 63.78 & 62.52 & 42.30 & 62.25 & \textbf{78.83} & 67.22 & 69.82 & 59.90 & 56.19 & 68.22 & 58.77 \\
 &  &  & BIOT-2D & 62.67 & 71.07 & 54.76 & 67.16 & 56.34 & 61.37 & 58.98 & 57.93 & 64.10 & 54.85 & 57.35 & 37.76 & 57.93 & 67.71 & 66.50 & 60.03 & 54.35 & 50.50 & 66.94 & 53.28 \\
 &  &  & BIOT-6D & 68.16 & 73.50 & 67.74 & 67.55 & 69.08 & 63.49 & 63.53 & 62.00 & 67.98 & 65.02 & 64.42 & 46.22 & 65.26 & 73.10 & 61.21 & 68.82 & \underline{67.66} & 58.12 & 62.44 & 54.59 \\
 &  &  & LaBraM & 58.55 & 55.00 & 53.29 & 56.38 & 56.84 & 51.34 & 55.67 & 60.75 & 53.91 & 58.46 & 45.03 & 43.09 & 52.53 & 53.73 & 57.40 & 58.08 & 52.17 & 46.31 & 56.51 & 51.70 \\
 &  &  & Neuro-GPT & 58.88 & 54.71 & 55.81 & 54.71 & 57.25 & 50.89 & 55.14 & 54.65 & 61.11 & 52.29 & 51.32 & 37.51 & 54.50 & 61.05 & 56.74 & 56.98 & 51.63 & 41.27 & 56.42 & 44.11 \\
 &  &  & EEGPT & 68.87 & 72.70 & 70.07 & \underline{74.38} & 72.60 & \underline{72.40} & \underline{75.90} & \textbf{77.16} & 72.93 & \textbf{74.06} & 63.97 & 39.91 & \underline{70.58} & 76.17 & \underline{77.90} & 70.82 & 66.06 & 59.09 & 64.15 & \textbf{73.34} \\
 &  &  & CBraMod & 48.55 & 43.39 & 37.37 & 49.31 & 51.53 & 39.71 & 47.20 & 48.90 & 40.98 & 46.10 & 34.78 & 36.77 & 29.06 & 38.33 & 43.10 & 40.65 & 43.08 & 36.59 & 50.31 & 36.76 \\
 &  &  & TFM & 60.47 & 56.56 & 58.80 & 60.58 & 57.52 & 54.86 & 58.36 & 53.35 & 60.11 & 55.83 & 51.34 & 50.30 & 57.04 & 40.08 & 61.82 & 61.60 & 47.90 & 45.29 & 55.17 & 52.11 \\
 &  &  & EEGMamba & 52.94 & 52.86 & 56.32 & 63.90 & 57.19 & 51.58 & 65.14 & 56.68 & 51.88 & 52.30 & 40.14 & 52.42 & 46.21 & 54.14 & 52.90 & 55.56 & 45.08 & 38.39 & 56.14 & 44.44 \\
 &  &  & SingLEM & 22.69 & 22.69 & 26.21 & 22.15 & 24.16 & 19.86 & 24.23 & 22.78 & 23.31 & 21.28 & 24.61 & 22.60 & 21.37 & 20.78 & 21.79 & 22.20 & 20.72 & 20.58 & 20.86 & 20.48 \\
 &  &  & LUNA-Base & 70.66 & 67.82 & 71.30 & 66.05 & 68.96 & 65.57 & 57.78 & 65.64 & 70.81 & 65.69 & 67.31 & 46.73 & 63.66 & 73.14 & 67.23 & 66.90 & 47.44 & 57.57 & 69.13 & 63.93 \\
         \midrule
        \midrule
        %==================== Within-subject ====================
        Scenario & Tuning & Model Type & Approach & S20 & S21 & S22 & S23 & S24 & S25 & S26 & S27 & S28 & S29 & S30 & S31 & S32 & S33 & S34 & S35 & S36 & S37 & S38 & S39 \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 54.69 & \underline{68.60} & 48.39 & 54.26 & 66.12 & 67.81 & 57.84 & 63.36 & 65.19 & 64.18 & 55.56 & 67.16 & 61.15 & 52.31 & 53.35 & 61.75 & 55.62 & 41.53 & 60.22 & 56.44 \\
 &  &  & EEGNet & 42.17 & 43.88 & 38.46 & 35.80 & 48.31 & 44.94 & 47.06 & 56.28 & 58.02 & 54.08 & 45.02 & 51.52 & 56.92 & 55.01 & 61.04 & 40.22 & 40.88 & 39.61 & 48.42 & 45.61 \\
 &  &  & ShallowConv & 39.95 & 53.58 & 45.30 & 41.39 & 52.00 & 63.52 & 63.78 & 57.52 & 66.14 & 59.44 & 54.03 & 62.14 & 64.27 & 58.05 & 66.18 & 53.28 & 41.40 & 42.92 & 50.36 & 49.34 \\
 &  &  & LMDA & 36.63 & 43.47 & 43.62 & 27.69 & 45.48 & 44.92 & 45.67 & 52.97 & 64.59 & 51.51 & 40.44 & 48.96 & 50.97 & 58.71 & 64.28 & 36.42 & 35.22 & 39.84 & 41.77 & 45.81 \\
 &  &  & CNN-T & 56.95 & \textbf{72.96} & 58.08 & 54.21 & \textbf{74.90} & 74.43 & \textbf{77.32} & 55.17 & \underline{77.85} & \textbf{68.72} & \textbf{71.63} & \textbf{73.33} & \textbf{68.26} & \textbf{68.27} & \textbf{76.89} & 63.81 & 39.11 & 55.93 & 60.75 & \textbf{67.08} \\
 &  &  & Deformer & 40.67 & 45.60 & 47.49 & 42.25 & 49.11 & 53.21 & 55.35 & 51.78 & 65.85 & 55.54 & 49.50 & 55.72 & 60.47 & 61.16 & 66.60 & 45.46 & 39.74 & 41.91 & 44.62 & 47.75 \\
 &  &  & Conformer & 56.84 & 55.33 & 48.22 & \textbf{65.52} & 71.82 & 70.38 & 72.68 & 63.47 & 76.80 & 66.07 & 58.03 & 65.65 & 59.42 & 60.30 & 71.80 & 62.25 & 62.18 & 52.98 & \underline{66.69} & 62.99 \\
 &  &  & TSception & 53.96 & 68.38 & 49.13 & 46.92 & 64.17 & 66.62 & 64.56 & 55.17 & 71.86 & 61.23 & 71.48 & 62.25 & 63.74 & 63.49 & 68.87 & 57.74 & 45.18 & 44.55 & 50.35 & 57.31 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 36.81 & 34.18 & 37.00 & 27.37 & 41.18 & 39.48 & 39.61 & 37.34 & 41.54 & 36.62 & 32.48 & 39.28 & 46.84 & 47.84 & 55.24 & 25.96 & 25.36 & 34.55 & 39.97 & 34.30 \\
 &  &  & BIOT-1D & 59.55 & 60.70 & 52.96 & 57.45 & 67.12 & 70.32 & 68.11 & 50.67 & 70.66 & 49.46 & 54.97 & 66.52 & 62.41 & 61.13 & 70.85 & 63.64 & 62.34 & 52.51 & 50.68 & 60.34 \\
 &  &  & BIOT-2D & 58.42 & 57.16 & 46.88 & 55.65 & 67.22 & 74.81 & 65.45 & 49.87 & 69.98 & 49.15 & 57.57 & 64.60 & 59.04 & 61.13 & 67.65 & 61.22 & 61.87 & \underline{58.78} & 53.66 & 60.52 \\
 &  &  & BIOT-6D & 54.57 & 57.45 & 47.34 & 54.73 & 66.70 & \underline{75.05} & 72.23 & 57.57 & 71.04 & 57.07 & 56.74 & 67.68 & 63.05 & 61.64 & 66.94 & 63.28 & \textbf{65.15} & 48.31 & 58.56 & 59.69 \\
 &  &  & LaBraM & 25.74 & 32.06 & 37.04 & 32.67 & 35.82 & 30.58 & 37.98 & 34.06 & 51.15 & 35.93 & 26.13 & 42.59 & 36.99 & 42.29 & 47.91 & 34.13 & 32.39 & 32.24 & 34.31 & 37.34 \\
 &  &  & Neuro-GPT & 36.57 & 54.77 & 47.04 & 46.82 & 56.53 & 64.71 & 62.92 & 45.51 & 70.81 & 54.01 & 50.94 & 60.86 & 56.94 & 57.03 & 64.72 & 56.80 & 48.49 & 43.54 & 52.47 & 52.49 \\
 &  &  & EEGPT & 47.56 & 57.43 & 59.14 & 45.56 & 59.67 & 51.35 & 71.44 & \underline{63.59} & 60.88 & 65.62 & 46.97 & 58.68 & 62.81 & 56.86 & 60.44 & 53.14 & 45.22 & 40.34 & 46.24 & 47.60 \\
 &  &  & CBraMod & 49.51 & 61.89 & 43.23 & 51.93 & 64.33 & 72.27 & 60.73 & 60.97 & 73.21 & 58.11 & 52.69 & 63.50 & 60.42 & 58.42 & 65.95 & 58.76 & 60.79 & 45.16 & 57.77 & 59.92 \\
 &  &  & TFM & 52.63 & 59.03 & 46.29 & 51.26 & 62.02 & 70.00 & 64.08 & 60.66 & 68.80 & 61.68 & 54.16 & 61.00 & \underline{65.55} & 59.84 & 68.04 & 60.11 & 55.25 & 48.43 & 61.72 & 58.54 \\
 &  &  & EEGMamba & 53.15 & 57.55 & 53.61 & \underline{59.85} & 63.77 & 70.57 & 70.13 & 62.42 & \textbf{78.91} & 65.95 & 62.79 & 64.80 & 58.37 & 61.12 & 61.53 & \textbf{66.48} & 56.22 & 49.47 & 60.52 & \underline{63.82} \\
 &  &  & SingLEM & 26.41 & 24.57 & 30.85 & 28.43 & 31.31 & 23.99 & 39.97 & 21.48 & 38.85 & 25.10 & 22.40 & 38.59 & 35.61 & 47.94 & 45.24 & 23.28 & 21.08 & 24.90 & 29.34 & 26.83 \\
 &  &  & LUNA-Base & \textbf{68.35} & 68.45 & 48.80 & 58.97 & \underline{72.00} & 74.14 & 71.46 & 59.23 & 74.22 & \underline{68.28} & \underline{69.98} & \underline{67.94} & 63.13 & 59.78 & \underline{73.15} & 64.61 & 62.44 & \textbf{66.74} & \textbf{67.03} & 59.36 \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 21.02 & 20.62 & 22.02 & 20.23 & 21.92 & 21.12 & 21.55 & 20.74 & 21.03 & 20.28 & 20.26 & 21.14 & 25.80 & 25.86 & 28.07 & 21.28 & 20.18 & 21.35 & 21.29 & 20.67 \\
 &  &  & BIOT-1D & 46.69 & 61.53 & \underline{60.26} & 57.73 & 65.97 & \textbf{75.85} & 62.61 & 38.29 & 66.72 & 45.17 & 56.98 & 66.99 & 59.57 & 53.01 & 61.66 & 61.18 & 59.84 & 45.86 & 45.72 & 53.44 \\
 &  &  & BIOT-2D & 60.36 & 57.46 & 43.21 & 48.49 & 60.40 & 61.73 & 59.70 & 38.14 & 64.49 & 38.53 & 46.04 & 59.76 & 50.22 & 51.80 & 46.55 & 60.66 & 45.11 & 34.72 & 48.30 & 48.63 \\
 &  &  & BIOT-6D & 51.37 & 60.42 & 45.72 & 57.21 & 68.83 & 72.71 & 70.68 & 51.99 & 73.03 & 53.64 & 54.71 & 66.32 & 55.64 & \underline{63.64} & 62.41 & 60.84 & 54.92 & 46.76 & 49.43 & 56.53 \\
 &  &  & LaBraM & 43.69 & 46.82 & 43.05 & 44.01 & 47.45 & 48.20 & 52.18 & 51.85 & 54.93 & 49.58 & 42.58 & 53.48 & 54.94 & 54.79 & 60.68 & 47.86 & 41.59 & 40.72 & 48.36 & 46.71 \\
 &  &  & Neuro-GPT & 38.40 & 48.52 & 43.60 & 46.09 & 47.09 & 54.88 & 53.20 & 50.30 & 63.87 & 42.75 & 48.66 & 54.64 & 54.24 & 54.39 & 58.74 & 52.15 & 52.44 & 42.54 & 44.82 & 49.51 \\
 &  &  & EEGPT & 52.98 & 58.69 & \textbf{65.20} & 45.13 & 63.83 & 70.48 & \underline{74.94} & \textbf{68.59} & 67.32 & 67.99 & 58.23 & 62.27 & 54.02 & 61.57 & 59.69 & 60.24 & 59.74 & 44.29 & 64.12 & 47.76 \\
 &  &  & CBraMod & 35.35 & 43.70 & 36.74 & 32.73 & 43.61 & 42.57 & 42.28 & 48.85 & 54.44 & 34.57 & 44.13 & 48.60 & 37.37 & 46.87 & 52.62 & 30.19 & 42.26 & 43.78 & 39.05 & 43.77 \\
 &  &  & TFM & 44.03 & 53.07 & 40.67 & 41.74 & 48.41 & 53.28 & 51.60 & 49.26 & 62.86 & 54.53 & 45.34 & 54.37 & 50.38 & 54.96 & 57.98 & 51.23 & 36.02 & 41.56 & 46.23 & 50.61 \\
 &  &  & EEGMamba & 34.07 & 44.46 & 41.81 & 31.16 & 48.03 & 47.24 & 51.72 & 51.28 & 64.86 & 47.98 & 41.74 & 53.14 & 38.36 & 46.57 & 47.86 & 46.39 & 43.24 & 38.01 & 41.60 & 46.96 \\
 &  &  & SingLEM & 22.16 & 21.63 & 21.90 & 19.87 & 21.59 & 21.01 & 23.64 & 22.43 & 24.62 & 21.74 & 21.32 & 21.82 & 26.59 & 25.05 & 30.16 & 21.48 & 20.48 & 21.79 & 23.37 & 21.54 \\
 &  &  & LUNA-Base & \underline{67.75} & 65.06 & 44.86 & 54.95 & 67.27 & 67.79 & 66.88 & 60.14 & 72.59 & 58.46 & 65.79 & 62.15 & 60.84 & 57.93 & 64.59 & \underline{65.02} & \underline{63.21} & 53.34 & 61.59 & 60.72 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.3cm}|w{c}{1.3cm}|w{c}{1.78cm}|*{20}{w{c}{0.46cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S40 & S41 & S42 & S43 & S44 & S45 & S46 & S47 & S48 & S49 & S50 & S51 & S52 & S53 & S54 & S55 & S56 & S57 & S58 & S59 \\
        \midrule
        %==================== Cross-subject ====================
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 59.46 & 74.13 & 57.22 & 62.63 & 70.36 & 58.04 & 53.13 & 67.96 & 70.65 & 40.97 & 55.67 & 57.74 & 59.62 & 58.24 & 58.23 & 64.30 & 34.91 & 45.94 & \underline{59.78} & 55.52 \\
 &  &  & EEGNet & 47.10 & 53.53 & 44.73 & 46.44 & 61.93 & 44.32 & 42.13 & 54.34 & 45.10 & 35.09 & 38.44 & 35.91 & 49.83 & 44.05 & 44.62 & 43.49 & 34.12 & 43.43 & 39.93 & 51.22 \\
 &  &  & ShallowConv & 60.75 & 70.65 & 56.67 & 58.53 & 70.56 & 46.68 & 51.98 & 61.58 & 55.58 & 33.39 & 38.76 & 38.40 & 47.89 & 52.59 & 53.30 & 52.45 & 39.61 & 47.89 & 43.81 & 57.49 \\
 &  &  & LMDA & 49.21 & 62.67 & 42.43 & 50.75 & 60.69 & 43.64 & 42.73 & 48.26 & 40.86 & 28.87 & 30.79 & 29.19 & 44.80 & 39.68 & 47.44 & 39.42 & 29.73 & 36.64 & 39.23 & 48.87 \\
 &  &  & CNN-T & \textbf{71.05} & \underline{76.11} & \textbf{69.04} & \textbf{73.02} & \underline{79.44} & 44.92 & 51.49 & 65.71 & \textbf{77.53} & 45.01 & 51.08 & 63.56 & 57.63 & \textbf{75.15} & \underline{65.70} & 56.95 & 45.85 & 47.59 & 45.67 & \textbf{68.56} \\
 &  &  & Deformer & 56.30 & 69.29 & 52.96 & 53.22 & 62.77 & 43.87 & 54.71 & 58.60 & 48.95 & 34.51 & 29.67 & 39.49 & 51.37 & 46.50 & 50.29 & 52.21 & 44.49 & 44.13 & 39.48 & 53.39 \\
 &  &  & Conformer & 60.02 & 68.23 & 65.21 & 63.30 & 67.76 & 60.65 & 56.11 & \textbf{75.93} & 71.74 & \underline{47.85} & 54.51 & \textbf{65.00} & 56.96 & 70.55 & 60.03 & \underline{67.22} & \underline{58.71} & 60.61 & 45.84 & \underline{64.46} \\
 &  &  & TSception & 61.92 & 74.68 & 57.72 & 61.71 & 73.48 & 55.52 & 46.84 & 70.69 & 64.63 & 46.95 & 45.96 & 41.56 & 63.40 & 64.36 & 55.45 & \textbf{73.16} & 48.92 & 46.83 & 49.98 & 57.82 \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 26.20 & 39.25 & 39.77 & 36.18 & 47.90 & 41.01 & 23.15 & 39.77 & 36.98 & 32.15 & 26.47 & 24.86 & 34.72 & 31.67 & 40.37 & 37.62 & 29.44 & 36.75 & 28.21 & 41.12 \\
 &  &  & BIOT-1D & 53.08 & 70.98 & 62.05 & 55.92 & 63.53 & 51.94 & 44.57 & 71.08 & \underline{73.63} & 47.66 & \underline{62.83} & \underline{64.19} & 55.73 & 71.04 & 62.73 & 48.05 & 46.32 & 50.58 & 40.45 & 59.43 \\
 &  &  & BIOT-2D & 59.32 & 70.73 & 61.59 & 53.82 & 73.93 & 62.07 & 45.77 & 72.36 & 71.55 & 45.36 & \textbf{63.65} & 58.33 & 52.51 & 66.84 & 59.74 & 53.70 & 53.91 & 52.14 & 41.21 & 57.46 \\
 &  &  & BIOT-6D & 64.10 & 71.91 & 61.93 & 56.34 & 70.69 & 58.65 & 47.73 & 73.28 & 70.75 & 38.66 & 56.97 & 62.12 & 57.03 & 73.67 & \textbf{69.96} & 51.49 & 49.11 & 50.22 & 47.67 & 56.31 \\
 &  &  & LaBraM & 36.38 & 40.49 & 32.12 & 33.46 & 44.52 & 40.93 & 30.74 & 36.17 & 41.71 & 26.03 & 29.09 & 24.01 & 29.10 & 30.56 & 36.92 & 29.54 & 28.10 & 30.82 & 30.65 & 39.92 \\
 &  &  & Neuro-GPT & 55.56 & 67.11 & 56.87 & 53.40 & 69.37 & 48.44 & 48.93 & 63.28 & 54.63 & 32.43 & 42.70 & 43.39 & 48.74 & 52.69 & 49.67 & 54.43 & 42.47 & 40.80 & 42.93 & 50.54 \\
 &  &  & EEGPT & 62.65 & 67.78 & 57.64 & 50.32 & 64.54 & 55.30 & 49.60 & 68.83 & 50.79 & 42.00 & 47.60 & 44.08 & 56.67 & 61.17 & 39.16 & 48.04 & 37.62 & 42.35 & 57.78 & 56.72 \\
 &  &  & CBraMod & 61.46 & 72.27 & 54.58 & 54.17 & 70.95 & 52.88 & 50.42 & 66.21 & 57.74 & 34.05 & 41.52 & 51.79 & 53.38 & 66.14 & 48.44 & 49.54 & 46.54 & 45.29 & 41.07 & 57.19 \\
 &  &  & TFM & 64.81 & 70.08 & 58.67 & 60.04 & 70.39 & 53.51 & 50.30 & 68.24 & 61.13 & 39.62 & 51.76 & 46.94 & 56.34 & 66.35 & 54.15 & 55.68 & 41.92 & 45.40 & 45.73 & 60.17 \\
 &  &  & EEGMamba & 61.74 & \textbf{76.66} & 61.31 & 64.53 & \textbf{79.58} & 52.31 & 51.51 & \underline{74.24} & 60.82 & 34.92 & 42.73 & 42.22 & \underline{63.72} & 65.01 & 56.61 & 63.19 & 45.79 & 43.41 & 55.42 & 60.69 \\
 &  &  & SingLEM & 31.33 & 35.50 & 25.69 & 24.50 & 41.75 & 32.50 & 23.66 & 41.61 & 33.48 & 20.56 & 30.69 & 24.06 & 29.17 & 24.17 & 32.09 & 22.06 & 22.07 & 25.35 & 24.90 & 24.94 \\
 &  &  & LUNA-Base & 65.57 & 72.51 & \underline{65.67} & \underline{68.69} & 72.90 & \textbf{66.71} & \textbf{58.23} & 65.83 & 73.54 & \textbf{49.38} & 56.58 & 58.92 & \textbf{68.09} & \underline{74.64} & 61.07 & 66.75 & \textbf{60.55} & \textbf{69.79} & 54.23 & 60.34 \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 20.70 & 20.77 & 20.65 & 21.55 & 22.05 & 20.88 & 19.73 & 20.69 & 20.68 & 20.50 & 21.04 & 20.08 & 21.63 & 20.59 & 20.73 & 22.24 & 23.36 & 21.15 & 21.20 & 20.77 \\
 &  &  & BIOT-1D & 51.73 & 68.70 & 61.88 & 53.32 & 62.46 & 53.35 & 38.91 & 62.76 & 70.74 & 44.81 & 50.12 & 51.81 & 51.27 & 63.69 & 49.80 & 56.91 & 38.97 & 39.08 & 33.09 & 52.32 \\
 &  &  & BIOT-2D & 55.44 & 64.27 & 56.13 & 48.02 & 59.65 & 47.74 & 33.76 & 60.92 & 66.20 & 30.60 & 46.19 & 49.91 & 46.59 & 62.62 & 45.82 & 49.64 & 41.48 & 36.21 & 27.21 & 47.41 \\
 &  &  & BIOT-6D & 58.07 & 67.88 & 51.47 & 57.13 & 68.19 & 61.21 & 40.78 & 71.93 & 66.80 & 46.98 & 59.97 & 55.47 & 59.50 & 67.13 & 59.85 & 59.54 & 50.44 & 40.04 & 48.45 & 52.40 \\
 &  &  & LaBraM & 48.17 & 59.70 & 47.90 & 45.96 & 61.16 & 48.60 & 45.77 & 59.29 & 50.60 & 33.19 & 42.12 & 38.96 & 47.54 & 45.35 & 47.42 & 43.32 & 34.81 & 39.36 & 39.60 & 50.20 \\
 &  &  & Neuro-GPT & 51.32 & 59.31 & 54.66 & 46.89 & 59.17 & 46.54 & 45.84 & 57.62 & 51.41 & 31.74 & 39.87 & 43.92 & 45.47 & 47.06 & 48.21 & 48.19 & 36.70 & 40.47 & 36.68 & 44.46 \\
 &  &  & EEGPT & \underline{68.84} & 68.38 & \underline{65.67} & 59.45 & 76.24 & 62.24 & 56.92 & 71.25 & 61.03 & 46.30 & 51.27 & 56.83 & 59.79 & 69.72 & 46.04 & 54.67 & 46.45 & 47.97 & \textbf{66.12} & 62.32 \\
 &  &  & CBraMod & 40.74 & 50.15 & 41.32 & 45.81 & 49.45 & 43.43 & 39.31 & 48.71 & 48.51 & 25.43 & 33.07 & 29.44 & 34.55 & 40.52 & 44.47 & 31.31 & 29.04 & 30.19 & 31.40 & 40.71 \\
 &  &  & TFM & 55.13 & 53.86 & 46.22 & 56.51 & 57.93 & 46.82 & 41.72 & 51.65 & 50.35 & 33.61 & 43.58 & 36.76 & 46.35 & 49.07 & 48.69 & 49.01 & 32.15 & 41.03 & 36.60 & 47.42 \\
 &  &  & EEGMamba & 52.35 & 63.95 & 51.13 & 44.36 & 59.98 & 44.95 & 45.90 & 59.62 & 43.05 & 29.70 & 31.92 & 32.40 & 52.34 & 43.45 & 43.61 & 44.38 & 28.36 & 33.65 & 35.56 & 40.57 \\
 &  &  & SingLEM & 22.16 & 23.53 & 21.40 & 21.52 & 24.44 & 23.46 & 22.09 & 22.49 & 20.23 & 19.44 & 22.93 & 20.97 & 23.65 & 21.91 & 22.61 & 23.15 & 21.60 & 23.00 & 21.64 & 21.92 \\
 &  &  & LUNA-Base & 66.68 & 72.52 & 65.06 & 60.78 & 73.41 & \underline{65.69} & \underline{57.20} & 70.48 & 72.25 & 45.17 & 51.50 & 51.51 & 62.95 & 66.16 & 45.88 & 62.44 & 49.83 & \underline{64.07} & 47.66 & 56.47 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
        Scenario & Tuning & Model Type & Approach & S60 & S61 & S62 & S63 & S64 & S65 & S66 & S67 & S68 & S69 & S70 & S71 & S72 & S73 & S74 & S75 & S76 & S77 & \multicolumn{2}{|c}{Avg.} \\
        \midrule
\multirow{32}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+LDA & 57.94 & 51.89 & 51.16 & 53.80 & 52.38 & 60.31 & 49.13 & 57.55 & 46.74 & 46.51 & 50.56 & 45.97 & 43.09 & 54.74 & 57.13 & 49.21 & 68.67 & 69.13 & \multicolumn{2}{|c}{59.00} \\
 &  &  & EEGNet & 51.35 & 39.86 & 48.26 & 61.88 & 46.68 & 49.67 & 40.97 & 43.36 & 46.51 & 50.60 & 53.91 & 54.57 & 36.35 & 48.85 & 47.81 & 43.78 & 51.36 & 49.22 & \multicolumn{2}{|c}{48.29$_{\pm0.54}$} \\
 &  &  & ShallowConv & 58.81 & 43.80 & 52.18 & 64.33 & 54.97 & 42.65 & 43.25 & 48.52 & 48.78 & 54.99 & 55.63 & 58.16 & 38.84 & 50.74 & 50.27 & 50.94 & 61.77 & 63.64 & \multicolumn{2}{|c}{55.29$_{\pm0.49}$} \\
 &  &  & LMDA & 56.78 & 40.88 & 47.57 & 57.94 & 46.92 & 44.92 & 29.74 & 42.96 & 44.27 & 48.39 & 49.38 & 53.81 & 27.94 & 48.76 & 45.02 & 41.87 & 50.12 & 54.38 & \multicolumn{2}{|c}{46.75$_{\pm2.12}$} \\
 &  &  & CNN-T & \underline{63.12} & 50.56 & 62.13 & 67.20 & \textbf{64.24} & \underline{64.05} & \underline{60.96} & 60.90 & \underline{50.66} & 58.49 & 66.13 & 56.38 & 23.03 & 54.75 & \underline{68.19} & \textbf{67.60} & \textbf{74.67} & \underline{71.48} & \multicolumn{2}{|c}{\underline{64.77}$_{\pm0.61}$} \\
 &  &  & Deformer & 58.95 & 43.00 & 52.05 & 62.33 & 50.79 & 48.26 & 41.87 & 47.62 & 48.04 & 54.09 & 53.76 & 58.46 & 40.62 & 49.66 & 46.30 & 48.60 & 57.85 & 62.58 & \multicolumn{2}{|c}{52.26$_{\pm0.38}$} \\
 &  &  & Conformer & 59.16 & 40.41 & 71.33 & \textbf{72.61} & 57.02 & 48.56 & \textbf{62.95} & 57.95 & 41.74 & \textbf{61.06} & 57.13 & 59.60 & 58.43 & 49.32 & 63.54 & 61.48 & 71.00 & 61.97 & \multicolumn{2}{|c}{63.31$_{\pm0.48}$} \\
 &  &  & TSception & 61.55 & 44.47 & 62.44 & 63.19 & 56.33 & 59.98 & 43.75 & 60.70 & 44.76 & \underline{59.68} & 58.58 & 59.41 & 53.76 & 50.11 & 64.80 & 55.21 & 60.77 & 68.30 & \multicolumn{2}{|c}{60.31$_{\pm0.29}$} \\
\cmidrule(lr){3-24}
& & \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 44.21 & 40.99 & 39.61 & 44.69 & 41.17 & 35.85 & 25.23 & 34.58 & 39.62 & 42.07 & 44.96 & 51.62 & 24.38 & 46.44 & 36.55 & 36.45 & 39.00 & 38.93 & \multicolumn{2}{|c}{37.34$_{\pm0.24}$} \\
 &  &  & BIOT-1D & 57.65 & 49.05 & 60.32 & 59.94 & 53.63 & 48.83 & 54.26 & 63.90 & 49.69 & 56.10 & 63.09 & 59.85 & \underline{59.42} & 60.39 & 63.78 & 57.03 & 63.76 & 64.21 & \multicolumn{2}{|c}{60.64$_{\pm0.29}$} \\
 &  &  & BIOT-2D & 58.48 & 49.23 & 61.55 & 59.76 & 54.91 & 45.77 & 53.37 & 65.23 & 42.98 & 54.50 & 62.73 & 56.05 & 52.53 & 58.88 & 66.68 & 57.72 & 62.04 & 64.62 & \multicolumn{2}{|c}{60.79$_{\pm0.19}$} \\
 &  &  & BIOT-6D & 59.13 & 51.99 & 58.02 & 63.50 & 53.85 & 45.36 & 52.79 & \underline{65.30} & 48.62 & 55.09 & 64.63 & 63.80 & \textbf{62.67} & 58.37 & 64.13 & 58.05 & 66.93 & 68.26 & \multicolumn{2}{|c}{61.75$_{\pm0.48}$} \\
 &  &  & LaBraM & 46.88 & 40.31 & 32.62 & 39.58 & 43.94 & 38.30 & 23.19 & 29.18 & 33.20 & 34.99 & 37.62 & 42.14 & 21.44 & 36.42 & 34.27 & 29.40 & 39.29 & 31.37 & \multicolumn{2}{|c}{35.99$_{\pm0.23}$} \\
 &  &  & Neuro-GPT & 53.29 & 41.63 & 54.89 & 59.50 & 54.06 & 49.78 & 45.11 & 48.27 & 44.51 & 57.27 & 55.65 & 57.89 & 41.77 & 51.41 & 55.32 & 48.97 & 57.69 & 59.06 & \multicolumn{2}{|c}{54.50$_{\pm0.29}$} \\
 &  &  & EEGPT & 54.08 & 41.03 & 45.14 & 57.85 & 53.36 & 48.53 & 46.64 & 43.99 & 44.20 & 51.11 & 56.62 & 58.75 & 41.57 & 53.75 & 52.11 & 47.17 & 65.83 & 60.97 & \multicolumn{2}{|c}{56.38$_{\pm0.16}$} \\
 &  &  & CBraMod & 56.79 & 41.98 & 54.93 & 63.40 & 56.10 & 49.37 & 41.30 & 53.05 & 44.40 & 58.76 & 63.30 & 54.45 & 49.71 & 52.63 & 55.13 & 48.59 & 63.11 & 63.28 & \multicolumn{2}{|c}{57.72$_{\pm0.08}$} \\
 &  &  & TFM & 60.07 & 44.34 & 56.48 & 62.46 & 57.36 & 51.08 & 46.30 & 56.96 & 47.42 & 57.68 & 57.96 & 63.02 & 50.97 & 50.57 & 55.21 & 53.22 & 61.35 & 63.97 & \multicolumn{2}{|c}{58.82$_{\pm0.14}$} \\
 &  &  & EEGMamba & 59.00 & 47.99 & 63.63 & 59.58 & 57.88 & 57.21 & 52.25 & 56.88 & 49.43 & 54.89 & 62.45 & 59.18 & 46.36 & 53.82 & 67.21 & 48.71 & 69.07 & 65.74 & \multicolumn{2}{|c}{61.50$_{\pm0.62}$} \\
 &  &  & SingLEM & 38.24 & 36.23 & 28.12 & 32.48 & 37.72 & 35.85 & 20.82 & 33.84 & 36.18 & 34.95 & 28.24 & 46.64 & 20.25 & 32.85 & 31.97 & 24.40 & 37.37 & 25.17 & \multicolumn{2}{|c}{29.71$_{\pm1.75}$} \\
 &  &  & LUNA-Base & 60.22 & \textbf{58.03} & \textbf{74.22} & \underline{69.41} & 54.17 & \textbf{65.36} & 49.04 & 59.74 & \underline{50.66} & 59.64 & \textbf{71.28} & \underline{64.98} & 53.04 & \textbf{69.84} & \textbf{70.01} & \underline{66.23} & \underline{74.34} & \textbf{71.84} & \multicolumn{2}{|c}{\textbf{66.02}$_{\pm0.06}$} \\
\cmidrule(lr){2-24}
& \multirow{12}{*}{\makecell{Linear \\ Probing}}%
& \multirow{12}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 23.41 & 21.59 & 20.72 & 25.26 & 21.50 & 20.71 & 20.50 & 20.23 & 20.54 & 25.96 & 26.57 & 28.55 & 20.01 & 20.85 & 21.17 & 21.21 & 21.05 & 20.79 & \multicolumn{2}{|c}{21.58$_{\pm0.06}$} \\
 &  &  & BIOT-1D & 49.29 & 45.56 & 62.55 & 57.00 & 52.06 & 49.84 & 54.04 & 64.80 & 45.32 & 55.87 & 53.86 & 56.84 & 49.69 & 45.49 & 62.39 & 56.08 & 63.02 & 59.98 & \multicolumn{2}{|c}{57.46$_{\pm0.07}$} \\
 &  &  & BIOT-2D & 46.78 & 41.17 & 57.01 & 49.68 & 47.36 & 40.19 & 39.77 & 54.14 & 43.95 & 44.21 & 58.75 & 43.36 & 42.41 & 57.32 & 53.30 & 53.06 & 61.09 & 55.71 & \multicolumn{2}{|c}{52.19$_{\pm0.12}$} \\
 &  &  & BIOT-6D & 55.05 & 52.74 & 62.88 & 54.31 & 55.22 & 45.40 & 56.48 & \textbf{68.79} & 44.02 & 55.08 & 61.79 & 58.33 & 47.02 & 55.21 & 62.33 & 58.08 & 66.72 & 65.05 & \multicolumn{2}{|c}{59.42$_{\pm0.10}$} \\
 &  &  & LaBraM & 48.88 & 42.21 & 45.29 & 54.86 & 48.89 & 46.44 & 41.62 & 46.09 & 42.90 & 51.32 & 52.26 & 54.68 & 38.89 & 51.88 & 46.77 & 41.19 & 53.75 & 50.68 & \multicolumn{2}{|c}{49.20$_{\pm0.10}$} \\
 &  &  & Neuro-GPT & 47.09 & 38.72 & 50.07 & 55.22 & 50.05 & 45.68 & 37.36 & 46.01 & 43.45 & 52.09 & 55.55 & 54.07 & 43.43 & 50.87 & 50.50 & 47.30 & 54.17 & 50.49 & \multicolumn{2}{|c}{49.69$_{\pm0.62}$} \\
 &  &  & EEGPT & \textbf{64.67} & 45.89 & 54.05 & 60.37 & \underline{58.13} & 56.29 & 45.50 & 60.95 & \textbf{51.13} & 58.10 & 64.59 & \textbf{66.04} & 48.75 & 58.82 & 61.01 & 50.81 & 69.67 & 62.92 & \multicolumn{2}{|c}{61.99$_{\pm0.47}$} \\
 &  &  & CBraMod & 39.73 & 36.91 & 45.68 & 47.68 & 44.06 & 43.71 & 32.51 & 41.59 & 41.34 & 50.74 & 47.79 & 46.89 & 22.69 & 49.71 & 39.86 & 39.78 & 44.06 & 45.47 & \multicolumn{2}{|c}{41.33$_{\pm0.26}$} \\
 &  &  & TFM & 51.67 & 39.59 & 43.66 & 55.12 & 50.99 & 45.99 & 39.11 & 48.10 & 42.83 & 50.54 & 52.75 & 55.94 & 33.56 & 43.53 & 47.49 & 45.70 & 50.71 & 56.34 & \multicolumn{2}{|c}{49.56$_{\pm0.26}$} \\
 &  &  & EEGMamba & 39.44 & 41.58 & 42.49 & 43.70 & 48.77 & 47.00 & 28.40 & 40.30 & 39.24 & 45.96 & 48.36 & 47.51 & 29.46 & 48.09 & 50.50 & 31.76 & 57.41 & 47.47 & \multicolumn{2}{|c}{46.30$_{\pm0.18}$} \\
 &  &  & SingLEM & 21.83 & 23.67 & 21.00 & 26.56 & 21.67 & 22.71 & 21.54 & 21.69 & 19.76 & 26.86 & 25.06 & 27.46 & 21.97 & 19.61 & 22.83 & 22.84 & 23.65 & 21.72 & \multicolumn{2}{|c}{22.51$_{\pm0.24}$} \\
 &  &  & LUNA-Base & 57.75 & \underline{55.00} & \underline{71.46} & 66.33 & 56.95 & 56.68 & 57.61 & 63.97 & 48.94 & 57.41 & \underline{67.39} & 60.42 & 51.27 & \underline{62.93} & 65.87 & 63.96 & 63.27 & 66.05 & \multicolumn{2}{|c}{61.99$_{\pm0.07}$} \\
\bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.8cm}|*{15}{w{c}{0.56cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 33.68 & 46.91 & 45.02 & 58.93 & 37.07 & 58.66 & 38.66 & 59.63 & 41.07 & 57.13 & 62.67 & 48.00 & 59.13 & 52.68 & 34.47 & 48.91 \\
 &  &  & EEGNet & 32.40 & 39.06 & 47.20 & 54.10 & 43.64 & 53.91 & 41.42 & 65.06 & \underline{59.62} & 39.16 & 55.98 & 48.72 & 53.87 & 62.87 & 31.57 & 48.57$_{\pm 1.34}$ \\
 &  &  & ShallowConv & 38.14 & 48.57 & 36.32 & 55.76 & 52.64 & 57.65 & 50.71 & 69.46 & 54.11 & 48.23 & \textbf{66.54} & \textbf{59.75} & \underline{60.77} & \textbf{68.07} & 34.47 & \underline{53.41}$_{\pm 0.12}$ \\
 &  &  & LMDA & 33.02 & 41.07 & 50.85 & 59.70 & 41.44 & 60.80 & 38.19 & 67.78 & 50.91 & 53.78 & 51.10 & 55.17 & 50.36 & 58.90 & 38.79 & 50.12$_{\pm 0.43}$ \\
 &  &  & CNN-T & 31.58 & 33.36 & 44.49 & 56.87 & 37.94 & 32.16 & 38.35 & 60.03 & \textbf{61.22} & 51.66 & 52.70 & 44.89 & 43.86 & 45.98 & 33.34 & 44.56$_{\pm 1.40}$ \\
 &  &  & Deformer & 33.70 & \textbf{52.11} & 38.85 & 58.35 & 47.96 & 56.47 & 44.99 & 67.22 & 52.46 & 42.97 & \underline{66.27} & 49.66 & 59.12 & 66.39 & 29.31 & 51.05$_{\pm 0.97}$ \\
 &  &  & Conformer & 34.32 & 38.19 & 38.48 & 44.62 & 45.55 & 55.77 & 43.40 & 67.18 & 53.04 & 36.27 & 65.67 & 46.66 & \textbf{61.01} & 60.07 & 41.12 & 48.76$_{\pm 1.23}$ \\
 &  &  & TSception & 33.33 & 33.85 & 47.43 & 51.13 & 29.62 & 54.47 & 33.86 & 59.18 & 48.68 & 50.63 & 39.69 & 49.39 & 33.96 & 33.10 & 28.91 & 41.82$_{\pm0.79}$ \\
    \cmidrule(lr){3-20}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 35.59 & \underline{51.03} & 48.96 & 63.97 & 44.02 & 47.92 & 50.96 & \underline{70.85} & 52.18 & 53.67 & 61.15 & 55.65 & 52.97 & 62.99 & 35.64 & 52.50$_{\pm 0.85}$ \\
 &  &  & BIOT-1D & 33.62 & 49.04 & 55.88 & 53.61 & 41.77 & 34.80 & \textbf{53.81} & 53.66 & 49.00 & \textbf{64.39} & 65.01 & 55.76 & 46.93 & 55.28 & 31.44 & 49.60$_{\pm1.51}$ \\
 &  &  & BIOT-2D & 33.16 & 46.60 & 56.94 & 58.69 & 45.52 & 36.30 & \underline{52.45} & 66.07 & 47.42 & 60.94 & 57.27 & 46.56 & 53.35 & 58.14 & 32.67 & 50.14$_{\pm1.28}$ \\
 &  &  & BIOT-6D & 30.39 & 38.67 & \textbf{61.27} & 52.75 & 44.52 & 34.04 & 47.53 & 68.84 & 53.10 & 54.69 & 53.43 & 48.07 & 51.21 & 52.89 & 44.16 & 49.04$_{\pm 0.90}$ \\
 &  &  & LaBraM & 50.65 & 49.88 & 49.68 & 58.21 & 46.86 & 51.24 & 46.39 & 68.73 & 51.46 & 49.35 & 62.18 & 44.49 & 48.67 & 49.86 & 55.87 & 52.23$_{\pm 0.92}$ \\
 &  &  & Neuro-GPT & 59.11 & 43.80 & 41.78 & 55.96 & 41.30 & 51.03 & 40.25 & 64.99 & 49.29 & 38.73 & 61.13 & 37.47 & 57.62 & 52.38 & 50.18 & 49.67$_{\pm 0.38}$ \\
 &  &  & EEGPT & \underline{59.89} & 43.72 & 41.81 & 54.49 & 46.86 & 50.76 & 36.11 & 58.77 & 43.02 & 40.25 & 50.77 & 47.45 & 53.91 & 58.05 & 45.28 & 48.74$_{\pm 3.41}$ \\
 &  &  & CBraMod & 52.38 & 48.88 & \underline{57.81} & \textbf{68.99} & \textbf{54.67} & 60.00 & 39.78 & 58.92 & 52.37 & 54.65 & 60.68 & 49.42 & 54.47 & 54.59 & 36.50 & \textbf{53.61}$_{\pm 0.61}$ \\
 &  &  & TFM & 34.08 & 35.39 & 34.90 & 39.20 & 37.20 & 36.23 & 34.43 & 39.02 & 40.24 & 36.20 & 41.69 & 37.77 & 34.80 & 34.33 & 34.41 & 36.66$_{\pm0.26}$ \\
 &  &  & BrainOmni-Tiny & 40.33 & 36.59 & 36.06 & 36.52 & 36.01 & 40.60 & 37.03 & 38.53 & 36.91 & 37.96 & 38.99 & 36.64 & 37.99 & 40.71 & 39.43 & 38.02$_{\pm 0.03}$ \\
 &  &  & BrainOmni-Base & 36.19 & 38.74 & 39.50 & 38.59 & 41.14 & 56.50 & 42.20 & 49.95 & 45.83 & 49.53 & 51.14 & 49.02 & 47.64 & 47.15 & 37.73 & 44.72$_{\pm0.18}$ \\
 &  &  & EEGMamba & 33.94 & 44.08 & 46.17 & 59.75 & \underline{53.46} & 53.77 & 47.08 & 70.52 & 46.87 & 60.42 & 66.07 & 54.40 & 35.09 & 64.67 & 46.50 & 52.19$_{\pm0.04}$ \\
 &  &  & SingLEM & \textbf{63.73} & 44.47 & 43.62 & 51.07 & 44.40 & 50.55 & 40.42 & 51.30 & 39.72 & 54.86 & 60.26 & 54.29 & 42.03 & 53.52 & \underline{58.10} & 50.16$_{\pm1.48}$ \\
 &  &  & LUNA-Base & 37.20 & 49.37 & 47.97 & 59.87 & 46.03 & 55.48 & 49.63 & 50.23 & 52.95 & 61.74 & 54.89 & 46.90 & 59.89 & 43.56 & 33.66 & 49.96$_{\pm0.35}$ \\
    \cmidrule(lr){2-20}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 34.09 & 33.72 & 34.55 & 34.52 & 33.68 & 34.62 & 34.76 & 35.33 & 35.85 & 35.43 & 34.40 & 34.16 & 34.37 & 34.31 & 36.58 & 34.69$_{\pm 0.10}$ \\
 &  &  & BIOT-1D & 33.17 & 40.13 & 48.60 & 63.33 & 40.12 & 56.68 & 51.37 & 60.44 & 50.95 & 49.04 & 61.98 & 49.31 & 57.08 & 64.15 & 33.48 & 50.66$_{\pm0.12}$ \\
 &  &  & BIOT-2D & 31.56 & 38.79 & 53.83 & 63.73 & 41.87 & \textbf{63.32} & 44.77 & 60.67 & 51.90 & 47.66 & 62.94 & 49.70 & 57.32 & 64.13 & 33.26 & 51.03$_{\pm0.76}$ \\
 &  &  & BIOT-6D & 33.32 & 42.47 & 47.91 & 58.52 & 43.13 & 62.02 & 47.60 & 63.37 & 50.75 & 50.40 & 58.79 & 50.96 & 56.36 & \underline{66.41} & 34.16 & 51.08$_{\pm 0.77}$ \\
 &  &  & LaBraM & 55.78 & 47.94 & 47.27 & 57.83 & 45.88 & 56.05 & 41.25 & 66.19 & 41.30 & 53.22 & 64.05 & 51.86 & 37.85 & 61.70 & \textbf{58.80} & 52.46$_{\pm 0.05}$ \\
 &  &  & Neuro-GPT & 32.79 & 46.09 & 38.12 & 56.55 & 42.59 & 53.31 & 60.99 & 54.45 & 45.50 & 55.14 & 54.29 & 51.64 & 58.79 & 62.85 & 31.87 & 49.66$_{\pm0.79}$ \\
 &  &  & EEGPT & 36.59 & 41.88 & 44.39 & 56.24 & 43.17 & 43.02 & 47.87 & 68.63 & 50.60 & 52.82 & 66.23 & \underline{56.32} & 50.62 & 57.24 & 34.93 & 50.04$_{\pm1.03}$ \\
 &  &  & CBraMod & 33.49 & 37.94 & 48.63 & \underline{65.30} & 41.19 & \underline{63.29} & 42.94 & \underline{70.85} & 51.16 & \underline{64.24} & 60.06 & 55.23 & 43.14 & 58.95 & 40.98 & 51.83$_{\pm 0.07}$ \\
 &  &  & TFM & 33.07 & 35.35 & 34.18 & 36.41 & 35.44 & 36.15 & 34.14 & 36.20 & 37.35 & 34.86 & 37.30 & 34.86 & 34.63 & 34.32 & 34.96 & 35.28$_{\pm0.04}$ \\
 &  &  & BrainOmni-Tiny & 37.47 & 38.24 & 40.39 & 37.36 & 40.99 & 52.55 & 42.25 & 49.24 & 48.08 & 46.09 & 51.37 & 47.14 & 48.18 & 48.33 & 36.36 & 44.27$_{\pm0.11}$ \\
 &  &  & BrainOmni-Base & 36.63 & 38.84 & 40.58 & 37.95 & 41.00 & 52.06 & 42.94 & 47.14 & 46.52 & 47.51 & 51.06 & 46.40 & 46.30 & 49.60 & 36.42 & 44.06$_{\pm0.26}$ \\
 &  &  & EEGMamba & 30.25 & 39.07 & 49.33 & 58.90 & 52.50 & 56.51 & 48.48 & \textbf{71.22} & 45.05 & 58.24 & 62.82 & 53.20 & 40.51 & 61.75 & 50.71 & 51.90$_{\pm0.15}$ \\
 &  &  & SingLEM & 33.83 & 33.89 & 34.72 & 35.17 & 34.86 & 38.33 & 35.43 & 37.20 & 34.82 & 36.10 & 36.91 & 38.60 & 35.22 & 33.92 & 36.29 & 35.69$_{\pm0.04}$ \\
 &  &  & LUNA-Base & 33.07 & 33.22 & 43.24 & 33.40 & 41.40 & 63.09 & 37.33 & 47.05 & 45.59 & 49.29 & 47.15 & 45.78 & 35.52 & 50.41 & 35.97 & 42.77$_{\pm0.22}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{63.57} & 53.79 & 40.81 & 58.27 & 49.01 & \underline{60.11} & 54.37 & 63.01 & 68.27 & 61.29 & 67.76 & 40.55 & 32.02 & 54.23 & 33.57 & 53.38 \\
 &  &  & EEGNet & 34.47 & 45.10 & 37.60 & 61.48 & 43.63 & 33.21 & 54.85 & 68.52 & \textbf{75.38} & 56.71 & 63.06 & 53.58 & \underline{60.94} & 53.38 & 39.84 & 52.12$_{\pm 0.47}$ \\
 &  &  & ShallowConv & 33.54 & \underline{62.63} & 35.87 & 71.63 & 45.31 & 38.73 & 48.97 & 67.01 & 67.45 & \underline{61.42} & 64.67 & 54.79 & 32.16 & 54.91 & 40.49 & 51.97$_{\pm 0.26}$ \\
 &  &  & LMDA & 36.76 & 57.05 & 45.86 & 74.88 & 43.53 & 37.88 & 46.24 & 66.04 & 60.88 & 58.44 & 64.91 & 50.81 & 42.43 & 55.59 & 56.69 & 53.20$_{\pm 1.39}$ \\
 &  &  & CNN-T & 37.30 & 58.52 & 45.27 & \textbf{78.09} & 46.25 & 35.27 & 37.02 & 64.03 & 67.03 & 57.86 & 63.73 & 54.69 & 33.01 & 48.76 & 52.37 & 51.95$_{\pm 1.06}$ \\
 &  &  & Deformer & 33.55 & 61.32 & 40.61 & 76.14 & 48.33 & 40.38 & 38.90 & \textbf{70.33} & 65.99 & \textbf{63.53} & 64.14 & 53.77 & 33.84 & 52.94 & 39.01 & 52.19$_{\pm 0.30}$ \\
 &  &  & Conformer & 55.22 & 49.95 & 40.89 & 54.50 & 43.92 & \textbf{66.46} & \underline{56.62} & 65.81 & 61.94 & 58.32 & \underline{68.36} & 51.14 & 33.09 & 56.32 & 72.54 & 55.67$_{\pm 1.63}$ \\
 &  &  & TSception & 33.54 & 53.93 & 45.22 & \underline{77.94} & 45.34 & 35.07 & 36.90 & 67.72 & \underline{70.33} & 47.78 & 62.24 & 52.83 & \textbf{61.65} & 44.80 & 55.18 & 52.70$_{\pm1.21}$ \\
    \cmidrule(lr){3-20}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 33.27 & 37.21 & 38.66 & 41.62 & 35.72 & 34.82 & 34.69 & 54.40 & 69.39 & 41.97 & 41.20 & 44.82 & 30.86 & 37.39 & 39.42 & 41.03$_{\pm 0.54}$ \\
 &  &  & BIOT-1D & 31.46 & 53.54 & 44.49 & 58.87 & 34.04 & 39.31 & 36.27 & 63.16 & 69.72 & 53.71 & 61.43 & 53.95 & 39.49 & 43.41 & 39.85 & 48.18$_{\pm1.20}$ \\
 &  &  & BIOT-2D & 31.81 & 51.63 & 47.48 & 55.43 & 38.96 & 43.88 & 36.08 & 65.92 & 68.55 & 53.21 & 62.44 & 53.06 & 37.13 & 42.54 & 36.27 & 48.29$_{\pm0.67}$ \\
 &  &  & BIOT-6D & 32.62 & 49.79 & 41.24 & 64.11 & 37.25 & 40.31 & 34.14 & 58.95 & 69.30 & 55.93 & \textbf{68.63} & 51.96 & 32.45 & 41.72 & 47.75 & 48.41$_{\pm 0.56}$ \\
 &  &  & LaBraM & 32.05 & 42.37 & 41.58 & 47.87 & 45.61 & 38.97 & 43.75 & 63.33 & 55.16 & 58.53 & 61.32 & 51.86 & 32.82 & 53.24 & 36.61 & 47.00$_{\pm 0.92}$ \\
 &  &  & Neuro-GPT & \underline{57.98} & 55.36 & 39.50 & 42.30 & 43.95 & 59.82 & \textbf{60.21} & 65.28 & 62.23 & 57.98 & 66.90 & 51.76 & 37.39 & \underline{62.71} & \underline{75.10} & \textbf{55.90}$_{\pm 0.09}$ \\
 &  &  & EEGPT & 35.48 & 33.31 & 36.79 & 34.40 & 36.21 & 40.40 & 37.59 & 55.39 & 53.88 & 37.78 & 51.41 & 38.81 & 38.87 & 40.32 & 36.52 & 40.48$_{\pm 0.44}$ \\
 &  &  & CBraMod & 32.12 & \textbf{69.34} & 43.87 & 74.02 & 49.77 & 47.39 & 48.35 & 65.40 & 64.33 & 55.00 & 65.39 & 54.20 & 30.25 & 51.69 & \textbf{86.20} & \underline{55.82}$_{\pm 0.39}$ \\
 &  &  & TFM & 38.70 & 34.72 & 35.01 & 35.34 & 36.40 & 33.32 & 34.38 & 37.51 & 38.17 & 33.38 & 36.52 & 35.65 & 32.66 & 33.81 & 35.39 & 35.40$_{\pm0.15}$ \\
 &  &  & BrainOmni-Tiny & 47.29 & 36.73 & 39.01 & 38.76 & 42.30 & 54.69 & 44.19 & 56.52 & 53.32 & 42.83 & 50.86 & 48.65 & 39.29 & 48.16 & 58.47 & 46.74$_{\pm 0.39}$ \\
 &  &  & BrainOmni-Base & 32.44 & 39.40 & 40.54 & 38.49 & 43.54 & 35.66 & 41.36 & 56.03 & 54.58 & 44.99 & 53.32 & 49.95 & 44.22 & 47.72 & 43.84 & 44.41$_{\pm0.12}$ \\
 &  &  & EEGMamba & 27.25 & 58.84 & 43.28 & 69.66 & \underline{50.78} & 51.68 & 53.24 & 63.81 & 61.58 & 54.33 & 62.01 & 52.90 & 29.26 & 50.29 & 41.09 & 51.33$_{\pm0.27}$ \\
 &  &  & SingLEM & 41.24 & 34.80 & 40.44 & 41.03 & 39.41 & 47.08 & 45.47 & 41.73 & 57.05 & 50.50 & 57.86 & 48.91 & 43.01 & 43.64 & 72.95 & 47.01$_{\pm2.01}$ \\
 &  &  & LUNA-Base & 33.69 & 43.44 & 40.87 & 50.12 & 41.95 & 35.25 & 40.69 & 57.61 & 55.75 & 52.02 & 63.38 & 45.39 & 31.03 & 56.02 & 43.65 & 46.06$_{\pm0.68}$ \\
    \cmidrule(lr){2-20}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 32.50 & 32.33 & 34.42 & 34.58 & 35.58 & 33.04 & 33.70 & 34.23 & 34.58 & 33.58 & 35.85 & 33.22 & 34.13 & 33.95 & 34.39 & 34.00$_{\pm 0.16}$ \\
 &  &  & BIOT-1D & 34.02 & 48.69 & \underline{47.90} & 54.52 & 33.98 & 40.81 & 45.78 & 61.15 & 67.49 & 51.65 & 62.41 & 53.57 & 28.77 & 47.87 & 45.31 & 48.26$_{\pm0.53}$ \\
 &  &  & BIOT-2D & 30.80 & 40.74 & \textbf{48.28} & 58.96 & 33.54 & 50.34 & 33.92 & 59.68 & 67.65 & 55.25 & 61.14 & 51.21 & 31.67 & 41.09 & 47.22 & 47.43$_{\pm0.43}$ \\
 &  &  & BIOT-6D & 32.33 & 52.16 & 43.49 & 61.86 & 32.60 & 41.47 & 34.36 & 66.46 & 66.89 & 54.51 & 63.10 & 52.77 & 27.17 & 41.96 & 50.33 & 48.10$_{\pm 0.65}$ \\
 &  &  & LaBraM & 39.01 & 53.55 & 45.36 & 53.08 & 41.03 & 42.30 & 35.67 & 63.30 & 62.40 & 47.94 & 64.67 & \underline{55.07} & 33.80 & 44.45 & 60.23 & 49.46$_{\pm 0.14}$ \\
 &  &  & Neuro-GPT & 34.77 & 55.84 & 35.97 & 59.53 & \textbf{50.97} & 51.82 & 49.25 & \underline{68.88} & 42.36 & 53.10 & 66.03 & \textbf{56.32} & 56.70 & \textbf{63.04} & 35.90 & 52.03$_{\pm0.10}$ \\
 &  &  & EEGPT & 33.30 & 40.04 & 38.89 & 47.27 & 45.53 & 33.55 & 36.62 & 51.55 & 61.68 & 44.12 & 60.00 & 45.75 & 31.82 & 34.95 & 38.46 & 42.90$_{\pm0.42}$ \\
 &  &  & CBraMod & 35.74 & 59.47 & \underline{47.90} & 74.36 & 45.72 & 57.40 & 36.92 & 65.50 & 64.03 & 50.10 & 63.97 & 53.16 & 35.33 & 46.69 & 48.42 & 52.32$_{\pm 0.39}$ \\
 &  &  & TFM & 36.02 & 32.18 & 33.27 & 33.76 & 35.45 & 33.12 & 33.93 & 35.92 & 37.18 & 33.46 & 35.74 & 33.59 & 32.56 & 33.54 & 34.49 & 34.28$_{\pm0.44}$ \\
 &  &  & BrainOmni-Tiny & 33.73 & 38.63 & 39.84 & 38.52 & 44.35 & 35.13 & 41.16 & 54.11 & 52.77 & 42.92 & 49.90 & 47.49 & 44.57 & 46.47 & 43.58 & 43.54$_{\pm0.14}$ \\
 &  &  & BrainOmni-Base & 32.92 & 38.38 & 39.19 & 39.13 & 42.97 & 36.05 & 41.16 & 53.17 & 53.03 & 43.22 & 51.27 & 47.66 & 45.92 & 46.21 & 43.95 & 43.62$_{\pm0.15}$ \\
 &  &  & EEGMamba & 39.47 & 50.06 & 43.88 & 57.51 & 43.92 & 50.82 & 46.76 & 62.43 & 60.06 & 50.62 & 58.63 & 50.06 & 33.17 & 51.13 & 41.89 & 49.36$_{\pm0.03}$ \\
 &  &  & SingLEM & 35.44 & 34.69 & 33.58 & 32.41 & 33.90 & 35.48 & 33.95 & 34.46 & 35.61 & 34.77 & 35.92 & 36.42 & 34.40 & 33.38 & 34.84 & 34.62$_{\pm0.05}$ \\
 &  &  & LUNA-Base & 35.31 & 36.74 & 40.44 & 42.07 & 35.07 & 33.87 & 38.33 & 47.49 & 56.02 & 49.56 & 52.94 & 47.46 & 32.07 & 49.46 & 37.21 & 42.27$_{\pm0.19}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.25cm}|w{c}{1.8cm}|*{15}{w{c}{0.56cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & -1.19 & 20.93 & 17.19 & 38.53 & 4.22 & 37.92 & 8.86 & 39.11 & 10.36 & 35.85 & 44.10 & 21.48 & 38.18 & 29.26 & 0.00 & 22.99 \\
 &  &  & EEGNet & -0.79 & 9.48 & 20.03 & 31.48 & 15.43 & 31.17 & 12.77 & 47.38 & \underline{39.23} & 9.62 & 34.28 & 23.18 & 30.47 & 44.16 & -4.00 & 22.93$_{\pm 1.95}$ \\
 &  &  & ShallowConv & 6.58 & 23.44 & 2.94 & 33.66 & 28.73 & 36.16 & 26.52 & 54.04 & 30.76 & 22.86 & \textbf{49.85} & \textbf{39.62} & \underline{40.90} & \textbf{51.99} & 0.00 & \underline{29.87}$_{\pm 0.15}$ \\
 &  &  & LMDA & 0.03 & 12.50 & 25.79 & 39.56 & 12.22 & 40.93 & 8.23 & 51.66 & 25.92 & 30.99 & 27.16 & 33.05 & 25.64 & 38.40 & 8.76 & 25.39$_{\pm 0.62}$ \\
 &  &  & CNN-T & -4.14 & 1.21 & 16.22 & 35.20 & 7.31 & -2.98 & 8.46 & 39.94 & \textbf{41.69} & 27.67 & 29.11 & 17.63 & 16.44 & 18.86 & -1.03 & 16.77$_{\pm 2.09}$ \\
 &  &  & Deformer & -0.06 & \textbf{28.65} & 6.86 & 37.54 & 21.60 & 34.60 & 18.05 & 50.65 & 28.22 & 15.10 & \underline{49.46} & 24.57 & 38.29 & 49.53 & -6.78 & 26.42$_{\pm 1.49}$ \\
 &  &  & Conformer & 1.95 & 8.23 & 6.28 & 17.28 & 18.25 & 33.65 & 15.69 & 50.61 & 29.10 & 4.97 & 48.50 & 20.39 & \textbf{41.40} & 39.97 & 11.86 & 23.21$_{\pm 1.81}$ \\
 &  &  & TSception & 0.00 & 0.87 & 21.37 & 27.48 & -5.51 & 32.37 & 0.92 & 40.08 & 23.35 & 26.79 & 10.17 & 24.52 & 0.99 & -0.23 & -6.57 & 13.11$_{\pm1.22}$ \\
    \cmidrule(lr){3-20}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 3.31 & \underline{27.01} & 22.60 & 46.05 & 16.30 & 21.77 & 26.73 & 56.23 & 27.63 & 30.68 & 41.57 & 33.32 & 29.51 & 44.16 & 3.63 & 28.70$_{\pm 1.23}$ \\
 &  &  & BIOT-1D & 0.86 & 24.07 & 33.40 & 30.72 & 13.06 & 3.26 & \textbf{31.01} & 30.59 & 22.81 & \textbf{46.66} & 47.49 & 33.71 & 20.62 & 32.79 & -3.90 & 24.48$_{\pm2.25}$ \\
 &  &  & BIOT-2D & -0.27 & 20.41 & 35.12 & 38.20 & 18.71 & 5.39 & \underline{28.94} & 48.97 & 20.98 & 41.58 & 35.65 & 20.06 & 30.04 & 37.27 & -1.03 & 25.33$_{\pm1.89}$ \\
 &  &  & BIOT-6D & -3.51 & 8.58 & \textbf{41.83} & 29.27 & 17.28 & 1.56 & 21.75 & 53.17 & 29.02 & 32.03 & 29.99 & 21.74 & 27.13 & 29.35 & 16.43 & 23.71$_{\pm 1.38}$ \\
 &  &  & LaBraM & 25.95 & 25.15 & 23.81 & 37.55 & 19.96 & 26.93 & 20.13 & 52.97 & 26.71 & 24.43 & 43.06 & 16.90 & 23.37 & 24.85 & 34.02 & 28.39$_{\pm 1.39}$ \\
 &  &  & Neuro-GPT & 38.80 & 16.39 & 11.96 & 34.18 & 12.45 & 26.12 & 11.20 & 47.33 & 23.35 & 8.98 & 41.75 & 6.98 & 36.51 & 28.34 & 25.72 & 24.67$_{\pm 0.59}$ \\
 &  &  & EEGPT & \underline{39.91} & 16.25 & 11.92 & 31.87 & 20.58 & 25.35 & 5.19 & 37.53 & 13.40 & 11.00 & 25.57 & 21.27 & 30.93 & 36.92 & 18.25 & 23.06$_{\pm 5.22}$ \\
 &  &  & CBraMod & 28.61 & 23.79 & \underline{36.38} & \textbf{53.53} & \textbf{31.40} & 39.86 & 10.03 & 38.13 & 28.13 & 32.22 & 40.81 & 24.40 & 31.96 & 31.95 & 3.99 & \textbf{30.35}$_{\pm 0.94}$ \\
 &  &  & TFM & 1.19 & 3.53 & 2.11 & 8.67 & 5.54 & 4.25 & 1.34 & 7.73 & 9.79 & 4.40 & 12.69 & 6.35 & 1.69 & 0.80 & 1.76 & 4.79$_{\pm0.42}$ \\
 &  &  & BrainOmni-Tiny & 9.71 & 4.15 & 3.05 & 3.72 & 2.60 & 9.77 & 4.76 & 6.43 & 3.95 & 5.97 & 7.48 & 3.69 & 5.82 & 10.26 & 8.10 & 5.96$_{\pm 0.06}$ \\
 &  &  & BrainOmni-Base & 4.48 & 8.65 & 9.05 & 8.21 & 11.12 & 34.75 & 13.56 & 24.20 & 17.94 & 24.23 & 26.95 & 23.37 & 21.48 & 21.13 & 5.47 & 16.97$_{\pm0.31}$ \\
 &  &  & EEGMamba & -0.47 & 16.86 & 18.52 & 39.55 & \underline{29.61} & 30.02 & 21.19 & 55.73 & 19.48 & 40.78 & 49.07 & 31.73 & 3.09 & 46.91 & 19.50 & 28.11$_{\pm0.06}$ \\
 &  &  & SingLEM & \textbf{45.57} & 17.32 & 14.62 & 26.04 & 15.71 & 25.28 & 11.46 & 26.15 & 8.37 & 32.52 & 40.33 & 31.32 & 13.33 & 29.70 & \underline{36.57} & 24.95$_{\pm2.30}$ \\
 &  &  & LUNA-Base & 6.64 & 24.37 & 21.21 & 39.86 & 18.53 & 33.08 & 24.69 & 24.70 & 28.88 & 42.69 & 32.41 & 20.56 & 39.81 & 15.82 & -0.77 & 24.83$_{\pm0.51}$ \\
    \cmidrule(lr){2-20}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.96 & 0.29 & 1.54 & 1.39 & 0.28 & 1.64 & 1.88 & 2.77 & 3.43 & 2.85 & 1.31 & 0.97 & 1.31 & 1.11 & 4.50 & 1.75$_{\pm 0.16}$ \\
 &  &  & BIOT-1D & 0.85 & 11.02 & 22.75 & 45.07 & 10.65 & 35.31 & 27.37 & 40.38 & 25.76 & 24.03 & 43.13 & 23.61 & 35.55 & 46.18 & -1.43 & 26.02$_{\pm0.20}$ \\
 &  &  & BIOT-2D & -2.55 & 8.03 & 30.83 & 45.86 & 12.79 & \textbf{45.44} & 17.25 & 41.72 & 28.46 & 21.35 & 44.65 & 24.94 & 36.78 & 46.43 & -0.12 & 26.79$_{\pm1.14}$ \\
 &  &  & BIOT-6D & 1.04 & 14.44 & 21.12 & 37.67 & 15.25 & 43.09 & 21.87 & 44.82 & 25.43 & 26.05 & 38.15 & 26.29 & 34.50 & \underline{49.56} & -0.47 & 26.59$_{\pm 1.18}$ \\
 &  &  & LaBraM & 33.89 & 22.52 & 20.11 & 36.57 & 18.24 & 33.63 & 12.63 & 49.14 & 10.73 & 30.02 & 46.07 & 28.10 & 7.26 & 42.55 & \textbf{38.03} & 28.63$_{\pm 0.07}$ \\
 &  &  & Neuro-GPT & -0.84 & 19.02 & 7.50 & 35.43 & 14.13 & 30.43 & 41.71 & 32.39 & 18.86 & 33.14 & 31.57 & 27.65 & 39.07 & 44.52 & -2.28 & 24.82$_{\pm1.18}$ \\
 &  &  & EEGPT & 5.45 & 13.60 & 15.58 & 34.33 & 14.59 & 13.40 & 22.13 & 52.89 & 25.30 & 29.52 & 49.40 & \underline{34.29} & 25.31 & 35.69 & 2.49 & 24.93$_{\pm1.58}$ \\
 &  &  & CBraMod & 0.73 & 7.93 & 22.37 & \underline{47.98} & 11.90 & \underline{44.81} & 15.14 & \underline{56.32} & 26.26 & \underline{46.42} & 40.30 & 33.19 & 15.32 & 38.58 & 12.28 & 27.97$_{\pm0.11}$ \\
 &  &  & TFM & -0.81 & 2.85 & 0.61 & 4.11 & 2.50 & 3.72 & 0.43 & 3.40 & 5.12 & 1.72 & 5.44 & 1.65 & 1.26 & 0.59 & 2.15 & 2.32$_{\pm0.13}$ \\
 &  &  & BrainOmni-Tiny & 6.19 & 8.01 & 10.54 & 6.42 & 11.14 & 28.90 & 13.68 & 23.14 & 21.65 & 18.74 & 27.27 & 20.76 & 22.04 & 22.60 & 3.41 & 16.30$_{\pm0.16}$ \\
 &  &  & BrainOmni-Base & 5.00 & 8.85 & 10.75 & 7.33 & 11.12 & 28.15 & 14.49 & 19.85 & 19.03 & 20.90 & 26.84 & 19.53 & 19.37 & 24.53 & 3.49 & 15.95$_{\pm0.40}$ \\
 &  &  & EEGMamba & -4.37 & 9.48 & 23.64 & 38.29 & 28.32 & 34.24 & 23.19 & \textbf{56.74} & 16.67 & 37.52 & 44.27 & 30.04 & 11.08 & 42.67 & 25.85 & 27.84$_{\pm0.22}$ \\
 &  &  & SingLEM & 0.74 & 0.71 & 1.73 & 2.34 & 1.97 & 7.17 & 2.82 & 5.48 & 1.92 & 3.91 & 5.06 & 7.78 & 2.52 & 0.57 & 4.07 & 3.25$_{\pm0.06}$ \\
 &  &  & LUNA-Base & 0.78 & 0.86 & 15.05 & 0.72 & 12.05 & 44.75 & 6.02 & 19.68 & 17.50 & 23.64 & 21.02 & 18.29 & 1.66 & 25.80 & 2.60 & 14.03$_{\pm0.34}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{45.65} & 30.60 & 11.64 & 37.66 & 23.21 & \underline{40.53} & 31.45 & 44.11 & 52.58 & 41.78 & 51.43 & 11.19 & 0.00 & 31.21 & -0.05 & 30.20 \\
 &  &  & EEGNet & 1.81 & 17.04 & 6.49 & 42.15 & 15.55 & 0.33 & 31.90 & 52.78 & \textbf{63.07} & 34.83 & 44.69 & 30.36 & \underline{41.56} & 29.98 & 8.49 & 28.07$_{\pm 0.71}$ \\
 &  &  & ShallowConv & -0.09 & \underline{44.12} & 4.17 & 57.39 & 17.03 & 8.88 & 23.26 & 50.20 & 51.15 & \underline{42.56} & 46.92 & 32.22 & 0.12 & 32.98 & 9.68 & 28.04$_{\pm 0.39}$ \\
 &  &  & LMDA & 4.91 & 36.14 & 19.52 & 62.19 & 14.33 & 7.77 & 19.18 & 48.74 & 41.32 & 38.20 & 47.45 & 26.68 & 14.38 & 34.10 & 34.99 & 29.99$_{\pm 2.00}$ \\
 &  &  & CNN-T & 5.86 & 37.68 & 18.25 & \textbf{67.04} & 18.38 & 4.17 & 5.76 & 45.78 & 50.76 & 37.22 & 45.50 & 32.16 & 1.42 & 24.17 & 27.99 & 28.14$_{\pm 1.58}$ \\
 &  &  & Deformer & -0.04 & 42.24 & 11.61 & 64.09 & 21.92 & 10.92 & 8.36 & \textbf{55.28} & 49.01 & \textbf{45.52} & 46.11 & 30.99 & 2.60 & 30.20 & 7.40 & 28.41$_{\pm 0.45}$ \\
 &  &  & Conformer & 33.43 & 25.04 & 11.66 & 31.78 & 15.54 & \textbf{49.68} & \underline{34.78} & 48.42 & 42.74 & 37.94 & \underline{52.45} & 26.91 & 1.53 & 34.40 & 58.68 & 33.67$_{\pm 2.45}$ \\
 &  &  & TSception & -0.05 & 31.02 & 18.26 & \underline{66.89} & 17.12 & 3.45 & 5.36 & 51.32 & \underline{55.34} & 22.15 & 43.20 & 29.45 & \textbf{42.80} & 18.31 & 32.40 & 29.13$_{\pm1.79}$ \\
    \cmidrule(lr){3-20}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -0.19 & 5.62 & 8.27 & 12.56 & 3.47 & 3.09 & 1.91 & 31.37 & 54.10 & 13.27 & 11.79 & 17.20 & -2.02 & 6.89 & 8.26 & 11.71$_{\pm 0.81}$ \\
 &  &  & BIOT-1D & -2.97 & 30.60 & 17.37 & 38.48 & 1.25 & 9.61 & 4.14 & 44.42 & 54.75 & 31.05 & 42.40 & 31.19 & 10.18 & 16.22 & 11.17 & 22.66$_{\pm1.73}$ \\
 &  &  & BIOT-2D & -2.43 & 27.77 & 21.72 & 33.36 & 8.33 & 16.24 & 4.21 & 48.62 & 53.03 & 30.41 & 43.76 & 29.87 & 7.30 & 14.83 & 5.90 & 22.86$_{\pm0.97}$ \\
 &  &  & BIOT-6D & -1.31 & 24.56 & 12.04 & 46.12 & 6.51 & 10.81 & 0.83 & 38.09 & 54.07 & 34.16 & \textbf{52.98} & 27.82 & 0.44 & 13.35 & 21.63 & 22.81$_{\pm 0.90}$ \\
 &  &  & LaBraM & -1.62 & 13.30 & 12.59 & 21.81 & 17.62 & 9.01 & 15.30 & 44.71 & 32.41 & 38.05 & 41.84 & 27.94 & 1.10 & 30.59 & 4.22 & 20.59$_{\pm 1.34}$ \\
 &  &  & Neuro-GPT & \underline{37.28} & 33.44 & 9.54 & 13.64 & 15.60 & 39.68 & \textbf{40.17} & 47.60 & 43.31 & 37.45 & 50.27 & 27.85 & 7.72 & \underline{44.17} & \underline{62.50} & \textbf{34.01}$_{\pm 0.13}$ \\
 &  &  & EEGPT & 3.17 & 0.05 & 5.40 & 1.61 & 4.13 & 10.77 & 6.54 & 32.72 & 30.65 & 7.03 & 27.16 & 8.02 & 8.64 & 10.51 & 4.71 & 10.74$_{\pm 0.66}$ \\
 &  &  & CBraMod & -1.24 & \textbf{54.04} & 16.20 & 60.97 & 24.49 & 21.52 & 22.53 & 47.75 & 46.43 & 32.73 & 47.91 & 31.34 & -2.82 & 28.23 & \textbf{79.29} & \underline{33.96}$_{\pm 0.59}$ \\
 &  &  & TFM & 8.10 & 2.14 & 2.86 & 3.01 & 4.42 & 0.80 & 1.45 & 6.10 & 7.22 & 0.39 & 4.87 & 3.59 & -0.72 & 0.94 & 2.95 & 3.21$_{\pm0.20}$ \\
 &  &  & BrainOmni-Tiny & 21.25 & 5.11 & 8.74 & 8.30 & 13.21 & 31.96 & 16.30 & 34.49 & 29.84 & 14.21 & 26.16 & 23.31 & 10.12 & 22.37 & 37.49 & 20.19$_{\pm 0.58}$ \\
 &  &  & BrainOmni-Base & -1.48 & 8.86 & 11.32 & 7.97 & 15.04 & 4.37 & 11.81 & 33.68 & 31.68 & 17.51 & 29.96 & 25.13 & 16.63 & 21.57 & 15.49 & 16.64$_{\pm0.19}$ \\
 &  &  & EEGMamba & -8.43 & 38.30 & 15.29 & 54.37 & \underline{25.61} & 28.25 & 29.47 & 45.32 & 42.20 & 31.66 & 42.93 & 29.68 & -4.17 & 26.34 & 10.56 & 27.16$_{\pm0.41}$ \\
 &  &  & SingLEM & 12.45 & 2.14 & 10.97 & 11.70 & 8.87 & 21.27 & 18.30 & 12.59 & 35.25 & 26.05 & 36.74 & 23.64 & 14.63 & 15.01 & 59.39 & 20.60$_{\pm3.09}$ \\
 &  &  & LUNA-Base & 0.13 & 16.04 & 11.51 & 25.38 & 11.98 & 3.40 & 10.42 & 35.99 & 33.39 & 28.52 & 45.18 & 18.28 & -1.83 & 33.98 & 14.87 & 19.15$_{\pm0.97}$ \\
    \cmidrule(lr){2-20}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -1.19 & -1.46 & 1.71 & 1.80 & 3.19 & -0.40 & 0.64 & 1.35 & 1.84 & 0.30 & 3.85 & -0.21 & 1.19 & 0.86 & 1.50 & 1.00$_{\pm 0.25}$ \\
 &  &  & BIOT-1D & 0.99 & 22.65 & 21.98 & 31.97 & 0.59 & 11.81 & 18.20 & 41.31 & 51.42 & 27.79 & 43.67 & 29.96 & -5.81 & 22.26 & 16.96 & 22.38$_{\pm0.82}$ \\
 &  &  & BIOT-2D & -3.76 & 10.44 & \textbf{22.66} & 38.50 & -0.08 & 25.99 & 0.46 & 39.14 & 51.57 & 33.09 & 41.80 & 26.30 & -1.22 & 12.45 & 19.92 & 21.15$_{\pm0.62}$ \\
 &  &  & BIOT-6D & -1.45 & 28.00 & 15.50 & 42.77 & -1.47 & 12.99 & 1.08 & 49.41 & 50.41 & 32.19 & 44.69 & 28.68 & -8.03 & 13.92 & 24.71 & 22.23$_{\pm 0.92}$ \\
 &  &  & LaBraM & 8.53 & 30.47 & 18.44 & 29.53 & 11.00 & 14.12 & 3.10 & 44.60 & 43.49 & 22.27 & 46.96 & \underline{32.82} & 2.55 & 17.55 & 39.95 & 24.36$_{\pm 0.22}$ \\
 &  &  & Neuro-GPT & 1.96 & 34.03 & 2.35 & 39.23 & \textbf{26.26} & 27.23 & 24.11 & \underline{53.19} & 12.44 & 29.88 & 49.02 & \textbf{34.42} & 35.02 & \textbf{44.35} & 3.76 & 27.82$_{\pm0.14}$ \\
 &  &  & EEGPT & 0.11 & 9.79 & 8.71 & 20.94 & 17.82 & 1.28 & 4.46 & 27.06 & 42.54 & 16.44 & 40.05 & 18.68 & 0.00 & 3.23 & 6.84 & 14.48$_{\pm0.63}$ \\
 &  &  & CBraMod & 3.87 & 39.64 & \underline{22.48} & 61.46 & 17.63 & 36.53 & 5.59 & 47.90 & 46.24 & 25.31 & 46.27 & 30.06 & 4.76 & 21.22 & 21.99 & 28.73$_{\pm 0.59}$ \\
 &  &  & TFM & 4.10 & -1.75 & 0.14 & 0.76 & 3.06 & 0.27 & 0.97 & 3.51 & 5.65 & 0.35 & 3.61 & 0.26 & -1.19 & 0.16 & 1.50 & 1.43$_{\pm0.55}$ \\
 &  &  & BrainOmni-Tiny & 0.24 & 7.92 & 10.01 & 7.89 & 16.04 & 3.56 & 11.40 & 30.73 & 29.05 & 14.65 & 24.95 & 21.37 & 17.07 & 19.85 & 14.92 & 15.31$_{\pm0.20}$ \\
 &  &  & BrainOmni-Base & -0.84 & 7.65 & 8.97 & 8.82 & 14.13 & 4.82 & 11.40 & 29.29 & 29.41 & 15.04 & 26.99 & 21.59 & 19.17 & 19.43 & 15.52 & 15.43$_{\pm0.21}$ \\
 &  &  & EEGMamba & 9.60 & 25.27 & 16.15 & 36.23 & 15.35 & 26.88 & 19.74 & 43.24 & 40.04 & 25.97 & 37.99 & 25.38 & 1.63 & 27.47 & 11.77 & 24.18$_{\pm0.05}$ \\
 &  &  & SingLEM & 2.89 & 2.07 & 0.41 & -1.46 & 0.84 & 3.40 & 1.05 & 1.77 & 3.48 & 2.18 & 3.95 & 4.71 & 1.61 & 0.07 & 2.14 & 1.94$_{\pm0.08}$ \\
 &  &  & LUNA-Base & 2.62 & 5.87 & 11.00 & 13.29 & 1.50 & 1.54 & 7.21 & 20.50 & 33.92 & 24.34 & 29.71 & 21.72 & -0.16 & 24.28 & 5.16 & 13.50$_{\pm0.27}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.75cm}}|w{c}{1.7cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & TRCA & 91.67 & 72.78 & 85.00 & \textbf{100.00} & \underline{99.44} & \textbf{100.00} & \underline{99.44} & 98.89 & \underline{99.44} & 94.07 \\
 &  &  & EEGNet & \underline{92.78} & \underline{78.70} & \underline{92.96} & \textbf{100.00} & \textbf{99.63} & \textbf{100.00} & \underline{99.44} & \textbf{100.00} & \underline{99.44} & \underline{95.88}$_{\pm 0.18}$ \\
 &  &  & ShallowConv & 56.85 & 29.63 & 71.11 & 83.89 & 36.48 & 92.96 & 80.37 & 90.93 & 84.26 & 69.61$_{\pm 0.86}$ \\
 &  &  & LMDA & 62.59 & 42.59 & 81.48 & 98.89 & 87.59 & \underline{99.63} & 95.56 & \textbf{100.00} & 97.78 & 85.12$_{\pm 0.94}$ \\
 &  &  & CNN-T & 29.26 & 19.63 & 42.59 & 55.00 & 41.67 & 63.15 & 54.07 & 61.30 & 50.37 & 46.34$_{\pm 0.34}$ \\
 &  &  & Deformer & \textbf{93.33} & \textbf{86.85} & \textbf{94.81} & \textbf{100.00} & \textbf{99.63} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{97.18}$_{\pm 0.13}$ \\
 &  &  & Conformer & 82.41 & 65.56 & 86.48 & \textbf{100.00} & 92.96 & 99.44 & 96.48 & \underline{99.26} & \underline{99.44} & 91.34$_{\pm1.34}$ \\
 &  &  & TSception & 40.19 & 20.56 & 47.04 & 91.11 & 35.74 & 88.33 & 80.93 & 90.74 & 50.00 & 60.51$_{\pm0.88}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 85.56 & 62.96 & 90.37 & \textbf{100.00} & \underline{99.44} & \textbf{100.00} & \underline{99.44} & \underline{99.26} & \underline{99.44} & 92.94$_{\pm 0.30}$ \\
 &  &  & BIOT-1D & 69.81 & 29.81 & 84.26 & 88.89 & 63.52 & 88.89 & 83.15 & 95.00 & 82.22 & 76.17$_{\pm1.59}$ \\
 &  &  & BIOT-2D & 73.33 & 47.04 & 81.85 & 62.22 & 75.00 & 85.37 & 55.93 & 93.89 & 58.70 & 70.37$_{\pm6.88}$ \\
 &  &  & BIOT-6D & 53.33 & 40.37 & 79.44 & 87.78 & 45.00 & 87.04 & 83.15 & 92.41 & 82.59 & 72.35$_{\pm 3.04}$ \\
 &  &  & LaBraM & 48.33 & 37.22 & 83.15 & 98.52 & 73.70 & \textbf{100.00} & 91.48 & 97.96 & 82.22 & 79.18$_{\pm 0.73}$ \\
 &  &  & Neuro-GPT & 72.59 & 61.67 & 77.04 & 98.33 & 90.74 & 97.96 & 93.70 & 96.30 & 97.78 & 87.35$_{\pm 0.40}$ \\
 &  &  & EEGPT & 64.63 & 57.96 & 92.78 & \textbf{100.00} & 87.78 & 98.52 & 97.78 & 99.07 & 96.30 & 88.31$_{\pm 3.30}$ \\
 &  &  & CBraMod & 73.33 & 47.59 & 84.44 & \underline{99.63} & 81.11 & \underline{99.63} & 95.56 & 96.85 & 90.37 & 85.39$_{\pm 0.60}$ \\
 &  &  & TFM & 8.70 & 7.41 & 12.59 & 14.44 & 10.00 & 19.26 & 16.11 & 16.11 & 10.93 & 12.84$_{\pm0.68}$ \\
 &  &  & BrainOmni-Tiny & 45.56 & 39.63 & 82.59 & 98.89 & 69.81 & \underline{99.63} & 86.11 & 96.48 & 86.30 & 78.33$_{\pm 0.23}$ \\
 &  &  & BrainOmni-Base & 27.41 & 31.67 & 27.04 & 67.04 & 59.63 & 64.81 & 59.07 & 55.19 & 66.11 & 50.88$_{\pm1.99}$ \\
 &  &  & EEGMamba & 66.30 & 44.07 & 68.52 & 76.11 & 59.81 & 78.52 & 68.15 & 87.22 & 82.04 & 70.08$_{\pm0.94}$ \\
 &  &  & SingLEM & 13.15 & 14.26 & 43.15 & 35.93 & 22.22 & 56.48 & 42.78 & 55.19 & 18.70 & 33.54$_{\pm1.23}$ \\
 &  &  & LUNA-Base & 7.96 & 7.04 & 8.89 & 8.33 & 9.81 & 8.70 & 8.52 & 9.07 & 8.33 & 8.52$_{\pm0.22}$ \\
    \cmidrule(lr){2-14}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 29.63 & 18.70 & 50.93 & 70.37 & 59.26 & 84.26 & 61.11 & 79.07 & 65.19 & 57.61$_{\pm 4.18}$ \\
 &  &  & BIOT-1D & 70.19 & 29.07 & 81.30 & 61.48 & 28.52 & 84.07 & 82.78 & 95.19 & 85.93 & 68.72$_{\pm0.99}$ \\
 &  &  & BIOT-2D & 35.74 & 29.44 & 77.96 & 80.74 & 56.30 & 79.44 & 77.22 & 89.44 & 74.44 & 66.75$_{\pm2.27}$ \\
 &  &  & BIOT-6D & 49.44 & 26.48 & 80.19 & 82.22 & 60.37 & 88.15 & 76.67 & 92.59 & 58.70 & 68.31$_{\pm 3.34}$ \\
 &  &  & LaBraM & 22.96 & 22.41 & 53.15 & 65.74 & 61.11 & 82.96 & 61.30 & 74.07 & 35.74 & 53.27$_{\pm 0.83}$ \\
 &  &  & Neuro-GPT & 51.67 & 42.96 & 57.41 & 88.33 & 65.74 & 92.22 & 76.30 & 83.33 & 93.52 & 72.39$_{\pm1.75}$ \\
 &  &  & EEGPT & 74.63 & 59.44 & 76.85 & 99.44 & 82.59 & \textbf{100.00} & 96.67 & 87.22 & 92.41 & 85.47$_{\pm4.26}$ \\
 &  &  & CBraMod & 13.70 & 11.48 & 12.59 & 17.59 & 8.70 & 27.41 & 20.00 & 27.96 & 17.22 & 17.41$_{\pm 0.28}$ \\
 &  &  & TFM & 10.19 & 9.26 & 10.37 & 12.96 & 10.19 & 15.93 & 11.67 & 7.04 & 10.37 & 10.88$_{\pm0.58}$ \\
 &  &  & BrainOmni-Tiny & 60.19 & 42.78 & 59.81 & 93.89 & 74.81 & 91.11 & 81.30 & 70.19 & 89.81 & 73.77$_{\pm0.66}$ \\
 &  &  & BrainOmni-Base & 15.74 & 15.37 & 17.59 & 27.96 & 32.59 & 30.74 & 26.85 & 27.96 & 29.63 & 24.94$_{\pm0.15}$ \\
 &  &  & EEGMamba & 18.89 & 12.96 & 9.81 & 22.04 & 14.81 & 22.04 & 15.37 & 15.37 & 29.07 & 17.82$_{\pm0.03}$ \\
 &  &  & SingLEM & 11.85 & 13.89 & 17.04 & 29.26 & 14.81 & 20.74 & 21.30 & 21.11 & 11.11 & 17.90$_{\pm0.22}$ \\
 &  &  & LUNA-Base & 8.89 & 7.96 & 8.33 & 9.81 & 10.56 & 9.44 & 8.33 & 8.89 & 11.85 & 9.34$_{\pm0.34}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & TRCA & \textbf{97.22} & \textbf{94.44} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{97.22} & \textbf{98.77} \\
 &  &  & EEGNet & 15.74 & 27.78 & 12.04 & 84.26 & 95.37 & 89.81 & 85.19 & \textbf{100.00} & 89.81 & 66.67$_{\pm 4.00}$ \\
 &  &  & ShallowConv & 33.33 & 11.11 & 38.89 & 43.52 & 82.41 & 87.04 & 58.33 & 65.74 & 40.74 & 51.23$_{\pm 2.02}$ \\
 &  &  & LMDA & 5.56 & 9.26 & 11.11 & 52.78 & 95.37 & 94.44 & 72.22 & 85.19 & 19.44 & 49.49$_{\pm 1.96}$ \\
 &  &  & CNN-T & 31.48 & 10.19 & 27.78 & 76.85 & 94.44 & 83.33 & 85.19 & 87.96 & 57.41 & 61.63$_{\pm 1.19}$ \\
 &  &  & Deformer & 17.59 & 17.59 & 54.63 & \underline{96.30} & 97.22 & \textbf{100.00} & 92.59 & \textbf{100.00} & 68.52 & 71.60$_{\pm 1.90}$ \\
 &  &  & Conformer & 40.74 & 8.33 & 35.19 & 49.07 & 55.56 & 44.44 & 41.67 & 60.19 & 37.04 & 41.36$_{\pm 3.07}$ \\
 &  &  & TSception & 61.11 & 8.33 & 54.63 & 86.11 & 84.26 & \textbf{100.00} & 91.67 & \underline{99.07} & 69.44 & 72.74$_{\pm2.79}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 73.15 & 16.67 & 86.11 & \textbf{100.00} & \underline{98.15} & \textbf{100.00} & \underline{99.07} & \textbf{100.00} & \textbf{100.00} & \underline{85.91}$_{\pm 0.29}$ \\
 &  &  & BIOT-1D & 72.22 & 47.22 & 77.78 & 87.04 & 85.19 & 94.44 & 90.74 & 96.30 & 79.63 & 81.17$_{\pm2.67}$ \\
 &  &  & BIOT-2D & 52.78 & 28.70 & 77.78 & 88.89 & 92.59 & 92.59 & 84.26 & 93.52 & 87.96 & 77.67$_{\pm1.62}$ \\
 &  &  & BIOT-6D & 69.44 & 50.93 & \underline{92.59} & 87.96 & 90.74 & 95.37 & 85.19 & 97.22 & 92.59 & 84.67$_{\pm 1.48}$ \\
 &  &  & LaBraM & 61.11 & 26.85 & 74.07 & 92.59 & 96.30 & 98.15 & 92.59 & \textbf{100.00} & 59.26 & 77.88$_{\pm 2.14}$ \\
 &  &  & Neuro-GPT & 40.74 & 21.30 & 54.63 & 90.74 & 94.44 & 98.15 & 95.37 & \textbf{100.00} & 92.59 & 76.44$_{\pm 1.48}$ \\
 &  &  & EEGPT & 55.56 & 16.67 & 71.30 & 92.59 & 81.48 & 96.30 & 95.37 & \underline{99.07} & 73.15 & 75.72$_{\pm 8.11}$ \\
 &  &  & CBraMod & 49.07 & 12.04 & 38.89 & 80.56 & 77.78 & 87.96 & 81.48 & 93.52 & 39.81 & 62.35$_{\pm 1.15}$ \\
 &  &  & TFM & 12.96 & 7.41 & 12.04 & 17.59 & 8.33 & 14.81 & 12.96 & 12.04 & 7.41 & 11.73$_{\pm1.26}$ \\
 &  &  & BrainOmni-Tiny & 60.19 & 24.07 & 76.85 & \underline{96.30} & 93.52 & \underline{99.07} & 96.30 & \textbf{100.00} & 91.67 & 82.00$_{\pm 0.52}$ \\
 &  &  & BrainOmni-Base & 25.00 & 12.04 & 16.67 & 75.00 & 88.89 & 86.11 & 35.19 & 71.30 & 65.74 & 52.88$_{\pm1.29}$ \\
 &  &  & EEGMamba & 30.56 & 19.44 & 25.93 & 44.44 & 47.22 & 70.37 & 33.33 & 47.22 & 77.78 & 44.03$_{\pm0.15}$ \\
 &  &  & SingLEM & 25.93 & 10.19 & 26.85 & 44.44 & 17.59 & 48.15 & 48.15 & 57.41 & 18.52 & 33.02$_{\pm2.63}$ \\
 &  &  & LUNA-Base & 7.41 & 11.11 & 9.26 & 9.26 & 11.11 & 10.19 & 6.48 & 10.19 & 5.56 & 8.95$_{\pm0.50}$ \\
    \cmidrule(lr){2-14}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 7.41 & 8.33 & 15.74 & 28.70 & 21.30 & 48.15 & 30.56 & 60.19 & 41.67 & 29.12$_{\pm 2.45}$ \\
 &  &  & BIOT-1D & 65.74 & \underline{59.26} & 82.41 & 91.67 & 92.59 & 97.22 & 91.67 & 94.44 & \underline{97.22} & 85.80$_{\pm1.01}$ \\
 &  &  & BIOT-2D & 55.56 & 11.11 & 63.89 & 76.85 & 77.78 & 94.44 & 82.41 & 87.96 & 77.78 & 69.75$_{\pm2.15}$ \\
 &  &  & BIOT-6D & 65.74 & 51.85 & 79.63 & 83.33 & 88.89 & 67.59 & 82.41 & 93.52 & 90.74 & 78.19$_{\pm 5.09}$ \\
 &  &  & LaBraM & 57.41 & 19.44 & 50.00 & 69.44 & 78.70 & 89.81 & 89.81 & 93.52 & 54.63 & 66.98$_{\pm 0.50}$ \\
 &  &  & Neuro-GPT & 42.59 & 19.44 & 26.85 & 64.81 & 50.93 & 88.89 & 52.78 & 43.52 & 84.26 & 52.67$_{\pm1.24}$ \\
 &  &  & EEGPT & \underline{86.11} & 45.37 & 71.30 & 95.37 & 44.44 & 96.30 & 66.67 & \underline{99.07} & 95.37 & 77.78$_{\pm3.81}$ \\
 &  &  & CBraMod & 17.59 & 17.59 & 17.59 & 20.37 & 25.93 & 33.33 & 38.89 & 34.26 & 12.96 & 24.28$_{\pm 1.77}$ \\
 &  &  & TFM & 13.89 & 12.96 & 10.19 & 12.04 & 9.26 & 8.33 & 7.41 & 11.11 & 5.56 & 10.08$_{\pm1.72}$ \\
 &  &  & BrainOmni-Tiny & 35.19 & 22.22 & 40.74 & 61.11 & 74.07 & 70.37 & 42.59 & 52.78 & 68.52 & 51.95$_{\pm1.39}$ \\
 &  &  & BrainOmni-Base & 19.44 & 8.33 & 12.96 & 31.48 & 40.74 & 35.19 & 17.59 & 25.93 & 20.37 & 23.56$_{\pm2.52}$ \\
 &  &  & EEGMamba & 12.96 & 15.74 & 16.67 & 17.59 & 17.59 & 34.26 & 18.52 & 15.74 & 39.81 & 20.99$_{\pm0.50}$ \\
 &  &  & SingLEM & 12.96 & 16.67 & 13.89 & 20.37 & 19.44 & 32.41 & 23.15 & 17.59 & 15.74 & 19.14$_{\pm0.91}$ \\
 &  &  & LUNA-Base & 12.04 & 10.19 & 7.41 & 11.11 & 10.19 & 9.26 & 10.19 & 5.56 & 9.26 & 9.47$_{\pm1.72}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{2.0cm}|*{9}{w{c}{0.75cm}}|w{c}{1.7cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & TRCA & 90.91 & 70.30 & 83.64 & \textbf{100.00} & \underline{99.39} & \textbf{100.00} & \underline{99.39} & 98.79 & \underline{99.39} & 93.54 \\
 &  &  & EEGNet & \underline{92.12} & \underline{76.77} & \underline{92.32} & \textbf{100.00} & \textbf{99.60} & \textbf{100.00} & \underline{99.39} & \textbf{100.00} & \underline{99.39} & \underline{95.51}$_{\pm 0.19}$ \\
 &  &  & ShallowConv & 52.93 & 23.23 & 68.48 & 82.42 & 30.71 & 92.32 & 78.59 & 90.10 & 82.83 & 66.85$_{\pm 0.94}$ \\
 &  &  & LMDA & 59.19 & 37.37 & 79.80 & 98.79 & 86.46 & \underline{99.60} & 95.15 & \textbf{100.00} & 97.58 & 83.77$_{\pm 1.03}$ \\
 &  &  & CNN-T & 22.83 & 12.32 & 37.37 & 50.91 & 36.36 & 59.80 & 49.90 & 57.78 & 45.86 & 41.46$_{\pm 0.37}$ \\
 &  &  & Deformer & \textbf{92.73} & \textbf{85.66} & \textbf{94.34} & \textbf{100.00} & \textbf{99.60} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{96.92}$_{\pm 0.14}$ \\
 &  &  & Conformer & 80.81 & 62.42 & 85.25 & \textbf{100.00} & 92.32 & 99.39 & 96.16 & \underline{99.19} & \underline{99.39} & 90.55$_{\pm1.47}$ \\
 &  &  & TSception & 34.75 & 13.33 & 42.22 & 90.30 & 29.90 & 87.27 & 79.19 & 89.90 & 45.45 & 56.92$_{\pm0.96}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 84.24 & 59.60 & 89.49 & \textbf{100.00} & \underline{99.39} & \textbf{100.00} & \underline{99.39} & \underline{99.19} & \underline{99.39} & 92.30$_{\pm 0.32}$ \\
 &  &  & BIOT-1D & 67.07 & 23.43 & 82.83 & 87.88 & 60.20 & 87.88 & 81.62 & 94.55 & 80.61 & 74.01$_{\pm1.74}$ \\
 &  &  & BIOT-2D & 70.91 & 42.22 & 80.20 & 58.79 & 72.73 & 84.04 & 51.92 & 93.33 & 54.95 & 67.68$_{\pm7.51}$ \\
 &  &  & BIOT-6D & 49.09 & 34.95 & 77.58 & 86.67 & 40.00 & 85.86 & 81.62 & 91.72 & 81.01 & 69.83$_{\pm 3.32}$ \\
 &  &  & LaBraM & 43.64 & 31.52 & 81.62 & 98.38 & 71.31 & \textbf{100.00} & 90.71 & 97.78 & 80.61 & 77.28$_{\pm 0.80}$ \\
 &  &  & Neuro-GPT & 70.10 & 58.18 & 74.95 & 98.18 & 89.90 & 97.78 & 93.13 & 95.96 & 97.58 & 86.20$_{\pm 0.44}$ \\
 &  &  & EEGPT & 61.41 & 54.14 & 92.12 & \textbf{100.00} & 86.67 & 98.38 & 97.58 & 98.99 & 95.96 & 87.25$_{\pm 3.60}$ \\
 &  &  & CBraMod & 70.91 & 42.83 & 83.03 & \underline{99.60} & 79.39 & \underline{99.60} & 95.15 & 96.57 & 89.49 & 84.06$_{\pm 0.66}$ \\
 &  &  & TFM & 0.40 & -1.01 & 4.65 & 6.67 & 1.82 & 11.92 & 8.48 & 8.48 & 2.83 & 4.92$_{\pm0.74}$ \\
 &  &  & BrainOmni-Tiny & 40.61 & 34.14 & 81.01 & 98.79 & 67.07 & 99.60 & 84.85 & 96.16 & 85.05 & 76.36$_{\pm 0.25}$ \\
 &  &  & BrainOmni-Base & 20.81 & 25.45 & 20.40 & 64.04 & 55.96 & 61.62 & 55.35 & 51.11 & 63.03 & 46.42$_{\pm2.17}$ \\
 &  &  & EEGMamba & 63.23 & 38.99 & 65.66 & 73.94 & 56.16 & 76.57 & 65.25 & 86.06 & 80.40 & 67.36$_{\pm1.02}$ \\
 &  &  & SingLEM & 5.25 & 6.46 & 37.98 & 30.10 & 15.15 & 52.53 & 37.58 & 51.11 & 11.31 & 27.50$_{\pm1.34}$ \\
 &  &  & LUNA-Base & -0.40 & -1.41 & 0.61 & 0.00 & 1.62 & 0.40 & 0.20 & 0.81 & 0.00 & 0.20$_{\pm0.24}$ \\
    \cmidrule(lr){2-14}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 23.23 & 11.31 & 46.46 & 67.68 & 55.56 & 82.83 & 57.58 & 77.17 & 62.02 & 53.76$_{\pm 4.57}$ \\
 &  &  & BIOT-1D & 67.47 & 22.63 & 79.60 & 57.98 & 22.02 & 82.63 & 81.21 & 94.75 & 84.65 & 65.88$_{\pm1.08}$ \\
 &  &  & BIOT-2D & 29.90 & 23.03 & 75.96 & 78.99 & 52.32 & 77.58 & 75.15 & 88.48 & 72.12 & 63.73$_{\pm2.47}$ \\
 &  &  & BIOT-6D & 44.85 & 19.80 & 78.38 & 80.61 & 56.77 & 87.07 & 74.55 & 91.92 & 54.95 & 65.43$_{\pm 3.64}$ \\
 &  &  & LaBraM & 15.96 & 15.35 & 48.89 & 62.63 & 57.58 & 81.41 & 57.78 & 71.72 & 29.90 & 49.02$_{\pm 0.91}$ \\
 &  &  & Neuro-GPT & 47.27 & 37.78 & 53.54 & 87.27 & 62.63 & 91.52 & 74.14 & 81.82 & 92.93 & 69.88$_{\pm1.91}$ \\
 &  &  & EEGPT & 72.32 & 55.76 & 74.75 & 99.39 & 81.01 & \textbf{100.00} & 96.36 & 86.06 & 91.72 & 84.15$_{\pm4.65}$ \\
 &  &  & CBraMod & 5.86 & 3.43 & 4.65 & 10.10 & 0.40 & 20.81 & 12.73 & 21.41 & 9.70 & 9.90$_{\pm 0.31}$ \\
 &  &  & TFM & 2.02 & 1.01 & 2.22 & 5.05 & 2.02 & 8.28 & 3.64 & -1.41 & 2.22 & 2.78$_{\pm0.63}$ \\
 &  &  & BrainOmni-Tiny & 56.57 & 37.58 & 56.16 & 93.33 & 72.53 & 90.30 & 79.60 & 67.47 & 88.89 & 71.38$_{\pm0.72}$ \\
 &  &  & BrainOmni-Base & 8.08 & 7.68 & 10.10 & 21.41 & 26.46 & 24.44 & 20.20 & 21.41 & 23.23 & 18.11$_{\pm0.16}$ \\
 &  &  & EEGMamba & 11.52 & 5.05 & 1.62 & 14.95 & 7.07 & 14.95 & 7.68 & 7.68 & 22.63 & 10.35$_{\pm0.03}$ \\
 &  &  & SingLEM & 3.84 & 6.06 & 9.49 & 22.83 & 7.07 & 13.54 & 14.14 & 13.94 & 3.03 & 10.44$_{\pm0.24}$ \\
 &  &  & LUNA-Base & 0.61 & -0.40 & 0.00 & 1.62 & 2.42 & 1.21 & 0.00 & 0.61 & 3.84 & 1.10$_{\pm0.37}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & TRCA & \textbf{96.97} & \textbf{93.94} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{96.97} & \textbf{98.65} \\
 &  &  & EEGNet & 8.08 & 21.21 & 4.04 & 82.83 & 94.95 & 88.89 & 83.84 & \textbf{100.00} & 88.89 & 63.64$_{\pm 4.36}$ \\
 &  &  & ShallowConv & 27.27 & 3.03 & 33.33 & 38.38 & 80.81 & 85.86 & 54.55 & 62.63 & 35.35 & 46.80$_{\pm 2.20}$ \\
 &  &  & LMDA & -3.03 & 1.01 & 3.03 & 48.48 & 94.95 & 93.94 & 69.70 & 83.84 & 12.12 & 44.89$_{\pm 2.14}$ \\
 &  &  & CNN-T & 25.25 & 2.02 & 21.21 & 74.75 & 93.94 & 81.82 & 83.84 & 86.87 & 53.54 & 58.14$_{\pm 1.30}$ \\
 &  &  & Deformer & 10.10 & 10.10 & 50.51 & \underline{95.96} & 96.97 & \textbf{100.00} & 91.92 & \textbf{100.00} & 65.66 & 69.02$_{\pm 2.08}$ \\
 &  &  & Conformer & 35.35 & 0.00 & 29.29 & 44.44 & 51.52 & 39.39 & 36.36 & 56.57 & 31.31 & 36.03$_{\pm 3.34}$ \\
 &  &  & TSception & 57.58 & 0.00 & 50.51 & 84.85 & 82.83 & \textbf{100.00} & 90.91 & \underline{98.99} & 66.67 & 70.26$_{\pm3.04}$ \\
    \cmidrule(lr){3-14}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 70.71 & 9.09 & 84.85 & \textbf{100.00} & \underline{97.98} & \textbf{100.00} & \underline{98.99} & \textbf{100.00} & \textbf{100.00} & \underline{84.62}$_{\pm 0.32}$ \\
 &  &  & BIOT-1D & 69.70 & 42.42 & 75.76 & 85.86 & 83.84 & 93.94 & 89.90 & 95.96 & 77.78 & 79.46$_{\pm2.91}$ \\
 &  &  & BIOT-2D & 48.48 & 22.22 & 75.76 & 87.88 & 91.92 & 91.92 & 82.83 & 92.93 & 86.87 & 75.65$_{\pm1.77}$ \\
 &  &  & BIOT-6D & 66.67 & 46.46 & \underline{91.92} & 86.87 & 89.90 & 94.95 & 83.84 & 96.97 & 91.92 & 83.28$_{\pm 1.61}$ \\
 &  &  & LaBraM & 57.58 & 20.20 & 71.72 & 91.92 & 95.96 & 97.98 & 91.92 & \textbf{100.00} & 55.56 & 75.87$_{\pm 2.34}$ \\
 &  &  & Neuro-GPT & 35.35 & 14.14 & 50.51 & 89.90 & 93.94 & 97.98 & 94.95 & \textbf{100.00} & 91.92 & 74.30$_{\pm 1.61}$ \\
 &  &  & EEGPT & 51.52 & 9.09 & 68.69 & 91.92 & 79.80 & 95.96 & 94.95 & \underline{98.99} & 70.71 & 73.51$_{\pm 8.85}$ \\
 &  &  & CBraMod & 44.44 & 4.04 & 33.33 & 78.79 & 75.76 & 86.87 & 79.80 & 92.93 & 34.34 & 58.92$_{\pm 1.26}$ \\
 &  &  & TFM & 5.05 & -1.01 & 4.04 & 10.10 & 0.00 & 7.07 & 5.05 & 4.04 & -1.01 & 3.70$_{\pm1.37}$ \\
 &  &  & BrainOmni-Tiny & 56.57 & 17.17 & 74.75 & \underline{95.96} & 92.93 & \underline{98.99} & 95.96 & \textbf{100.00} & 90.91 & 80.36$_{\pm 0.57}$ \\
 &  &  & BrainOmni-Base & 18.18 & 4.04 & 9.09 & 72.73 & 87.88 & 84.85 & 29.29 & 68.69 & 62.63 & 48.60$_{\pm1.41}$ \\
 &  &  & EEGMamba & 24.24 & 12.12 & 19.19 & 39.39 & 42.42 & 67.68 & 27.27 & 42.42 & 75.76 & 38.95$_{\pm0.16}$ \\
 &  &  & SingLEM & 19.19 & 2.02 & 20.20 & 39.39 & 10.10 & 43.43 & 43.43 & 53.54 & 11.11 & 26.94$_{\pm2.87}$ \\
 &  &  & LUNA-Base & -1.01 & 3.03 & 1.01 & 1.01 & 3.03 & 2.02 & -2.02 & 2.02 & -3.03 & 0.67$_{\pm0.55}$ \\
    \cmidrule(lr){2-14}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -1.01 & 0.00 & 8.08 & 22.22 & 14.14 & 43.43 & 24.24 & 56.57 & 36.36 & 22.67$_{\pm 2.67}$ \\
 &  &  & BIOT-1D & 62.63 & \underline{55.56} & 80.81 & 90.91 & 91.92 & 96.97 & 90.91 & 93.94 & \underline{96.97} & 84.51$_{\pm1.10}$ \\
 &  &  & BIOT-2D & 51.52 & 3.03 & 60.61 & 74.75 & 75.76 & 93.94 & 80.81 & 86.87 & 75.76 & 67.00$_{\pm2.35}$ \\
 &  &  & BIOT-6D & 62.63 & 47.47 & 77.78 & 81.82 & 87.88 & 64.65 & 80.81 & 92.93 & 89.90 & 76.21$_{\pm 5.56}$ \\
 &  &  & LaBraM & 53.54 & 12.12 & 45.45 & 66.67 & 76.77 & 88.89 & 88.89 & 92.93 & 50.51 & 63.97$_{\pm 0.55}$ \\
 &  &  & Neuro-GPT & 37.37 & 12.12 & 20.20 & 61.62 & 46.46 & 87.88 & 48.48 & 38.38 & 82.83 & 48.37$_{\pm1.36}$ \\
 &  &  & EEGPT & \underline{84.85} & 40.40 & 68.69 & 94.95 & 39.39 & 95.96 & 63.64 & \underline{98.99} & 94.95 & 75.76$_{\pm4.16}$ \\
 &  &  & CBraMod & 10.10 & 10.10 & 10.10 & 13.13 & 19.19 & 27.27 & 33.33 & 28.28 & 5.05 & 17.40$_{\pm 1.93}$ \\
 &  &  & TFM & 6.06 & 5.05 & 2.02 & 4.04 & 1.01 & 0.00 & -1.01 & 3.03 & -3.03 & 1.91$_{\pm1.87}$ \\
 &  &  & BrainOmni-Tiny & 29.29 & 15.15 & 35.35 & 57.58 & 71.72 & 67.68 & 37.37 & 48.48 & 65.66 & 47.59$_{\pm1.51}$ \\
 &  &  & BrainOmni-Base & 12.12 & 0.00 & 5.05 & 25.25 & 35.35 & 29.29 & 10.10 & 19.19 & 13.13 & 16.61$_{\pm2.75}$ \\
 &  &  & EEGMamba & 5.05 & 8.08 & 9.09 & 10.10 & 10.10 & 28.28 & 11.11 & 8.08 & 34.34 & 13.80$_{\pm0.55}$ \\
 &  &  & SingLEM & 5.05 & 9.09 & 6.06 & 13.13 & 12.12 & 26.26 & 16.16 & 10.10 & 8.08 & 11.78$_{\pm0.99}$ \\
 &  &  & LUNA-Base & 4.04 & 2.02 & -1.01 & 3.03 & 2.02 & 1.01 & 2.02 & -3.03 & 1.01 & 1.23$_{\pm1.87}$ \\
        \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{w{c}{1.6cm}|w{c}{1.35cm}|w{c}{1.4cm}|w{c}{1.9cm}|*{19}{w{c}{0.54cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \underline{83.33} & 50.00 & 50.00 & 50.00 & \textbf{100.00} & 53.33 & \textbf{93.33} & \underline{80.00} & 56.67 & 76.67 & 73.33 & 46.67 & 50.00 & 50.00 & 50.00 & 76.67 & 70.00 & 50.00 & 93.33 \\
 &  &  & EEGNet & 58.89 & 51.11 & 50.00 & \textbf{94.44} & 90.00 & 54.44 & 63.33 & 61.11 & 70.00 & 83.33 & 85.56 & 57.78 & 53.33 & 40.00 & 48.89 & 65.56 & 46.67 & 63.33 & 84.44 \\
 &  &  & ShallowConv & 68.89 & 58.89 & 61.11 & 75.56 & 86.67 & 57.78 & 86.67 & 66.67 & 65.56 & \underline{91.11} & 94.44 & 83.33 & \underline{56.67} & 47.78 & 53.33 & 63.33 & 74.44 & 70.00 & \textbf{97.78} \\
 &  &  & LMDA & 68.89 & 58.89 & 47.78 & \underline{91.11} & 82.22 & \textbf{81.11} & 63.33 & 55.56 & 71.11 & 85.56 & 75.56 & 58.89 & 38.89 & 61.11 & 55.56 & 70.00 & 50.00 & 75.56 & 75.56 \\
 &  &  & CNN-T & 68.89 & 67.78 & 53.33 & 57.78 & 74.44 & 73.33 & 70.00 & 62.22 & 81.11 & 74.44 & 84.44 & 73.33 & 36.67 & 42.22 & 48.89 & 62.22 & \underline{83.33} & 70.00 & 65.56 \\
 &  &  & Deformer & 77.78 & 57.78 & 54.44 & 82.22 & \underline{94.44} & 50.00 & 87.78 & 73.33 & 65.56 & 85.56 & 92.22 & 76.67 & 45.56 & 40.00 & 61.11 & 65.56 & 71.11 & \textbf{92.22} & 64.44 \\
 &  &  & Conformer & 78.89 & 64.44 & 55.56 & 71.11 & 88.89 & 55.56 & \underline{90.00} & 64.44 & 65.56 & 76.67 & \textbf{100.00} & \textbf{88.89} & 51.11 & 47.78 & 53.33 & 61.11 & 74.44 & 64.44 & 92.22 \\
 &  &  & TSception & 82.22 & 52.22 & 67.78 & \underline{91.11} & 80.00 & 53.33 & 85.56 & 58.89 & 68.89 & \textbf{92.22} & \underline{96.67} & 71.11 & 37.78 & 47.78 & 56.67 & 56.67 & 78.89 & 56.67 & 93.33 \\
    \cmidrule(lr){3-23}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 48.89 & 52.22 & 61.11 & 52.22 & 46.67 & 50.00 & 43.33 & 45.56 & 66.67 & 62.22 & 41.11 & 68.89 & 48.89 & 47.78 & 58.89 & 56.67 & 53.33 & 56.67 & 62.22 \\
 &  &  & BIOT-1D & \underline{83.33} & 55.56 & 53.33 & 82.22 & 74.44 & 52.22 & 76.67 & 72.22 & 72.22 & 74.44 & 75.56 & 74.44 & 43.33 & \underline{64.44} & 50.00 & 73.33 & 82.22 & 80.00 & 80.00 \\
 &  &  & BIOT-2D & 68.89 & 50.00 & 53.33 & 82.22 & 67.78 & 57.78 & 62.22 & 78.89 & \textbf{83.33} & 72.22 & 77.78 & 65.56 & 48.89 & 47.78 & 53.33 & 63.33 & \textbf{84.44} & \underline{82.22} & 85.56 \\
 &  &  & BIOT-6D & \textbf{84.44} & 54.44 & 54.44 & 80.00 & 76.67 & 54.44 & 60.00 & 62.22 & 75.56 & 78.89 & 81.11 & 71.11 & 48.89 & \underline{64.44} & 55.56 & 70.00 & 77.78 & \textbf{92.22} & 86.67 \\
 &  &  & LaBraM & 67.78 & 68.89 & \underline{70.00} & 74.44 & 81.11 & 62.22 & 63.33 & 60.00 & 64.44 & 77.78 & 66.67 & 65.56 & 41.11 & 57.78 & 63.33 & 61.11 & 62.22 & 53.33 & 53.33 \\
 &  &  & Neuro-GPT & 82.22 & \textbf{82.22} & 51.11 & 76.67 & 77.78 & 58.89 & 88.89 & 70.00 & 78.89 & 85.56 & 93.33 & 81.11 & 43.33 & 42.22 & 54.44 & 63.33 & 81.11 & 81.11 & \underline{94.44} \\
 &  &  & EEGPT & 54.44 & 62.22 & 53.33 & 68.89 & 43.33 & 51.11 & 61.11 & 48.89 & 64.44 & 70.00 & 53.33 & 54.44 & 37.78 & 50.00 & 58.89 & 65.56 & 60.00 & 61.11 & 61.11 \\
 &  &  & CBraMod & 75.56 & 56.67 & 65.56 & 56.67 & 64.44 & 64.44 & 58.89 & 60.00 & 66.67 & 77.78 & 75.56 & 64.44 & 31.11 & 55.56 & 52.22 & 55.56 & 73.33 & 81.11 & 50.00 \\
 &  &  & TFM & 67.78 & 40.00 & 55.56 & 78.89 & 78.89 & 57.78 & 56.67 & 53.33 & 70.00 & 78.89 & 70.00 & 58.89 & 32.22 & 36.67 & 43.33 & 82.22 & 61.11 & 62.22 & 81.11 \\
 &  &  & BrainOmni-Tiny & 60.00 & 51.11 & \underline{70.00} & 70.00 & 54.44 & 56.67 & 50.00 & 55.56 & 55.56 & 65.56 & 47.78 & 60.00 & 36.67 & 47.78 & 63.33 & 61.11 & 57.78 & 48.89 & 57.78 \\
 &  &  & BrainOmni-Base & 60.00 & 53.33 & 51.11 & 54.44 & 51.11 & 55.56 & 57.78 & 50.00 & 52.22 & 43.33 & 54.44 & 53.33 & \textbf{57.78} & 46.67 & 51.11 & 46.67 & 46.67 & 56.67 & 46.67 \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 \\
 &  &  & SingLEM & 50.00 & 48.89 & 50.00 & 51.11 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 51.11 & 50.00 & 50.00 & 50.00 & 50.00 \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 \\
    \cmidrule(lr){2-23}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 42.22 & 55.56 & 43.33 & 51.11 & 50.00 & 45.56 & 53.33 & 48.89 & 54.44 & 60.00 & 48.89 & 48.89 & \textbf{57.78} & 45.56 & 48.89 & 58.89 & 62.22 & 50.00 & 56.67 \\
 &  &  & BIOT-1D & 63.33 & 51.11 & 33.33 & \underline{91.11} & 77.78 & 68.89 & 64.44 & 75.56 & 76.67 & \underline{91.11} & 82.22 & 81.11 & 43.33 & 37.78 & 50.00 & \underline{84.44} & 75.56 & 81.11 & 90.00 \\
 &  &  & BIOT-2D & \textbf{84.44} & 52.22 & 53.33 & 84.44 & 74.44 & 68.89 & 61.11 & \textbf{86.67} & 70.00 & 84.44 & 83.33 & 78.89 & 51.11 & 44.44 & 48.89 & \textbf{87.78} & 64.44 & \underline{82.22} & 86.67 \\
 &  &  & BIOT-6D & 55.56 & 57.78 & 61.11 & 74.44 & 63.33 & 46.67 & 82.22 & 63.33 & 76.67 & 64.44 & 74.44 & \underline{84.44} & 41.11 & 44.44 & \underline{64.44} & 58.89 & 63.33 & 70.00 & 75.56 \\
 &  &  & LaBraM & 71.11 & 64.44 & \textbf{72.22} & 58.89 & 65.56 & 55.56 & 66.67 & 68.89 & 71.11 & 68.89 & 62.22 & 65.56 & 48.89 & 51.11 & \textbf{67.78} & 67.78 & 64.44 & 61.11 & 68.89 \\
 &  &  & Neuro-GPT & 75.56 & \underline{72.22} & 51.11 & 75.56 & 70.00 & \underline{74.44} & 87.78 & 70.00 & 72.22 & 84.44 & 80.00 & 60.00 & 51.11 & 32.22 & 55.56 & 58.89 & 73.33 & 71.11 & 87.78 \\
 &  &  & EEGPT & 60.00 & 61.11 & 53.33 & 73.33 & 55.56 & 51.11 & 55.56 & 50.00 & 71.11 & 80.00 & 43.33 & 56.67 & 33.33 & 48.89 & 58.89 & 66.67 & 53.33 & 70.00 & 70.00 \\
 &  &  & CBraMod & 58.89 & 63.33 & 63.33 & 58.89 & 54.44 & 48.89 & 63.33 & 52.22 & \underline{82.22} & 62.22 & 43.33 & 54.44 & 36.67 & \textbf{67.78} & 58.89 & 54.44 & 71.11 & 76.67 & 72.22 \\
 &  &  & TFM & 63.33 & 51.11 & 54.44 & 80.00 & 70.00 & 63.33 & 55.56 & 54.44 & 75.56 & 72.22 & 41.11 & 57.78 & 22.22 & 47.78 & 57.78 & 78.89 & 63.33 & 50.00 & 87.78 \\
 &  &  & BrainOmni-Tiny & 55.56 & 53.33 & 60.00 & 74.44 & 64.44 & 56.67 & 52.22 & 55.56 & 68.89 & 67.78 & 71.11 & 71.11 & 44.44 & 45.56 & \underline{64.44} & 64.44 & 61.11 & 60.00 & 74.44 \\
 &  &  & BrainOmni-Base & 50.00 & 54.44 & 48.89 & 52.22 & 50.00 & 54.44 & 52.22 & 54.44 & 52.22 & 43.33 & 55.56 & 47.78 & 48.89 & 53.33 & 44.44 & 50.00 & 52.22 & 51.11 & 48.89 \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 51.11 \\
 &  &  & SingLEM & 40.00 & 53.33 & 55.56 & 42.22 & 45.56 & 48.89 & 44.44 & 66.67 & 50.00 & 44.44 & 37.78 & 48.89 & 55.56 & 42.22 & 54.44 & 58.89 & 37.78 & 48.89 & 47.78 \\
 &  &  & LUNA-Base & 50.00 & 51.11 & 50.00 & 51.11 & 50.00 & 55.56 & 50.00 & 47.78 & 50.00 & 48.89 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 55.56 & 48.89 & 50.00 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{91.67} & \textbf{100.00} & \textbf{91.67} & \textbf{100.00} & 91.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 75.00 & \textbf{91.67} & 91.67 & \textbf{100.00} & 91.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{91.67} \\
 &  &  & EEGNet & 55.56 & 50.00 & 61.11 & 75.00 & 61.11 & 72.22 & 55.56 & 33.33 & 75.00 & 50.00 & 75.00 & 52.78 & 86.11 & 52.78 & 63.89 & 88.89 & 80.56 & 55.56 & 75.00 \\
 &  &  & ShallowConv & 41.67 & 52.78 & 61.11 & 63.89 & 61.11 & 69.44 & 75.00 & 61.11 & 61.11 & 52.78 & 55.56 & 66.67 & 83.33 & 83.33 & 66.67 & 83.33 & 58.33 & 69.44 & 77.78 \\
 &  &  & LMDA & 44.44 & 61.11 & 52.78 & 80.56 & 27.78 & 30.56 & 52.78 & 33.33 & 44.44 & 44.44 & 44.44 & 77.78 & 58.33 & 50.00 & 63.89 & 44.44 & 61.11 & 55.56 & 55.56 \\
 &  &  & CNN-T & 50.00 & 50.00 & 50.00 & 61.11 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 \\
 &  &  & Deformer & 58.33 & 58.33 & 50.00 & 55.56 & 36.11 & 30.56 & 61.11 & 41.67 & 41.67 & 61.11 & 47.22 & 55.56 & 47.22 & 47.22 & 50.00 & 30.56 & 58.33 & 55.56 & 66.67 \\
 &  &  & Conformer & 63.89 & \underline{97.22} & \underline{86.11} & 91.67 & 77.78 & 50.00 & 61.11 & 72.22 & 63.89 & 75.00 & 69.44 & 61.11 & 72.22 & 63.89 & 63.89 & 58.33 & 77.78 & 55.56 & 77.78 \\
 &  &  & TSception & 77.78 & 80.56 & 91.67 & 86.11 & 88.89 & \textbf{100.00} & \underline{97.22} & \underline{86.11} & 83.33 & \underline{94.44} & \underline{88.89} & \underline{97.22} & \textbf{100.00} & 88.89 & \underline{94.44} & \underline{91.67} & \textbf{100.00} & \underline{97.22} & \textbf{100.00}\\
    \cmidrule(lr){3-23}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 47.22 & 58.33 & 47.22 & 58.33 & 55.56 & 52.78 & 58.33 & 47.22 & 61.11 & 61.11 & 36.11 & 66.67 & 55.56 & 63.89 & 55.56 & 55.56 & 52.78 & 50.00 & 52.78 \\
 &  &  & BIOT-1D & 66.67 & 69.44 & 61.11 & 94.44 & 83.33 & 61.11 & \underline{97.22} & 75.00 & 86.11 & 88.89 & 83.33 & 94.44 & 63.89 & \underline{97.22} & 80.56 & 86.11 & \textbf{100.00} & 83.33 & \underline{91.67} \\
 &  &  & BIOT-2D & 69.44 & 63.89 & 55.56 & 86.11 & 69.44 & 58.33 & 86.11 & 61.11 & \underline{91.67} & 72.22 & 77.78 & 91.67 & 66.67 & \textbf{100.00} & 61.11 & 88.89 & \underline{94.44} & 83.33 & \underline{91.67} \\
 &  &  & BIOT-6D & 58.33 & 77.78 & 72.22 & \underline{97.22} & 88.89 & 52.78 & 88.89 & \underline{86.11} & \textbf{100.00} & 91.67 & 80.56 & 88.89 & 58.33 & \textbf{100.00} & 88.89 & \textbf{100.00} & 91.67 & \textbf{100.00} & 88.89 \\
 &  &  & LaBraM & 66.67 & 77.78 & 47.22 & 63.89 & 55.56 & 61.11 & 58.33 & 27.78 & 75.00 & 58.33 & 75.00 & 69.44 & 63.89 & 75.00 & 61.11 & 80.56 & 86.11 & 52.78 & 75.00 \\
 &  &  & Neuro-GPT & 58.33 & 63.89 & 83.33 & 91.67 & 69.44 & 55.56 & 80.56 & 30.56 & 63.89 & 63.89 & 69.44 & 86.11 & 80.56 & 80.56 & 66.67 & 55.56 & 86.11 & 69.44 & \underline{91.67} \\
 &  &  & EEGPT & 44.44 & 47.22 & 61.11 & 66.67 & 55.56 & 52.78 & 61.11 & 61.11 & 77.78 & 58.33 & 75.00 & 61.11 & 72.22 & 80.56 & 77.78 & 86.11 & 72.22 & 58.33 & 77.78 \\
 &  &  & CBraMod & 47.22 & 86.11 & 80.56 & 66.67 & 55.56 & \underline{91.67} & 80.56 & 83.33 & 86.11 & \textbf{100.00} & 72.22 & 83.33 & \underline{94.44} & \underline{97.22} & 69.44 & 80.56 & \textbf{100.00} & 94.44 & 86.11 \\
 &  &  & TFM & 63.89 & 80.56 & 50.00 & 86.11 & \underline{97.22} & 83.33 & 75.00 & 75.00 & 83.33 & 58.33 & 66.67 & 86.11 & 72.22 & 83.33 & 86.11 & 88.89 & 94.44 & 77.78 & 83.33 \\
 &  &  & BrainOmni-Tiny & 44.44 & 77.78 & 52.78 & 58.33 & 58.33 & 50.00 & 52.78 & 25.00 & 55.56 & 75.00 & 52.78 & 63.89 & 55.56 & 61.11 & 58.33 & 52.78 & 66.67 & 47.22 & 77.78 \\
 &  &  & BrainOmni-Base & 55.56 & 55.56 & 50.00 & 47.22 & 50.00 & 50.00 & 50.00 & 52.78 & 58.33 & 44.44 & 50.00 & 66.67 & 52.78 & 44.44 & 52.78 & 58.33 & 41.67 & 52.78 & 38.89 \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 52.78 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 52.78 & 50.00 & 50.00 & 50.00 \\
 &  &  & SingLEM & 50.00 & 55.56 & 50.00 & 50.00 & 50.00 & 58.33 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 52.78 & 50.00 & 50.00 & 50.00 & 50.00 \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 61.11 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 61.11 & 50.00 & 50.00 \\
    \cmidrule(lr){2-23}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 50.00 & 36.11 & 55.56 & 36.11 & 58.33 & 50.00 & 47.22 & 41.67 & 55.56 & 36.11 & 52.78 & 58.33 & 47.22 & 36.11 & 52.78 & 38.89 & 52.78 & 50.00 & 66.67 \\
 &  &  & BIOT-1D & 69.44 & 94.44 & 69.44 & 91.67 & \textbf{100.00} & 83.33 & 86.11 & 75.00 & \textbf{100.00} & 91.67 & 66.67 & 88.89 & 58.33 & \textbf{100.00} & 86.11 & \textbf{100.00} & \underline{94.44} & 91.67 & 83.33 \\
 &  &  & BIOT-2D & 72.22 & 61.11 & 58.33 & 88.89 & 75.00 & 63.89 & 91.67 & 61.11 & 86.11 & 86.11 & 83.33 & \textbf{100.00} & 69.44 & \textbf{100.00} & 80.56 & 80.56 & 91.67 & 80.56 & 75.00 \\
 &  &  & BIOT-6D & 52.78 & 69.44 & 63.89 & 86.11 & 66.67 & 61.11 & 86.11 & 63.89 & 86.11 & 86.11 & 86.11 & 91.67 & 50.00 & 88.89 & 69.44 & 88.89 & 86.11 & 80.56 & 77.78 \\
 &  &  & LaBraM & \underline{80.56} & 66.67 & 55.56 & 69.44 & 58.33 & 86.11 & 72.22 & 47.22 & \underline{91.67} & 69.44 & 69.44 & 66.67 & 72.22 & 52.78 & 61.11 & 77.78 & 77.78 & 72.22 & 80.56 \\
 &  &  & Neuro-GPT & 58.33 & 58.33 & 83.33 & 83.33 & 72.22 & 61.11 & 75.00 & 33.33 & 63.89 & 86.11 & 69.44 & 77.78 & 80.56 & 83.33 & 63.89 & 61.11 & 77.78 & 66.67 & 83.33 \\
 &  &  & EEGPT & 36.11 & 63.89 & 58.33 & 77.78 & 55.56 & 50.00 & 66.67 & 58.33 & 77.78 & 61.11 & 77.78 & 75.00 & 80.56 & 88.89 & 66.67 & \underline{91.67} & 75.00 & 50.00 & 80.56 \\
 &  &  & CBraMod & 63.89 & 63.89 & 50.00 & 55.56 & 66.67 & 61.11 & 66.67 & 52.78 & 50.00 & 61.11 & 61.11 & 72.22 & 58.33 & 61.11 & 63.89 & 44.44 & 72.22 & 61.11 & 69.44 \\
 &  &  & TFM & 38.89 & 44.44 & 63.89 & 63.89 & 69.44 & 55.56 & 63.89 & 58.33 & 63.89 & 44.44 & 66.67 & 52.78 & 55.56 & 58.33 & 50.00 & 55.56 & 61.11 & 52.78 & 66.67 \\
 &  &  & BrainOmni-Tiny & 44.44 & 69.44 & 50.00 & 58.33 & 55.56 & 41.67 & 58.33 & 33.33 & 63.89 & 77.78 & 52.78 & 55.56 & 58.33 & 58.33 & 58.33 & 58.33 & 72.22 & 47.22 & 77.78 \\
 &  &  & BrainOmni-Base & 41.67 & 47.22 & 41.67 & 52.78 & 63.89 & 47.22 & 50.00 & 47.22 & 52.78 & 47.22 & 41.67 & 63.89 & 61.11 & 58.33 & 63.89 & 61.11 & 47.22 & 47.22 & 50.00 \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 55.56 & 50.00 & 50.00 & 50.00 & 50.00 \\
 &  &  & SingLEM & 58.33 & 61.11 & 47.22 & 61.11 & 36.11 & 41.67 & 36.11 & 36.11 & 50.00 & 61.11 & 44.44 & 41.67 & 30.56 & 58.33 & 55.56 & 41.67 & 55.56 & 61.11 & 55.56 \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.25cm}|w{c}{1.25cm}|w{c}{1.9cm}|*{17}{w{c}{0.51cm}}|w{c}{1.5cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S19 & S20 & S21 & S22 & S23 & S24 & S25 & S26 & S27 & S28 & S29 & S30 & S31 & S32 & S33 & S34 & S35 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 96.67 & \textbf{90.00} & 70.00 & 70.00 & 36.67 & 56.67 & 50.00 & \textbf{83.33} & 60.00 & \textbf{93.33} & 50.00 & 50.00 & 63.33 & 70.00 & 56.67 & 80.00 & \textbf{96.67} & 67.41 \\
 &  &  & EEGNet & 92.22 & 85.56 & 64.44 & 64.44 & 65.56 & 67.78 & 68.89 & 61.11 & 71.11 & 62.22 & \textbf{65.56} & 56.67 & 60.00 & 67.78 & 62.22 & 78.89 & \underline{81.11} & 66.60$_{\pm 0.63}$ \\
 &  &  & ShallowConv & 94.44 & 73.33 & 77.78 & 76.67 & 81.11 & \underline{84.44} & \textbf{86.67} & 70.00 & 60.00 & \underline{92.22} & 52.22 & 57.78 & 56.67 & 62.22 & 63.33 & 72.22 & 78.89 & 72.22$_{\pm 1.24}$ \\
 &  &  & LMDA & 82.22 & 65.56 & 64.44 & 91.11 & 71.11 & 50.00 & 73.33 & 71.11 & 77.78 & 62.22 & 60.00 & 73.33 & 43.33 & 51.11 & 70.00 & 87.78 & 67.78 & 67.47$_{\pm 1.21}$ \\
 &  &  & CNN-T & 90.00 & \underline{88.89} & 66.67 & 93.33 & 75.56 & 73.33 & 68.83 & 71.11 & 71.11 & 62.22 & 51.11 & 83.33 & \textbf{72.22} & \textbf{84.44} & \textbf{87.78} & 90.00 & 67.78 & 70.77$_{\pm 2.49}$ \\
 &  &  & Deformer & 97.78 & 75.56 & 82.22 & 77.78 & 83.33 & 83.33 & 82.22 & 70.00 & 58.89 & 83.33 & 50.00 & 62.22 & 62.22 & 68.89 & 56.67 & 74.44 & 75.56 & 71.73$_{\pm 0.37}$ \\
 &  &  & Conformer & 94.44 & 61.11 & 75.56 & 61.11 & \underline{85.53} & 76.67 & \underline{85.56} & 71.11 & 58.89 & 90.00 & 50.00 & 52.22 & 53.33 & 65.53 & 64.44 & 70.00 & 77.78 & 70.49$_{\pm 0.93}$ \\
 &  &  & TSception & 95.56 & 87.78 & 74.44 & 85.56 & 76.67 & \textbf{87.78} & 84.44 & 71.11 & \underline{81.11} & 86.67 & 48.89 & 81.11 & 61.11 & 72.22 & \underline{82.22} & 86.67 & 76.67 & \textbf{74.10}$_{\pm0.04}$ \\
    \cmidrule(lr){3-22}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.56 & 56.67 & 51.11 & 56.67 & 46.67 & 60.00 & 56.67 & 47.78 & 65.56 & 50.00 & 61.11 & 53.33 & 54.44 & 48.89 & 52.22 & 61.11 & 54.44 & 54.32$_{\pm 0.71}$ \\
 &  &  & BIOT-1D & 96.67 & 67.78 & 77.78 & 86.67 & 57.78 & 71.11 & 68.89 & 68.89 & 70.00 & 67.78 & 51.11 & 65.56 & 45.56 & 71.11 & 64.44 & 78.89 & 71.11 & 69.48$_{\pm2.63}$ \\
 &  &  & BIOT-2D & \underline{98.89} & 84.44 & 71.11 & 73.33 & 57.78 & 82.22 & 76.67 & \underline{78.89} & 72.22 & 51.11 & 55.56 & 86.67 & 42.22 & 52.22 & 58.89 & 81.11 & 77.78 & 69.07$_{\pm1.74}$ \\
 &  &  & BIOT-6D & 96.67 & 76.67 & 76.67 & 78.89 & 72.22 & 77.78 & 77.78 & 65.56 & 67.78 & 74.44 & 55.56 & 80.00 & 38.89 & 70.00 & 65.55 & 77.78 & 66.67 & 70.77$_{\pm 1.49}$ \\
 &  &  & LaBraM & 64.44 & 83.33 & 58.89 & 83.33 & 75.56 & 68.89 & 78.83 & 65.56 & 72.22 & 61.11 & 56.67 & 60.00 & 40.00 & 60.00 & 67.78 & 77.78 & 77.78 & 65.74$_{\pm 1.61}$ \\
 &  &  & Neuro-GPT & \underline{98.89} & 70.00 & 76.67 & 71.11 & 80.00 & 78.89 & 71.11 & 67.78 & 63.33 & 86.67 & 52.22 & 74.44 & 48.89 & 56.67 & 77.78 & 76.67 & 76.67 & 72.62$_{\pm1.35}$ \\
 &  &  & EEGPT & 82.22 & 63.33 & 62.22 & 63.33 & 63.33 & 56.67 & 60.00 & 61.11 & 68.89 & 54.44 & 54.44 & 47.78 & 42.22 & 50.00 & 56.67 & 70.00 & 52.22 & 58.02$_{\pm1.02}$ \\
 &  &  & CBraMod & 82.22 & 65.56 & 73.33 & \textbf{98.89} & \textbf{86.67} & 62.22 & 81.11 & 60.00 & 63.33 & 91.11 & 54.44 & \textbf{90.00} & \underline{70.00} & 64.44 & 68.89 & 92.22 & 73.33 & 68.43$_{\pm 0.72}$ \\
 &  &  & TFM & 87.78 & 71.11 & 67.78 & 75.56 & 64.44 & 64.44 & 62.22 & 63.33 & 66.67 & 64.44 & 52.22 & 78.89 & 44.44 & 54.44 & 67.78 & 68.89 & 48.89 & 63.02$_{\pm1.95}$ \\
 &  &  & BrainOmni-Tiny & 60.00 & 75.56 & 47.78 & 67.78 & 58.89 & 61.11 & 56.67 & 51.11 & 73.33 & 51.11 & 48.89 & 48.89 & 47.78 & 60.00 & 53.33 & 64.44 & 73.33 & 57.50$_{\pm0.80}$ \\
 &  &  & BrainOmni-Base & 44.44 & 42.22 & 52.22 & 54.44 & 51.11 & 48.89 & 64.44 & 41.11 & 56.67 & 53.33 & 61.11 & 46.67 & 44.44 & 50.00 & 51.11 & 52.22 & 51.11 & 51.51$_{\pm0.76}$ \\
 &  &  & EEGMamba & 48.89 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 49.97$_{\pm0.04}$ \\
 &  &  & SingLEM & 50.00 & 50.00 & 48.89 & 50.00 & 50.00 & 46.67 & 46.67 & 50.00 & 50.00 & 52.22 & 50.00 & 48.89 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 49.85$_{\pm0.16}$ \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00$_{\pm0.00}$ \\
    \cmidrule(lr){2-22}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 52.22 & 53.33 & 57.78 & 63.33 & 40.00 & 56.67 & 52.22 & 50.00 & 53.33 & 52.22 & 46.67 & 50.00 & 53.33 & 42.22 & 55.56 & 52.22 & 41.11 & 51.51$_{\pm 1.57}$ \\
 &  &  & BIOT-1D & \textbf{100.00} & 63.33 & \textbf{86.67} & \underline{95.56} & 74.44 & 67.78 & 70.00 & 65.56 & \textbf{85.56} & \textbf{93.33} & 50.00 & 86.67 & 50.00 & 66.67 & 72.22 & \underline{93.33} & 63.33 & 72.31$_{\pm0.97}$ \\
 &  &  & BIOT-2D & 87.78 & 67.78 & \underline{84.44} & 93.33 & 81.11 & 62.22 & 78.89 & 67.78 & 78.89 & 91.11 & 57.78 & 66.67 & 54.44 & \underline{78.89} & 65.56 & \textbf{95.56} & 62.22 & \underline{72.84}$_{\pm1.86}$ \\
 &  &  & BIOT-6D & 97.78 & 78.89 & 66.67 & 87.73 & 70.00 & 74.44 & 65.56 & 68.89 & 65.56 & 78.89 & 47.78 & 71.11 & 44.44 & 64.44 & 51.11 & 78.89 & 57.78 & 66.45$_{\pm 1.24}$ \\
 &  &  & LaBraM & 88.89 & 74.44 & 62.22 & 77.78 & 54.44 & 54.44 & 57.78 & 66.67 & 72.22 & 46.67 & 48.89 & 57.78 & 51.11 & 52.22 & 70.00 & 86.67 & 77.78 & 64.48$_{\pm 0.56}$ \\
 &  &  & Neuro-GPT & \underline{98.89} & 82.22 & 64.44 & 63.33 & 77.78 & 70.00 & 77.78 & 57.78 & 51.11 & 87.78 & 46.67 & \underline{87.78} & 57.78 & 58.89 & 64.44 & 75.56 & 43.33 & 68.58$_{\pm1.89}$ \\
 &  &  & EEGPT & 82.22 & 62.22 & 66.67 & 66.67 & 54.44 & 50.00 & 58.89 & 64.44 & 70.00 & 55.56 & 56.67 & 58.89 & 41.11 & 52.22 & 54.44 & 73.33 & 57.78 & 59.38$_{\pm0.53}$ \\
 &  &  & CBraMod & 70.00 & 55.56 & 45.56 & 67.78 & 58.89 & 68.89 & 52.22 & 63.33 & 67.78 & 64.44 & 50.00 & 58.89 & 44.44 & 57.78 & 72.22 & 70.00 & 61.11 & 60.34$_{\pm 0.27}$ \\
 &  &  & TFM & 93.33 & 66.67 & 52.22 & 80.00 & 71.11 & 71.11 & 53.33 & 64.44 & 70.00 & 64.44 & 48.89 & 70.00 & 44.44 & 48.89 & 76.67 & 74.44 & 51.11 & 62.44$_{\pm0.09}$ \\
 &  &  & BrainOmni-Tiny & 72.22 & 73.33 & 61.11 & 80.00 & 66.67 & 73.33 & 56.67 & 55.56 & 61.11 & 54.44 & \underline{62.22} & 57.78 & 42.22 & 62.22 & 62.22 & 68.89 & 74.44 & 62.50$_{\pm0.50}$ \\
 &  &  & BrainOmni-Base & 48.89 & 56.67 & 50.00 & 43.33 & 51.11 & 47.78 & 48.89 & 41.11 & 48.89 & 52.22 & 48.89 & 51.11 & 57.78 & 53.33 & 48.89 & 52.22 & 48.89 & 50.40$_{\pm0.69}$ \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 51.11 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.06$_{\pm0.09}$ \\
 &  &  & SingLEM & 42.22 & 58.89 & 46.67 & 73.33 & 56.67 & 54.44 & 55.56 & 54.44 & 66.67 & 47.78 & 55.56 & 41.11 & 54.44 & 45.56 & 48.89 & 43.33 & 45.56 & 50.40$_{\pm0.43}$ \\
 &  &  & LUNA-Base & 55.56 & 44.44 & 51.11 & 43.33 & 50.00 & 50.00 & 50.00 & 43.33 & 42.22 & 50.00 & 50.00 & 60.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 49.97$_{\pm0.39}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 91.67 & \textbf{100.00} & \textbf{100.00} & 66.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 83.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 91.67 & 91.67 & \textbf{95.60} \\
 &  &  & EEGNet & 91.67 & 61.11 & 55.56 & 72.22 & 61.11 & 55.56 & 47.22 & 52.78 & 66.67 & 55.56 & 47.22 & 36.11 & 30.56 & 55.56 & 58.33 & 55.56 & 58.33 & 60.57$_{\pm 1.29}$ \\
 &  &  & ShallowConv & \underline{97.22} & 75.00 & 88.83 & 69.44 & 77.78 & 77.78 & 44.44 & 61.11 & 77.78 & 91.67 & 47.22 & 69.44 & 75.00 & 83.33 & 58.33 & 61.11 & \underline{97.22} & 69.37$_{\pm 1.43}$ \\
 &  &  & LMDA & 72.22 & 61.11 & 61.11 & 69.44 & 66.67 & 55.56 & 44.44 & 33.33 & 75.00 & 61.11 & 44.44 & 66.67 & 33.33 & 72.22 & 58.33 & 61.11 & 52.78 & 54.78$_{\pm 0.22}$ \\
 &  &  & CNN-T & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 58.33 & 50.00 & 50.00 & 50.00 & 52.78 & 50.00 & 50.00 & 50.00 & 66.67 & 50.00 & 50.00 & 50.00 & 51.08$_{\pm 0.95}$ \\
 &  &  & Deformer & 63.89 & 61.11 & 55.56 & 58.33 & 63.89 & 50.00 & 55.56 & 58.33 & 55.56 & 50.00 & 27.78 & 55.56 & 44.44 & 61.11 & 44.44 & 55.56 & 58.33 & 52.01$_{\pm 0.39}$ \\
 &  &  & Conformer & 91.67 & 86.11 & 80.56 & 63.89 & 66.67 & 66.67 & 50.00 & 50.00 & 72.22 & 63.89 & 38.89 & 86.11 & 58.33 & 47.22 & 61.11 & 61.11 & 77.78 & 68.33$_{\pm 1.71}$ \\
 &  &  & TSception & \textbf{100.00} & \underline{91.67} & \underline{97.22} & 91.67 & \underline{94.44} & \textbf{100.00} & 50.00 & 75.00 & \underline{88.89} & \underline{94.44} & 55.56 & \textbf{100.00} & \underline{91.67} & 69.44 & 80.56 & 83.33 & \textbf{100.00} & \underline{89.12}$_{\pm0.95}$ \\
    \cmidrule(lr){3-22}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 30.56 & 55.56 & 41.67 & 61.11 & 44.44 & 50.00 & 55.56 & 52.78 & 50.00 & 52.78 & 38.89 & 50.00 & 47.22 & 55.56 & 66.67 & 41.67 & 47.22 & 52.16$_{\pm 0.22}$ \\
 &  &  & BIOT-1D & \textbf{100.00} & 75.00 & 63.89 & 83.33 & 80.56 & 83.33 & 61.11 & 69.44 & 77.78 & \textbf{100.00} & \textbf{94.44} & 80.56 & 83.33 & \textbf{100.00} & 77.78 & 83.33 & 91.67 & 82.48$_{\pm1.71}$ \\
 &  &  & BIOT-2D & 91.67 & \underline{91.67} & 58.33 & 83.33 & 66.67 & 69.44 & \textbf{75.00} & 61.11 & 75.00 & 77.78 & \underline{88.89} & 77.78 & 58.33 & \underline{94.44} & 86.11 & 75.00 & \underline{97.22} & 77.70$_{\pm0.48}$ \\
 &  &  & BIOT-6D & \textbf{100.00} & \underline{91.67} & 77.78 & 91.67 & 75.00 & \underline{91.67} & 69.44 & \underline{91.67} & 75.00 & \underline{94.44} & \textbf{94.44} & 86.11 & 75.00 & \textbf{100.00} & 91.67 & \textbf{97.22} & 86.11 & 86.11$_{\pm 3.16}$ \\
 &  &  & LaBraM & 91.67 & 80.56 & 58.33 & 83.33 & 69.44 & 61.11 & 58.33 & 44.44 & 72.22 & 63.89 & 58.33 & 86.11 & 50.00 & 63.89 & 63.89 & 63.89 & 66.67 & 65.74$_{\pm 1.50}$ \\
 &  &  & Neuro-GPT & \underline{97.22} & \underline{91.67} & 86.11 & 75.00 & 72.22 & 77.78 & 58.33 & 52.78 & 72.22 & 88.89 & 44.44 & \underline{97.22} & 38.89 & 58.33 & 72.22 & 69.44 & 63.89 & 71.22$_{\pm3.69}$ \\
 &  &  & EEGPT & 91.67 & 77.78 & 61.11 & 75.00 & 83.33 & 69.44 & 55.56 & 55.56 & 75.00 & 58.33 & 61.11 & 63.89 & 25.00 & 52.78 & 72.22 & 72.22 & 63.89 & 65.59$_{\pm2.51}$ \\
 &  &  & CBraMod & \textbf{100.00} & \textbf{100.00} & 75.00 & \textbf{100.00} & 77.78 & 80.56 & 69.44 & 38.89 & \underline{88.89} & \underline{94.44} & 38.89 & \textbf{100.00} & 72.22 & 47.22 & 75.00 & 80.56 & 61.11 & 79.32$_{\pm 1.15}$ \\
 &  &  & TFM & \textbf{100.00} & \underline{91.67} & 88.89 & 83.33 & 72.22 & 69.44 & \underline{72.22} & 55.56 & 77.78 & 83.33 & 47.22 & 86.11 & 52.78 & 69.44 & 86.11 & 80.56 & 83.33 & 77.55$_{\pm0.95}$ \\
 &  &  & BrainOmni-Tiny & 86.11 & 69.44 & 75.00 & 47.22 & 61.11 & 38.89 & 52.78 & 33.33 & 63.89 & 58.33 & 72.22 & 69.44 & 27.78 & 69.44 & 66.67 & 72.22 & 63.89 & 58.72$_{\pm0.79}$ \\
 &  &  & BrainOmni-Base & 55.56 & 47.22 & 58.33 & 44.44 & 50.00 & 66.67 & 50.00 & 50.00 & 58.33 & 47.22 & 47.22 & 30.56 & 41.67 & 58.33 & 47.22 & 58.33 & 55.56 & 51.08$_{\pm1.86}$ \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 47.22 & 50.08$_{\pm0.11}$ \\
 &  &  & SingLEM & 50.00 & 50.00 & 52.78 & 52.78 & 52.78 & 47.22 & 47.22 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 52.78 & 44.44 & 50.00 & 50.46$_{\pm0.19}$ \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.62$_{\pm0.44}$ \\
    \cmidrule(lr){2-22}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 33.33 & 44.44 & 61.11 & 44.44 & 36.11 & 52.78 & 50.00 & 50.00 & 61.11 & 50.00 & 55.56 & 58.33 & 44.44 & 47.22 & 63.89 & 66.67 & 38.89 & 49.46$_{\pm 1.52}$ \\
 &  &  & BIOT-1D & \underline{97.22} & \textbf{100.00} & 91.67 & \underline{94.44} & 66.67 & 77.78 & 69.44 & 83.33 & 75.00 & \textbf{100.00} & 75.00 & \textbf{100.00} & 83.33 & 91.67 & \underline{94.44} & \underline{94.44} & 88.89 & 86.50$_{\pm1.04}$ \\
 &  &  & BIOT-2D & 91.67 & \textbf{100.00} & 50.00 & 86.11 & 66.67 & 69.44 & 50.00 & 69.44 & 72.22 & 88.89 & 80.56 & 83.33 & 75.00 & 91.67 & 91.67 & 72.22 & 86.11 & 78.63$_{\pm0.85}$ \\
 &  &  & BIOT-6D & \underline{97.22} & 83.33 & 80.56 & 83.33 & 75.00 & 80.56 & 61.11 & 63.89 & 72.22 & 83.33 & 75.00 & 83.33 & 50.00 & 91.67 & 86.11 & 80.56 & 86.11 & 77.08$_{\pm 3.95}$ \\
 &  &  & LaBraM & 94.44 & \underline{91.67} & 55.56 & 75.00 & 80.56 & 52.78 & 52.78 & 47.22 & 61.11 & 83.33 & 69.44 & 75.00 & 83.33 & 77.78 & 44.44 & 69.44 & 86.11 & 70.22$_{\pm 2.94}$ \\
 &  &  & Neuro-GPT & 91.67 & 83.33 & 91.67 & 72.22 & 69.44 & 75.00 & 44.44 & 55.56 & 80.56 & 83.33 & 50.00 & 83.33 & 47.22 & 75.00 & 63.89 & 66.67 & 69.44 & 70.60$_{\pm1.43}$ \\
 &  &  & EEGPT & 91.67 & 80.56 & 55.56 & 72.22 & 80.56 & 69.44 & 61.11 & 55.56 & 75.00 & 58.33 & 63.89 & 66.67 & 38.89 & 55.56 & 61.11 & 66.67 & 69.44 & 67.05$_{\pm1.22}$ \\
 &  &  & CBraMod & 75.00 & 86.11 & 55.56 & 66.67 & 50.00 & 63.89 & 47.22 & 52.78 & 72.22 & 52.73 & 47.22 & 72.22 & 58.33 & 55.56 & 47.22 & 63.89 & 55.56 & 60.49$_{\pm 2.25}$ \\
 &  &  & TFM & 83.33 & 72.22 & 55.56 & 66.67 & 47.22 & 61.11 & 44.44 & 58.33 & 66.67 & 58.33 & 47.22 & 72.22 & 50.00 & 52.78 & 61.11 & 50.00 & 63.89 & 58.26$_{\pm6.15}$ \\
 &  &  & BrainOmni-Tiny & 83.33 & 75.00 & 69.44 & 61.11 & 72.22 & 47.22 & 50.00 & 27.78 & 61.11 & 63.89 & 61.11 & 66.67 & 33.33 & 61.11 & 66.67 & 83.33 & 63.89 & 59.41$_{\pm1.22}$ \\
 &  &  & BrainOmni-Base & 44.44 & 63.89 & 47.22 & 52.78 & 63.89 & 50.00 & 55.56 & 50.00 & 52.78 & 44.44 & 63.89 & 44.44 & 61.11 & 52.78 & 38.89 & 61.11 & 44.44 & 52.16$_{\pm1.47}$ \\
 &  &  & EEGMamba & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.15$_{\pm0.22}$ \\
 &  &  & SingLEM & 72.22 & 55.56 & 41.67 & 44.44 & 55.56 & 55.56 & 27.78 & 36.11 & 50.00 & 44.44 & 52.78 & 72.22 & 36.11 & 58.33 & 41.67 & 63.89 & 47.22 & 49.69$_{\pm1.42}$ \\
 &  &  & LUNA-Base & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 52.78 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.00 & 50.08$_{\pm0.11}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.35cm}|w{c}{1.4cm}|w{c}{1.9cm}|*{19}{w{c}{0.54cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \underline{66.67} & 0.00 & 0.00 & 0.00 & \textbf{100.00} & 6.67 & \textbf{86.67} & \underline{60.00} & 13.33 & 53.33 & 46.67 & -6.67 & 0.00 & 0.00 & 0.00 & 53.33 & 40.00 & 0.00 & 86.67 \\
 &  &  & EEGNet & 17.78 & 2.22 & 0.00 & \textbf{88.89} & 80.00 & 8.89 & 26.67 & 22.22 & 40.00 & 66.67 & 71.11 & 15.56 & 6.67 & -20.00 & -2.22 & 31.11 & -6.67 & 26.67 & 68.89 \\
 &  &  & ShallowConv & 37.78 & 17.78 & 22.22 & 51.11 & 73.33 & 15.56 & 73.33 & 33.33 & 31.11 & \underline{82.22} & 88.89 & 66.67 & \underline{13.33} & -4.44 & 6.67 & 26.67 & 48.89 & 40.00 & \textbf{95.56} \\
 &  &  & LMDA & 37.78 & 17.78 & -4.44 & \underline{82.22} & 64.44 & \textbf{62.22} & 26.67 & 11.11 & 42.22 & 71.11 & 51.11 & 17.78 & -22.22 & 22.22 & 11.11 & 40.00 & 0.00 & 51.11 & 51.11 \\
 &  &  & CNN-T & 37.78 & 35.56 & 6.67 & 15.56 & 48.89 & 46.67 & 40.00 & 24.44 & 62.22 & 48.89 & 68.89 & 46.67 & -26.67 & -15.56 & -2.22 & 24.44 & \underline{66.67} & 40.00 & 31.11 \\
 &  &  & Deformer & 55.56 & 15.56 & 8.89 & 64.44 & \underline{88.89} & 0.00 & 75.56 & 46.67 & 31.11 & 71.11 & 84.44 & 53.33 & -8.89 & -20.00 & 22.22 & 31.11 & 42.22 & \textbf{84.44} & 28.89 \\
 &  &  & Conformer & 57.78 & 28.89 & 11.11 & 42.22 & 77.78 & 11.11 & \underline{80.00} & 28.89 & 31.11 & 53.33 & \textbf{100.00} & \textbf{77.78} & 2.22 & -4.44 & 6.67 & 22.22 & 48.89 & 28.89 & 84.44 \\
 &  &  & TSception & 64.44 & 4.44 & 35.56 & \underline{82.22} & 60.00 & 6.67 & 71.11 & 17.78 & 37.78 & \textbf{84.44} & \underline{93.33} & 42.22 & -24.44 & -4.44 & 13.33 & 13.33 & 57.78 & 13.33 & 86.67 \\
    \cmidrule(lr){3-23}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -2.22 & 4.44 & 22.22 & 4.44 & -6.67 & 0.00 & -13.33 & -8.89 & 33.33 & 24.44 & -17.78 & 37.78 & -2.22 & -4.44 & 17.78 & 13.33 & 6.67 & 13.33 & 24.44 \\
 &  &  & BIOT-1D & \underline{66.67} & 11.11 & 6.67 & 64.44 & 48.89 & 4.44 & 53.33 & 44.44 & 44.44 & 48.89 & 51.11 & 48.89 & -13.33 & \underline{28.89} & 0.00 & 46.67 & 64.44 & 60.00 & 60.00 \\
 &  &  & BIOT-2D & 37.78 & 0.00 & 6.67 & 64.44 & 35.56 & 15.56 & 24.44 & 57.78 & \textbf{66.67} & 44.44 & 55.56 & 31.11 & -2.22 & -4.44 & 6.67 & 26.67 & \textbf{68.89} & \underline{64.44} & 71.11 \\
 &  &  & BIOT-6D & \textbf{68.89} & 8.89 & 8.89 & 60.00 & 53.33 & 8.89 & 20.00 & 24.44 & 51.11 & 57.78 & 62.22 & 42.22 & -2.22 & \underline{28.89} & 11.11 & 40.00 & 55.56 & \textbf{84.44} & 73.33 \\
 &  &  & LaBraM & 35.56 & 37.78 & \underline{40.00} & 48.89 & 62.22 & 24.44 & 26.67 & 20.00 & 28.89 & 55.56 & 33.33 & 31.11 & -17.78 & 15.56 & 26.67 & 22.22 & 24.44 & 6.67 & 6.67 \\
 &  &  & Neuro-GPT & 64.44 & \textbf{64.44} & 2.22 & 53.33 & 55.56 & 17.78 & 77.78 & 40.00 & 57.78 & 71.11 & 86.67 & 62.22 & -13.33 & -15.56 & 8.89 & 26.67 & 62.22 & 62.22 & \underline{88.89} \\
 &  &  & EEGPT & 8.89 & 24.44 & 6.67 & 37.78 & -13.33 & 2.22 & 22.22 & -2.22 & 28.89 & 40.00 & 6.67 & 8.89 & -24.44 & 0.00 & 17.78 & 31.11 & 20.00 & 22.22 & 22.22 \\
 &  &  & CBraMod & 51.11 & 13.33 & 31.11 & 13.33 & 28.89 & 28.89 & 17.78 & 20.00 & 33.33 & 55.56 & 51.11 & 28.89 & -37.78 & 11.11 & 4.44 & 11.11 & 46.67 & 62.22 & 0.00 \\
 &  &  & TFM & 35.56 & -20.00 & 11.11 & 57.78 & 57.78 & 15.56 & 13.33 & 6.67 & 40.00 & 57.78 & 40.00 & 17.78 & -35.56 & -26.67 & -13.33 & 64.44 & 22.22 & 24.44 & 62.22 \\
 &  &  & BrainOmni-Tiny & 20.00 & 2.22 & \underline{40.00} & 40.00 & 8.89 & 13.33 & 0.00 & 11.11 & 11.11 & 31.11 & -4.44 & 20.00 & -26.67 & -4.44 & 26.67 & 22.22 & 15.56 & -2.22 & 15.56 \\
 &  &  & BrainOmni-Base & 20.00 & 6.67 & 2.22 & 8.89 & 2.22 & 11.11 & 15.56 & 0.00 & 4.44 & -13.33 & 8.89 & 6.67 & \textbf{15.56} & -6.67 & 2.22 & -6.67 & -6.67 & 13.33 & -6.67 \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
 &  &  & SingLEM & 0.00 & -2.22 & 0.00 & 2.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.22 & 0.00 & 0.00 & 0.00 & 0.00 \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
    \cmidrule(lr){2-23}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -15.56 & 11.11 & -13.33 & 2.22 & 0.00 & -8.89 & 6.67 & -2.22 & 8.89 & 20.00 & -2.22 & -2.22 & \textbf{15.56} & -8.89 & -2.22 & 17.78 & 24.44 & 0.00 & 13.33 \\
 &  &  & BIOT-1D & 26.67 & 2.22 & -33.33 & \underline{82.22} & 55.56 & 37.78 & 28.89 & 51.11 & 53.33 & \underline{82.22} & 64.44 & 62.22 & -13.33 & -24.44 & 0.00 & \underline{68.89} & 51.11 & 62.22 & 80.00 \\
 &  &  & BIOT-2D & \textbf{68.89} & 4.44 & 6.67 & 68.89 & 48.89 & 37.78 & 22.22 & \textbf{73.33} & 40.00 & 68.89 & 66.67 & 57.78 & 2.22 & -11.11 & -2.22 & \textbf{75.56} & 28.89 & \underline{64.44} & 73.33 \\
 &  &  & BIOT-6D & 11.11 & 15.56 & 22.22 & 48.89 & 26.67 & -6.67 & 64.44 & 26.67 & 53.33 & 28.89 & 48.89 & \underline{68.89} & -17.78 & -11.11 & \underline{28.89} & 17.78 & 26.67 & 40.00 & 51.11 \\
 &  &  & LaBraM & 42.22 & 28.89 & \textbf{44.44} & 17.78 & 31.11 & 11.11 & 33.33 & 37.78 & 42.22 & 37.78 & 24.44 & 31.11 & -2.22 & 2.22 & \textbf{35.56} & 35.56 & 28.89 & 22.22 & 37.78 \\
 &  &  & Neuro-GPT & 51.11 & \underline{44.44} & 2.22 & 51.11 & 40.00 & \underline{48.89} & 75.56 & 40.00 & 44.44 & 68.89 & 60.00 & 20.00 & 2.22 & -35.56 & 11.11 & 17.78 & 46.67 & 42.22 & 75.56 \\
 &  &  & EEGPT & 20.00 & 22.22 & 6.67 & 46.67 & 11.11 & 2.22 & 11.11 & 0.00 & 42.22 & 60.00 & -13.33 & 13.33 & -33.33 & -2.22 & 17.78 & 33.33 & 6.67 & 40.00 & 40.00 \\
 &  &  & CBraMod & 17.78 & 26.67 & 26.67 & 17.78 & 8.89 & -2.22 & 26.67 & 4.44 & \underline{64.44} & 24.44 & -13.33 & 8.89 & -26.67 & \textbf{35.56} & 17.78 & 8.89 & 42.22 & 53.33 & 44.44 \\
 &  &  & TFM & 26.67 & 2.22 & 8.89 & 60.00 & 40.00 & 26.67 & 11.11 & 8.89 & 51.11 & 44.44 & -17.78 & 15.56 & -55.56 & -4.44 & 15.56 & 57.78 & 26.67 & 0.00 & 75.56 \\
 &  &  & BrainOmni-Tiny & 11.11 & 6.67 & 20.00 & 48.89 & 28.89 & 13.33 & 4.44 & 11.11 & 37.78 & 35.56 & 42.22 & 42.22 & -11.11 & -8.89 & \underline{28.89} & 28.89 & 22.22 & 20.00 & 48.89 \\
 &  &  & BrainOmni-Base & 0.00 & 8.89 & -2.22 & 4.44 & 0.00 & 8.89 & 4.44 & 8.89 & 4.44 & -13.33 & 11.11 & -4.44 & -2.22 & 6.67 & -11.11 & 0.00 & 4.44 & 2.22 & -2.22 \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.22 \\
 &  &  & SingLEM & -20.00 & 6.67 & 11.11 & -15.56 & -8.89 & -2.22 & -11.11 & 33.33 & 0.00 & -11.11 & -24.44 & -2.22 & 11.11 & -15.56 & 8.89 & 17.78 & -24.44 & -2.22 & -4.44 \\
 &  &  & LUNA-Base & 0.00 & 2.22 & 0.00 & 2.22 & 0.00 & 11.11 & 0.00 & -4.44 & 0.00 & -2.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 11.11 & -2.22 & 0.00 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
\multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
& \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
& \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{83.33} & \textbf{100.00} & \textbf{83.33} & \textbf{100.00} & 83.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 50.00 & \textbf{83.33} & 83.33 & \textbf{100.00} & 83.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{83.33} \\
 &  &  & EEGNet & 11.11 & 0.00 & 22.22 & 50.00 & 22.22 & 44.44 & 11.11 & -33.33 & 50.00 & 0.00 & 50.00 & 5.56 & 72.22 & 5.56 & 27.78 & 77.78 & 61.11 & 11.11 & 50.00 \\
 &  &  & ShallowConv & -16.67 & 5.56 & 22.22 & 27.78 & 22.22 & 38.89 & 50.00 & 22.22 & 22.22 & 5.56 & 11.11 & 33.33 & 66.67 & 66.67 & 33.33 & 66.67 & 16.67 & 38.89 & 55.56 \\
 &  &  & LMDA & -11.11 & 22.22 & 5.56 & 61.11 & -44.44 & -38.89 & 5.56 & -33.33 & -11.11 & -11.11 & -11.11 & 55.56 & 16.67 & 0.00 & 27.78 & -11.11 & 22.22 & 11.11 & 11.11 \\
 &  &  & CNN-T & 0.00 & 0.00 & 0.00 & 22.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
 &  &  & Deformer & 16.67 & 16.67 & 0.00 & 11.11 & -27.78 & -38.89 & 22.22 & -16.67 & -16.67 & 22.22 & -5.56 & 11.11 & -5.56 & -5.56 & 0.00 & -38.89 & 16.67 & 11.11 & 33.33 \\
 &  &  & Conformer & 27.78 & \underline{94.44} & \underline{72.22} & 83.33 & 55.56 & 0.00 & 22.22 & 44.44 & 27.78 & 50.00 & 38.89 & 22.22 & 44.44 & 27.78 & 27.78 & 16.67 & 55.56 & 11.11 & 55.56 \\
 &  &  & TSception & 55.56 & 61.11 & \textbf{83.33} & 72.22 & 77.78 & \textbf{100.00} & \underline{94.44} & \underline{72.22} & 66.67 & \underline{88.89} & \underline{77.78} & \underline{94.44} & \textbf{100.00} & 77.78 & \underline{88.89} & \underline{83.33} & \textbf{100.00} & \underline{94.44} & \textbf{100.00} \\
\cmidrule(lr){3-23}
& & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -5.56 & 16.67 & -5.56 & 16.67 & 11.11 & 5.56 & 16.67 & -5.56 & 22.22 & 22.22 & -27.78 & 33.33 & 11.11 & 27.78 & 11.11 & 11.11 & 5.56 & 0.00 & 5.56 \\
 &  &  & BIOT-1D & 33.33 & 38.89 & 22.22 & 88.89 & 66.67 & 22.22 & \underline{94.44} & 50.00 & 72.22 & 77.78 & 66.67 & 88.89 & 27.78 & \underline{94.44} & 61.11 & 72.22 & \textbf{100.00} & 66.67 & \underline{83.33} \\
 &  &  & BIOT-2D & 38.89 & 27.78 & 11.11 & 72.22 & 38.89 & 16.67 & 72.22 & 22.22 & \underline{83.33} & 44.44 & 55.56 & 83.33 & 33.33 & \textbf{100.00} & 22.22 & 77.78 & \underline{88.89} & 66.67 & \underline{83.33} \\
 &  &  & BIOT-6D & 16.67 & 55.56 & 44.44 & \underline{94.44} & 77.78 & 5.56 & 77.78 & \underline{72.22} & \textbf{100.00} & 83.33 & 61.11 & 77.78 & 16.67 & \textbf{100.00} & 77.78 & \textbf{100.00} & 83.33 & \textbf{100.00} & 77.78 \\
 &  &  & LaBraM & 33.33 & 55.56 & -5.56 & 27.78 & 11.11 & 22.22 & 16.67 & -44.44 & 50.00 & 16.67 & 50.00 & 38.89 & 27.78 & 50.00 & 22.22 & 61.11 & 72.22 & 5.56 & 50.00 \\
 &  &  & Neuro-GPT & 16.67 & 27.78 & 66.67 & 83.33 & 38.89 & 11.11 & 61.11 & -38.89 & 27.78 & 27.78 & 38.89 & 72.22 & 61.11 & 61.11 & 33.33 & 11.11 & 72.22 & 38.89 & \underline{83.33} \\
 &  &  & EEGPT & -11.11 & -5.56 & 22.22 & 33.33 & 11.11 & 5.56 & 22.22 & 22.22 & 55.56 & 16.67 & 50.00 & 22.22 & 44.44 & 61.11 & 55.56 & 72.22 & 44.44 & 16.67 & 55.56 \\
 &  &  & CBraMod & -5.56 & 72.22 & 61.11 & 33.33 & 11.11 & \underline{83.33} & 61.11 & 66.67 & 72.22 & \textbf{100.00} & 44.44 & 66.67 & \underline{88.89} & \underline{94.44} & 38.89 & 61.11 & \textbf{100.00} & 88.89 & 72.22 \\
 &  &  & TFM & 27.78 & 61.11 & 0.00 & 72.22 & \underline{94.44} & 66.67 & 50.00 & 50.00 & 66.67 & 16.67 & 33.33 & 72.22 & 44.44 & 66.67 & 72.22 & 77.78 & \underline{88.89} & 55.56 & 66.67 \\
 &  &  & BrainOmni-Tiny & -11.11 & 55.56 & 5.56 & 16.67 & 16.67 & 0.00 & 5.56 & -50.00 & 11.11 & 50.00 & 5.56 & 27.78 & 11.11 & 22.22 & 16.67 & 5.56 & 33.33 & -5.56 & 55.56 \\
 &  &  & BrainOmni-Base & 11.11 & 11.11 & 0.00 & -5.56 & 0.00 & 0.00 & 0.00 & 5.56 & 16.67 & -11.11 & 0.00 & 33.33 & 5.56 & -11.11 & 5.56 & 16.67 & -16.67 & 5.56 & 22.22 \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.56 & 0.00 & 0.00 & 0.00 \\
 &  &  & SingLEM & 0.00 & 11.11 & 0.00 & 0.00 & 0.00 & 16.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.56 & 0.00 & 0.00 & 0.00 & 0.00 \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 22.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 22.22 & 0.00 & 0.00 \\
\cmidrule(lr){2-23}
& \multirow{14}{*}{\makecell{Linear \\ Probing}}%
& \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.00 & -27.78 & 11.11 & -27.78 & 16.67 & 0.00 & -5.56 & -16.67 & 11.11 & -27.78 & 5.56 & 16.67 & -5.56 & -27.78 & 5.56 & -22.22 & 5.56 & 0.00 & 33.33 \\
 &  &  & BIOT-1D & 38.89 & 88.89 & 38.89 & 83.33 & \textbf{100.00} & 66.67 & 72.22 & 50.00 & \textbf{100.00} & 83.33 & 33.33 & 77.78 & 16.67 & \textbf{100.00} & 72.22 & \textbf{100.00} & \underline{88.89} & 83.33 & 66.67 \\
 &  &  & BIOT-2D & 44.44 & 22.22 & 16.67 & 77.78 & 50.00 & 27.78 & 83.33 & 22.22 & 72.22 & 72.22 & 66.67 & \textbf{100.00} & 38.89 & \textbf{100.00} & 61.11 & 61.11 & 83.33 & 61.11 & 50.00 \\
 &  &  & BIOT-6D & 5.56 & 38.89 & 27.78 & 72.22 & 33.33 & 22.22 & 72.22 & 27.78 & 72.22 & 72.22 & 72.22 & 83.33 & 0.00 & 77.78 & 38.89 & 77.78 & 72.22 & 61.11 & 55.56 \\
 &  &  & LaBraM & \underline{61.11} & 33.33 & 11.11 & 38.89 & 16.67 & 72.22 & 44.44 & -5.56 & \underline{83.33} & 38.89 & 38.89 & 33.33 & 44.44 & 5.56 & 22.22 & 55.56 & 55.56 & 44.44 & 61.11 \\
 &  &  & Neuro-GPT & 16.67 & 16.67 & 66.67 & 66.67 & 44.44 & 22.22 & 50.00 & -33.33 & 27.78 & 72.22 & 38.89 & 55.56 & 61.11 & 66.67 & 27.78 & 22.22 & 55.56 & 33.33 & 66.67 \\
 &  &  & EEGPT & -27.78 & 27.78 & 16.67 & 55.56 & 11.11 & 0.00 & 33.33 & 16.67 & 55.56 & 22.22 & 55.56 & 50.00 & 61.11 & 77.78 & 33.33 & \underline{83.33} & 50.00 & 0.00 & 61.11 \\
 &  &  & CBraMod & 27.78 & 27.78 & 0.00 & 11.11 & 33.33 & 22.22 & 33.33 & 5.56 & 0.00 & 22.22 & 22.22 & 44.44 & 16.67 & 22.22 & 27.78 & -11.11 & 44.44 & 22.22 & 38.89 \\
 &  &  & TFM & -22.22 & -11.11 & 27.78 & 27.78 & 38.89 & 11.11 & 27.78 & 16.67 & 27.78 & -11.11 & 33.33 & 5.56 & 11.11 & 16.67 & 0.00 & 11.11 & 22.22 & 5.56 & 33.33 \\
 &  &  & BrainOmni-Tiny & -11.11 & 38.89 & 0.00 & 16.67 & 11.11 & -16.67 & 16.67 & -33.33 & 27.78 & 55.56 & 5.56 & 11.11 & 16.67 & 16.67 & 16.67 & 16.67 & 44.44 & -5.56 & 55.56 \\
 &  &  & BrainOmni-Base & -16.67 & -5.56 & -16.67 & 5.56 & 27.78 & -5.56 & 0.00 & -5.56 & 5.56 & -5.56 & -16.67 & 27.78 & 22.22 & 16.67 & 27.78 & 22.22 & -5.56 & -5.56 & 0.00 \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 11.11 & 0.00 & 0.00 & 0.00 & 0.00 \\
 &  &  & SingLEM & 16.67 & 22.22 & -5.56 & 22.22 & -27.78 & -16.67 & -27.78 & -27.78 & 0.00 & 22.22 & -11.11 & -16.67 & -38.89 & 16.67 & 11.11 & -16.67 & 11.11 & 22.22 & 11.11 \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{w{c}{1.6cm}|w{c}{1.25cm}|w{c}{1.25cm}|w{c}{1.9cm}|*{17}{w{c}{0.51cm}}|w{c}{1.45cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S19 & S20 & S21 & S22 & S23 & S24 & S25 & S26 & S27 & S28 & S29 & S30 & S31 & S32 & S33 & S34 & S35 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & 93.33 & \textbf{80.00} & 40.00 & 40.00 & -26.67 & 13.33 & 0.00 & \textbf{66.67} & 20.00 & \textbf{86.67} & 0.00 & 0.00 & 26.67 & 40.00 & 13.33 & 60.00 & \textbf{93.33} & 34.81 \\
 &  &  & EEGNet & 84.44 & 71.11 & 28.89 & 28.89 & 31.11 & 35.56 & 37.78 & 22.22 & 42.22 & 24.44 & \textbf{31.11} & 13.33 & 20.00 & 35.56 & 24.44 & 57.78 & \underline{62.22} & 33.21$_{\pm 1.26}$ \\
 &  &  & ShallowConv & 88.89 & 46.67 & 55.56 & 53.33 & 62.22 & \underline{68.89} & \textbf{73.33} & 40.00 & 20.00 & \underline{84.44} & 4.44 & 15.56 & 13.33 & 24.44 & 26.67 & 44.44 & 57.73 & 44.44$_{\pm 2.49}$ \\
 &  &  & LMDA & 64.44 & 31.11 & 28.89 & 82.22 & 42.22 & 0.00 & 46.67 & 42.22 & 55.56 & 24.44 & 20.00 & 46.67 & -13.33 & 2.22 & 40.00 & 75.56 & 35.56 & 34.94$_{\pm 2.42}$ \\
 &  &  & CNN-T & 80.00 & \underline{77.78} & 33.33 & 86.67 & 51.11 & 46.67 & 37.78 & 42.22 & 42.22 & 24.44 & 2.22 & 66.67 & \textbf{44.44} & \textbf{68.89} & \textbf{75.56} & 80.00 & 35.56 & 41.54$_{\pm 4.98}$ \\
 &  &  & Deformer & 95.56 & 51.11 & 64.44 & 55.56 & 66.67 & 66.67 & 64.44 & 40.00 & 17.78 & 66.67 & 0.00 & 24.44 & 24.44 & 37.78 & 13.33 & 48.89 & 51.11 & 43.46$_{\pm 0.75}$ \\
 &  &  & Conformer & 88.89 & 22.22 & 51.11 & 22.22 & \underline{71.11} & 53.33 & \underline{71.11} & 42.22 & 17.78 & 80.00 & 0.00 & 4.44 & 6.67 & 31.11 & 28.89 & 40.00 & 55.56 & 40.99$_{\pm 1.87}$ \\
 &  &  & TSception & 91.11 & 75.56 & 48.89 & 71.11 & 53.33 & \textbf{75.56} & 68.89 & 42.22 & \underline{62.22} & 73.33 & -2.22 & 62.22 & 22.22 & 44.44 & \underline{64.44} & 73.33 & 53.33 & \textbf{48.21}$_{\pm0.09}$ \\
    \cmidrule(lr){3-22}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 11.11 & 13.33 & 2.22 & 13.33 & -6.67 & 20.00 & 13.33 & -4.44 & 31.11 & 0.00 & 22.22 & 6.67 & 8.89 & -2.22 & 4.44 & 22.22 & 8.89 & 8.64$_{\pm 1.43}$ \\
 &  &  & BIOT-1D & 93.33 & 35.56 & 55.56 & 73.33 & 15.56 & 42.22 & 37.78 & 37.78 & 40.00 & 35.56 & 2.22 & 31.11 & -8.89 & 42.22 & 28.89 & 57.78 & 42.22 & 38.95$_{\pm5.26}$ \\
 &  &  & BIOT-2D & \underline{97.78} & 68.89 & 42.22 & 46.67 & 15.56 & 64.44 & 53.33 & \underline{57.78} & 44.44 & 2.22 & 11.11 & 73.33 & -15.56 & 4.44 & 17.78 & 62.22 & 55.56 & 38.15$_{\pm3.49}$ \\
 &  &  & BIOT-6D & 93.33 & 53.33 & 53.33 & 57.78 & 44.44 & 55.56 & 55.56 & 31.11 & 35.56 & 48.89 & 11.11 & 60.00 & -22.22 & 40.00 & 31.11 & 55.56 & 33.33 & 41.54$_{\pm 2.99}$ \\
 &  &  & LaBraM & 28.89 & 66.67 & 17.78 & 66.67 & 51.11 & 37.78 & 57.78 & 31.11 & 44.44 & 22.22 & 13.33 & 20.00 & -20.00 & 20.00 & 35.56 & 55.56 & 55.55 & 31.43$_{\pm 3.22}$ \\
 &  &  & Neuro-GPT & \underline{97.78} & 40.00 & 53.33 & 42.22 & 60.00 & 57.78 & 42.22 & 35.56 & 26.67 & 73.33 & 4.44 & 48.89 & -2.22 & 13.33 & 55.56 & 53.33 & 53.33 & 45.25$_{\pm2.71}$ \\
 &  &  & EEGPT & 64.44 & 26.67 & 24.44 & 26.67 & 26.67 & 13.33 & 20.00 & 22.22 & 37.78 & 8.89 & 8.89 & -4.44 & -15.56 & 0.00 & 13.33 & 40.00 & 4.44 & 16.05$_{\pm2.04}$ \\
 &  &  & CBraMod & 64.44 & 31.11 & 46.67 & \textbf{97.78} & \textbf{73.33} & 24.44 & 62.22 & 20.00 & 26.67 & 82.22 & 8.89 & \textbf{80.00} & \underline{40.00} & 28.89 & 37.78 & 84.44 & 46.67 & 36.85$_{\pm 1.44}$ \\
 &  &  & TFM & 75.56 & 42.22 & 35.56 & 51.11 & 28.89 & 28.89 & 24.44 & 26.67 & 33.33 & 28.89 & 4.44 & 57.78 & -11.11 & 8.89 & 35.56 & 37.78 & -2.22 & 26.05$_{\pm3.90}$ \\
 &  &  & BrainOmni-Tiny & 20.00 & 51.11 & -4.44 & 35.56 & 17.78 & 22.22 & 13.33 & 2.22 & 46.67 & 2.22 & -2.22 & -2.22 & -4.44 & 20.00 & 6.67 & 28.89 & 46.67 & 15.00$_{\pm1.60}$ \\
 &  &  & BrainOmni-Base & -11.11 & -15.56 & 4.44 & 8.89 & 2.22 & -2.22 & 28.89 & -17.78 & 13.33 & 6.67 & 22.22 & -6.67 & -11.11 & 0.00 & 2.22 & 4.44 & 2.22 & 3.02$_{\pm1.52}$ \\
 &  &  & EEGMamba & -2.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -0.06$_{\pm0.09}$ \\
 &  &  & SingLEM & 0.00 & 0.00 & -2.22 & 0.00 & 0.00 & -6.67 & -6.67 & 0.00 & 0.00 & 4.44 & 0.00 & -2.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -0.31$_{\pm0.31}$ \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00$_{\pm0.00}$ \\
    \cmidrule(lr){2-22}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 4.44 & 6.67 & 15.56 & 26.67 & -20.00 & 13.33 & 4.44 & 0.00 & 6.67 & 4.44 & -6.67 & 0.00 & 6.67 & -15.56 & 11.11 & 4.44 & -17.78 & 3.02$_{\pm 3.14}$ \\
 &  &  & BIOT-1D & \textbf{100.00} & 26.67 & \textbf{73.33} & \underline{91.11} & 48.89 & 35.56 & 40.00 & 31.11 & \textbf{71.11} & \textbf{86.67} & 0.00 & \underline{73.33} & 0.00 & 33.33 & 44.44 & \underline{86.67} & 26.67 & 44.63$_{\pm1.93}$ \\
 &  &  & BIOT-2D & 75.56 & 35.56 & \underline{68.89} & 86.67 & 62.22 & 24.44 & 57.78 & 35.56 & 57.78 & 82.22 & 15.56 & 33.33 & 8.89 & \underline{57.78} & 31.11 & \textbf{91.11} & 24.44 & \underline{45.68}$_{\pm3.72}$ \\
 &  &  & BIOT-6D & 95.56 & 57.78 & 33.33 & 75.56 & 40.00 & 48.89 & 31.11 & 37.78 & 31.11 & 57.78 & -4.44 & 42.22 & -11.11 & 28.89 & 2.22 & 57.78 & 15.56 & 32.90$_{\pm 2.49}$ \\
 &  &  & LaBraM & 77.78 & 48.89 & 24.44 & 55.56 & 8.89 & 8.89 & 15.56 & 33.33 & 44.44 & -6.67 & -2.22 & 15.56 & 2.22 & 4.44 & 40.00 & 73.33 & 55.56 & 28.95$_{\pm 1.11}$ \\
 &  &  & Neuro-GPT & \underline{97.78} & 64.44 & 28.89 & 26.67 & 55.56 & 40.00 & 55.56 & 15.56 & 2.22 & 75.56 & -6.67 & \underline{75.56} & 15.56 & 17.78 & 28.89 & 51.11 & -13.33 & 37.16$_{\pm3.78}$ \\
 &  &  & EEGPT & 64.44 & 24.44 & 33.33 & 33.33 & 8.89 & 0.00 & 17.78 & 28.89 & 40.00 & 11.11 & 13.33 & 17.78 & -17.78 & 4.44 & 8.89 & 46.67 & 15.56 & 18.77$_{\pm1.06}$ \\
 &  &  & CBraMod & 40.00 & 11.11 & -8.89 & 35.56 & 17.78 & 37.78 & 4.44 & 26.67 & 35.56 & 28.83 & 0.00 & 17.78 & -11.11 & 15.53 & 44.44 & 40.00 & 22.22 & 20.68$_{\pm 0.53}$ \\
 &  &  & TFM & 86.67 & 33.33 & 4.44 & 60.00 & 42.22 & 42.22 & 6.67 & 28.89 & 40.00 & 28.89 & -2.22 & 40.00 & -11.11 & -2.22 & 53.33 & 48.89 & 2.22 & 24.88$_{\pm0.17}$ \\
 &  &  & BrainOmni-Tiny & 44.44 & 46.67 & 22.22 & 60.00 & 33.33 & 46.67 & 13.33 & 11.11 & 22.22 & 8.89 & \underline{24.44} & 15.56 & -15.56 & 24.44 & 24.44 & 37.78 & 48.89 & 25.00$_{\pm0.99}$ \\
 &  &  & BrainOmni-Base & -2.22 & 13.33 & 0.00 & -13.33 & 2.22 & -4.44 & -2.22 & -17.78 & -2.22 & 4.44 & -2.22 & 2.22 & 15.56 & 6.67 & -2.22 & 4.44 & -2.22 & 0.80$_{\pm1.37}$ \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.12$_{\pm0.17}$ \\
 &  &  & SingLEM & -15.56 & 17.78 & -6.67 & 46.67 & 13.33 & 8.89 & 11.11 & 8.89 & 33.33 & -4.44 & 11.11 & -17.78 & 8.89 & -8.89 & -2.22 & -13.33 & -8.89 & 0.80$_{\pm0.86}$ \\
 &  &  & LUNA-Base & 11.11 & -11.11 & 2.22 & -13.33 & 0.00 & 0.00 & 0.00 & -13.33 & -15.56 & 0.00 & 0.00 & 20.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -0.06$_{\pm0.78}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & CSP+LDA & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 83.33 & \textbf{100.00} & \textbf{100.00} & 33.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 83.33 & 83.33 & \textbf{91.20} \\
 &  &  & EEGNet & 83.33 & 22.22 & 11.11 & 44.44 & 22.22 & 11.11 & -5.56 & 5.56 & 33.33 & 11.11 & -5.56 & -27.78 & -38.89 & 11.11 & 16.67 & 11.11 & 16.67 & 21.14$_{\pm 2.57}$ \\
 &  &  & ShallowConv & \underline{94.44} & 50.00 & 77.78 & 38.89 & 55.56 & 55.56 & -11.11 & 22.22 & 55.56 & 83.33 & -5.56 & 38.89 & 50.00 & 66.67 & 16.67 & 22.22 & \underline{94.44} & 38.73$_{\pm 2.86}$ \\
 &  &  & LMDA & 44.44 & 22.22 & 22.22 & 38.89 & 33.33 & 11.11 & -11.11 & -33.33 & 50.00 & 22.22 & -11.11 & 33.33 & -33.33 & 44.44 & 16.67 & 22.22 & 5.56 & 9.57$_{\pm 0.44}$ \\
 &  &  & CNN-T & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 16.67 & 0.00 & 0.00 & 0.00 & 5.56 & 0.00 & 0.00 & 0.00 & 33.33 & 0.00 & 0.00 & 0.00 & 2.16$_{\pm 1.90}$ \\
 &  &  & Deformer & 27.78 & 22.22 & 11.11 & 16.67 & 27.78 & 0.00 & 11.11 & 16.67 & 11.11 & 0.00 & -44.44 & 11.11 & -11.11 & 22.22 & -11.11 & 11.11 & 16.67 & 4.01$_{\pm 0.79}$ \\
 &  &  & Conformer & 83.33 & 72.22 & 61.11 & 27.78 & 33.33 & 33.33 & 0.00 & 0.00 & 44.44 & 27.78 & -22.22 & 72.22 & 16.67 & -5.56 & 22.22 & 22.22 & 55.53 & 36.73$_{\pm 3.43}$ \\
 &  &  & TSception & \textbf{100.00} & \underline{83.33} & \underline{94.44} & 83.33 & \underline{88.89} & \textbf{100.00} & 0.00 & 50.00 & \underline{77.78} & \underline{88.89} & 11.11 & \textbf{100.00} & \underline{83.33} & 38.89 & 61.11 & 66.67 & \textbf{100.00} & \underline{78.24}$_{\pm1.89}$ \\
    \cmidrule(lr){3-22}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -38.89 & 11.11 & -16.67 & 22.22 & -11.11 & 0.00 & 11.11 & 5.56 & 0.00 & 5.56 & -22.22 & 0.00 & -5.56 & 11.11 & 33.33 & -16.67 & -5.56 & 4.32$_{\pm 0.44}$ \\
 &  &  & BIOT-1D & \textbf{100.00} & 50.00 & 27.78 & 66.67 & 61.11 & 66.67 & 22.22 & 38.89 & 55.56 & \textbf{100.00} & \textbf{88.89} & 61.11 & 66.67 & \textbf{100.00} & 55.56 & 66.67 & 83.33 & 64.97$_{\pm3.43}$ \\
 &  &  & BIOT-2D & 83.33 & \underline{83.33} & 16.67 & 66.67 & 33.33 & 38.89 & \textbf{50.00} & 22.22 & 50.00 & 55.56 & 77.78 & 55.56 & 16.67 & \underline{88.89} & 72.22 & 50.00 & \underline{94.44} & 55.40$_{\pm0.95}$ \\
 &  &  & BIOT-6D & \textbf{100.00} & \underline{83.33} & 55.56 & 83.33 & 50.00 & \underline{83.33} & 38.89 & \underline{83.33} & 50.00 & \underline{88.89} & \underline{88.83} & 72.22 & 50.00 & \textbf{100.00} & 83.33 & \textbf{94.44} & 72.22 & 72.22$_{\pm 6.31}$ \\
 &  &  & LaBraM & 83.33 & 61.11 & 16.67 & 66.67 & 38.89 & 22.22 & 16.67 & -11.11 & 44.44 & 27.78 & 16.67 & 72.22 & 0.00 & 27.78 & 27.78 & 27.78 & 33.33 & 31.48$_{\pm 3.00}$ \\
 &  &  & Neuro-GPT & \underline{94.44} & \underline{83.33} & 72.22 & 50.00 & 44.44 & 55.56 & 16.67 & 5.56 & 44.44 & 77.78 & -11.11 & \underline{94.44} & -22.22 & 16.67 & 44.44 & 38.89 & 27.78 & 42.44$_{\pm7.37}$ \\
 &  &  & EEGPT & 83.33 & 55.56 & 22.22 & 50.00 & 66.67 & 38.89 & 11.11 & 11.11 & 50.00 & 16.67 & 22.22 & 27.78 & -50.00 & 5.56 & 44.44 & 44.44 & 27.78 & 31.17$_{\pm5.02}$ \\
 &  &  & CBraMod & \textbf{100.00} & \textbf{100.00} & 50.00 & \textbf{100.00} & 55.53 & 61.11 & 38.89 & -22.22 & \underline{77.78} & \underline{88.89} & -22.22 & \textbf{100.00} & 44.44 & -5.56 & 50.00 & 61.11 & 22.22 & 58.64$_{\pm 2.31}$ \\
 &  &  & TFM & \textbf{100.00} & \underline{83.33} & 77.78 & 66.67 & 44.44 & 38.89 & \underline{44.44} & 11.11 & 55.56 & 66.67 & -5.56 & 72.22 & 5.56 & 38.89 & 72.22 & 61.11 & 66.67 & 55.09$_{\pm1.89}$ \\
 &  &  & BrainOmni-Tiny & 72.22 & 38.89 & 50.00 & -5.56 & 22.22 & -22.22 & 5.56 & -33.33 & 27.78 & 16.67 & 44.44 & 38.89 & -44.44 & 38.89 & 33.33 & 44.44 & 27.78 & 17.44$_{\pm1.57}$ \\
 &  &  & BrainOmni-Base & 11.11 & -5.56 & 16.67 & -11.11 & 0.00 & 33.33 & 0.00 & 0.00 & 16.67 & -5.56 & -5.56 & -38.89 & -16.67 & 16.67 & -5.56 & 16.67 & 11.11 & 2.16$_{\pm3.71}$ \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -5.56 & 0.15$_{\pm0.22}$ \\
 &  &  & SingLEM & 0.00 & 0.00 & 5.56 & 5.56 & 5.56 & -5.56 & -5.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.56 & -11.11 & 0.00 & 0.93$_{\pm0.38}$ \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.23$_{\pm0.87}$ \\
    \cmidrule(lr){2-22}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & -33.33 & -11.11 & 22.22 & -11.11 & -27.78 & 5.56 & 0.00 & 0.00 & 22.22 & 0.00 & 11.11 & 16.67 & -11.11 & -5.56 & 27.78 & 33.33 & -22.22 & -1.08$_{\pm 3.03}$ \\
 &  &  & BIOT-1D & \underline{94.44} & \textbf{100.00} & 83.33 & \underline{88.89} & 33.33 & 55.56 & 38.89 & 66.67 & 50.00 & \textbf{100.00} & 50.00 & \textbf{100.00} & 66.67 & 83.33 & \underline{88.89} & \underline{88.89} & 77.78 & 72.99$_{\pm2.08}$ \\
 &  &  & BIOT-2D & 83.33 & \textbf{100.00} & 0.00 & 72.22 & 33.33 & 38.89 & 0.00 & 38.89 & 44.44 & 77.78 & 61.11 & 66.67 & 50.00 & 83.33 & 83.33 & 44.44 & 72.22 & 57.25$_{\pm1.70}$ \\
 &  &  & BIOT-6D & 94.44 & 66.67 & 61.11 & 66.67 & 50.00 & 61.11 & 22.22 & 27.73 & 44.44 & 66.67 & 50.00 & 66.67 & 0.00 & 83.33 & 72.22 & 61.11 & 72.22 & 54.17$_{\pm 7.89}$ \\
 &  &  & LaBraM & 88.89 & \underline{83.33} & 11.11 & 50.00 & 61.11 & 5.56 & 5.56 & -5.56 & 22.22 & 66.67 & 38.89 & 50.00 & 66.67 & 55.56 & -11.11 & 38.89 & 72.22 & 40.43$_{\pm 5.87}$ \\
 &  &  & Neuro-GPT & 83.33 & 66.67 & 83.33 & 44.44 & 38.89 & 50.00 & -11.11 & 11.11 & 61.11 & 66.67 & 0.00 & 66.67 & -5.56 & 50.00 & 27.78 & 33.33 & 38.89 & 41.20$_{\pm2.85}$ \\
 &  &  & EEGPT & 83.33 & 61.11 & 11.11 & 44.44 & 61.11 & 38.89 & 22.22 & 11.11 & 50.00 & 16.67 & 27.78 & 33.33 & -22.22 & 11.11 & 22.22 & 33.33 & 38.89 & 34.10$_{\pm2.43}$ \\
 &  &  & CBraMod & 50.00 & 72.22 & 11.11 & 33.33 & 0.00 & 27.78 & -5.53 & 5.56 & 44.44 & 5.56 & -5.56 & 44.44 & 16.67 & 11.11 & -5.56 & 27.78 & 11.11 & 20.99$_{\pm 4.51}$ \\
 &  &  & TFM & 66.67 & 44.44 & 11.11 & 33.33 & -5.56 & 22.22 & -11.11 & 16.67 & 33.33 & 16.67 & -5.56 & 44.44 & 0.00 & 5.56 & 22.22 & 0.00 & 27.78 & 16.51$_{\pm12.29}$ \\
 &  &  & BrainOmni-Tiny & 66.67 & 50.00 & 38.89 & 22.22 & 44.44 & -5.56 & 0.00 & -44.44 & 22.22 & 27.78 & 22.22 & 33.33 & -33.33 & 22.22 & 33.33 & 66.67 & 27.78 & 18.83$_{\pm2.43}$ \\
 &  &  & BrainOmni-Base & -11.11 & 27.78 & -5.56 & 5.56 & 27.78 & 0.00 & 11.11 & 0.00 & 5.56 & -11.11 & 27.78 & -11.11 & 22.22 & 5.56 & -22.22 & 22.22 & -11.11 & 4.32$_{\pm2.94}$ \\
 &  &  & EEGMamba & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.31$_{\pm0.44}$ \\
 &  &  & SingLEM & 44.44 & 11.11 & -16.67 & -11.11 & 11.11 & 11.11 & -44.44 & -27.78 & 0.00 & -11.11 & 5.56 & 44.44 & -27.78 & 16.67 & -16.67 & 27.78 & -5.56 & -0.62$_{\pm2.84}$ \\
 &  &  & LUNA-Base & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.15$_{\pm0.22}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.82cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{35}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{21}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{7}{*}{\makecell{Specialist \\ Models}}%
 & EEGNet & 7.33 & 12.17 & 12.67 & 8.17 & 11.83 & 9.00 & 8.67 & 10.83 & 9.83 & 13.00 & 10.35$_{\pm1.25}$ \\
 &  &  & ShallowConv & 10.00 & 12.67 & 9.67 & 10.67 & 11.17 & 9.83 & 12.00 & 10.50 & 9.83 & 10.33 & 10.67$_{\pm0.45}$ \\
 &  &  & LMDA & 11.33 & 16.33 & \underline{15.83} & 15.50 & 15.67 & 13.67 & 15.67 & 15.67 & 15.83 & 14.83 & 15.03$_{\pm1.27}$ \\
 &  &  & CNN-T & 3.33 & 6.50 & 4.33 & 4.33 & 4.83 & 4.67 & 4.67 & 4.50 & 5.00 & 4.33 & 4.65$_{\pm0.50}$ \\
 &  &  & Deformer & 14.00 & 17.33 & \textbf{16.50} & \underline{17.33} & \textbf{21.17} & \textbf{19.33} & \textbf{19.67} & \textbf{19.67} & \underline{17.33} & 15.17 & \textbf{17.75}$_{\pm0.74}$ \\
 &  &  & Conformer & 5.67 & 8.67 & 8.50 & 6.33 & 5.83 & 8.00 & 5.50 & 6.17 & 6.83 & 6.83 & 6.83$_{\pm0.44}$ \\
 &  &  & TSception & 5.50 & 6.50 & 6.67 & 6.33 & 6.33 & 8.33 & 5.67 & 8.00 & 6.33 & 6.50 & 6.62$_{\pm0.17}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 9.67 & 10.00 & 10.50 & 11.67 & 11.50 & 9.00 & 9.00 & 9.83 & 10.83 & 11.33 & 10.33$_{\pm0.37}$ \\
 &  &  & BIOT-1D & 2.25 & 2.50 & 2.58 & 2.67 & 2.50 & 2.75 & 2.17 & 2.75 & 2.08 & 2.75 & 2.50$_{\pm0.00}$ \\
 &  &  & BIOT-2D & 2.50 & 2.67 & 2.67 & 3.00 & 1.83 & 2.83 & 2.00 & 2.50 & 2.33 & 2.50 & 2.48$_{\pm0.00}$ \\
 &  &  & BIOT-6D & 2.67 & 2.67 & 2.17 & 2.67 & 2.50 & 3.00 & 3.00 & 2.83 & 2.50 & 2.83 & 2.68$_{\pm0.22}$ \\
 &  &  & LaBraM & \textbf{15.67} & \underline{18.83} & 13.50 & \textbf{18.67} & 12.67 & 10.33 & 14.67 & \underline{18.50} & \textbf{18.17} & 14.17 & 15.52$_{\pm0.96}$ \\
 &  &  & Neuro-GPT & \underline{15.17} & 17.33 & 14.83 & 15.83 & \underline{16.33} & \underline{16.50} & \underline{16.83} & 17.00 & 15.67 & \textbf{16.17} & \underline{16.17}$_{\pm0.09}$ \\
 &  &  & EEGPT & 11.67 & 15.67 & 14.17 & 14.00 & 13.67 & 12.67 & 14.67 & 13.50 & 15.00 & 13.17 & 13.82$_{\pm0.13}$ \\
 &  &  & CBraMod & 12.33 & \textbf{19.17} & \underline{15.83} & 14.67 & 15.83 & 12.50 & 15.17 & 13.67 & 15.83 & \underline{15.67} & 15.07$_{\pm0.18}$ \\
 &  &  & TFM & 2.50 & 2.33 & 2.50 & 2.83 & 3.17 & 2.50 & 2.50 & 2.67 & 3.00 & 2.50 & 2.65$_{\pm0.04}$ \\
 &  &  & BrainOmni-Tiny & 10.00 & 7.17 & 10.17 & 7.83 & 6.67 & 10.00 & 9.67 & 6.17 & 10.50 & 9.50 & 8.77$_{\pm0.48}$ \\
 &  &  & BrainOmni-Base & 8.67 & 7.67 & 10.50 & 8.50 & 8.00 & 7.67 & 9.00 & 10.17 & 8.50 & 8.00 & 8.67$_{\pm0.08}$ \\
 &  &  & EEGMamba & 12.33 & 17.83 & 13.83 & 12.83 & 15.83 & 14.00 & 16.17 & 14.67 & 13.67 & 14.33 & 14.55$_{\pm0.25}$ \\
 &  &  & SingLEM & 9.00 & 4.83 & 4.33 & 6.83 & 8.83 & 4.67 & 8.50 & 6.67 & 8.00 & 3.83 & 6.55$_{\pm1.26}$ \\
 &  &  & LUNA-Base & 5.67 & 5.67 & 5.33 & 5.50 & 6.83 & 5.00 & 6.33 & 6.17 & 6.33 & 5.50 & 5.83$_{\pm0.25}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 3.17 & 4.83 & 3.00 & 4.50 & 3.17 & 3.83 & 4.50 & 3.17 & 5.00 & 2.67 & 3.78$_{\pm0.42}$ \\
 &  &  & BIOT-1D & 2.33 & 2.83 & 2.50 & 2.67 & 2.17 & 2.67 & 2.33 & 2.50 & 3.00 & 2.67 & 2.57$_{\pm0.00}$ \\
 &  &  & BIOT-2D & 3.00 & 3.17 & 3.17 & 2.00 & 1.67 & 2.83 & 2.17 & 2.00 & 2.17 & 2.17 & 2.43$_{\pm0.00}$ \\
 &  &  & BIOT-6D & 2.83 & 2.33 & 2.83 & 2.67 & 2.67 & 2.83 & 2.67 & 2.83 & 2.67 & 2.33 & 2.67$_{\pm0.12}$ \\
 &  &  & LaBraM & 4.00 & 6.17 & 4.67 & 4.83 & 4.83 & 4.67 & 6.83 & 4.83 & 5.50 & 5.67 & 5.20$_{\pm0.39}$ \\
 &  &  & Neuro-GPT & 8.67 & 8.50 & 8.00 & 7.83 & 9.17 & 7.50 & 7.17 & 8.00 & 6.67 & 6.83 & 7.83$_{\pm0.06}$ \\
 &  &  & EEGPT & 7.83 & 8.33 & 5.50 & 9.50 & 8.17 & 9.17 & 9.33 & 7.33 & 7.33 & 8.83 & 8.13$_{\pm0.15}$ \\
 &  &  & CBraMod & 9.50 & 15.50 & 12.17 & 13.67 & 12.50 & 11.33 & 14.17 & 10.17 & 13.17 & 14.83 & 12.70$_{\pm0.11}$ \\
 &  &  & TFM & 2.50 & 2.67 & 2.67 & 1.67 & 3.17 & 2.67 & 3.33 & 3.83 & 2.17 & 3.00 & 2.77$_{\pm0.34}$ \\
 &  &  & BrainOmni-Tiny & 5.50 & 5.50 & 5.50 & 6.00 & 5.33 & 4.67 & 6.17 & 5.33 & 5.33 & 6.50 & 5.58$_{\pm0.45}$ \\
 &  &  & BrainOmni-Base & 5.50 & 7.17 & 8.33 & 5.33 & 5.83 & 7.83 & 5.33 & 6.83 & 6.50 & 8.83 & 6.75$_{\pm0.57}$ \\
 &  &  & EEGMamba & 8.00 & 16.00 & 12.17 & 12.17 & 13.83 & 10.83 & 14.50 & 13.17 & 13.67 & 14.50 & 12.88$_{\pm0.48}$ \\
 &  &  & SingLEM & 6.67 & 8.17 & 5.00 & 7.00 & 5.50 & 6.00 & 7.17 & 6.17 & 8.33 & 7.33 & 6.73$_{\pm0.64}$ \\
 &  &  & LUNA-Base & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.50 & 2.20$_{\pm0.00}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{34}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{20}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{6}{*}{\makecell{Specialist \\ Models}}%
 & EEGNet & \underline{21.67} & \textbf{36.33} & \textbf{35.67} & \textbf{43.67} & \textbf{32.33} & \textbf{36.50} & \textbf{35.83} & \textbf{45.67} & \textbf{36.67} & \textbf{43.00} & \textbf{36.73}$_{\pm0.55}$ \\
 &  &  & ShallowConv & 5.83 & 6.67 & 5.17 & 7.50 & 5.00 & 9.50 & 8.17 & 7.00 & 4.67 & 10.67 & 7.02$_{\pm0.42}$ \\
 &  &  & LMDA & \textbf{22.50} & 22.50 & \underline{28.17} & 32.67 & 19.17 & \underline{28.83} & 23.50 & 32.67 & 23.83 & 32.50 & \underline{26.63}$_{\pm0.89}$ \\
 &  &  & CNN-T & 5.50 & 5.33 & 4.50 & 4.33 & 6.17 & 4.67 & 5.17 & 5.67 & 4.00 & 5.83 & 5.12$_{\pm0.14}$ \\
 &  &  & Deformer & 15.33 & 22.33 & 24.17 & 30.50 & 18.50 & 24.67 & 18.83 & 29.83 & 21.17 & 28.00 & 23.33$_{\pm1.57}$ \\
 &  &  & Conformer & 5.17 & 4.33 & 3.00 & 4.67 & 4.50 & 5.00 & 4.67 & 5.33 & 4.33 & 6.33 & 4.73$_{\pm0.26}$ \\
 &  &  & TSception & 5.33 & 4.83 & 5.67 & 4.67 & 3.50 & 4.50 & 6.17 & 7.17 & 5.33 & 11.83 & 5.90$_{\pm0.39}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 5.50 & 7.17 & 7.33 & 8.83 & 7.83 & 5.50 & 8.67 & 11.00 & 5.50 & 15.17 & 8.25$_{\pm0.21}$ \\
 &  &  & BIOT-1D & 2.67 & 2.83 & 3.00 & 2.50 & 2.67 & 2.67 & 2.83 & 1.83 & 2.83 & 2.67 & 2.65$_{\pm0.00}$ \\
 &  &  & BIOT-2D & 3.33 & 2.17 & 2.83 & 2.17 & 2.67 & 2.67 & 2.17 & 1.83 & 2.50 & 3.17 & 2.55$_{\pm0.00}$ \\
 &  &  & BIOT-6D & 2.83 & 2.50 & 2.67 & 2.50 & 2.50 & 2.67 & 2.33 & 3.17 & 2.67 & 2.33 & 2.62$_{\pm0.19}$ \\
 &  &  & LaBraM & 17.67 & 21.33 & 23.67 & 37.17 & 18.33 & 23.00 & 21.50 & 31.17 & 19.17 & 27.33 & 24.03$_{\pm0.78}$ \\
 &  &  & Neuro-GPT & 11.83 & 15.50 & 14.67 & 22.17 & 17.67 & 20.67 & 12.00 & 22.67 & 15.50 & 22.83 & 17.55$_{\pm0.49}$ \\
 &  &  & EEGPT & 5.83 & 7.50 & 8.00 & 8.67 & 6.83 & 9.67 & 5.00 & 9.83 & 5.33 & 9.50 & 7.62$_{\pm0.97}$ \\
 &  &  & CBraMod & 17.67 & 13.67 & 13.50 & \underline{42.00} & 17.83 & 22.50 & \underline{27.50} & \underline{40.00} & 18.67 & \underline{36.17} & 24.95$_{\pm0.18}$ \\
 &  &  & TFM & 3.00 & 2.67 & 2.33 & 2.33 & 2.67 & 2.67 & 3.00 & 2.83 & 2.17 & 3.33 & 2.70$_{\pm0.40}$ \\
 &  &  & BrainOmni-Tiny & 5.83 & 6.33 & 8.67 & 11.33 & 11.00 & 7.67 & 7.67 & 13.50 & 6.83 & 9.00 & 8.78$_{\pm0.19}$ \\
 &  &  & BrainOmni-Base & 5.67 & 8.83 & 8.83 & 10.50 & 8.67 & 7.50 & 8.83 & 10.50 & 5.83 & 11.33 & 8.65$_{\pm0.64}$ \\
 &  &  & EEGMamba & 18.17 & \underline{24.83} & 21.50 & 34.33 & 16.00 & 26.50 & 26.67 & 32.50 & \underline{24.17} & 34.50 & 25.92$_{\pm0.48}$ \\
 &  &  & SingLEM & 4.00 & 2.33 & 2.83 & 3.00 & 2.67 & 3.50 & 2.50 & 2.50 & 2.67 & 2.67 & 2.87$_{\pm0.14}$ \\
 &  &  & LUNA-Base & 2.83 & 2.67 & 3.00 & 2.67 & 2.83 & 2.50 & 2.33 & 2.67 & 2.50 & 3.67 & 2.77$_{\pm0.06}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 4.33 & 4.50 & 4.50 & 4.50 & 3.67 & 4.00 & 3.50 & 4.50 & 3.67 & 6.50 & 4.37$_{\pm0.51}$ \\
 &  &  & BIOT-1D & 2.83 & 2.33 & 2.67 & 2.83 & 3.00 & 2.50 & 2.50 & 2.50 & 2.17 & 2.50 & 2.58$_{\pm0.00}$ \\
 &  &  & BIOT-2D & 3.00 & 2.67 & 3.17 & 2.17 & 2.83 & 3.00 & 2.67 & 3.17 & 3.00 & 2.67 & 2.83$_{\pm0.00}$ \\
 &  &  & BIOT-6D & 1.83 & 3.00 & 2.33 & 2.50 & 2.50 & 1.83 & 3.00 & 3.00 & 2.83 & 2.17 & 2.50$_{\pm0.07}$ \\
 &  &  & LaBraM & 5.83 & 5.00 & 4.83 & 5.83 & 7.00 & 8.17 & 5.83 & 6.50 & 5.00 & 7.50 & 6.15$_{\pm0.57}$ \\
 &  &  & Neuro-GPT & 3.83 & 7.17 & 7.17 & 9.50 & 9.50 & 9.50 & 9.00 & 11.83 & 4.33 & 10.17 & 8.20$_{\pm0.47}$ \\
 &  &  & EEGPT & 7.17 & 6.00 & 9.33 & 11.17 & 8.00 & 11.50 & 5.67 & 11.50 & 5.83 & 11.67 & 8.78$_{\pm0.73}$ \\
 &  &  & CBraMod & 12.67 & 14.83 & 22.00 & 29.17 & \underline{19.83} & 18.33 & 19.00 & 25.50 & 17.67 & 26.17 & 20.52$_{\pm0.17}$ \\
 &  &  & TFM & 4.00 & 2.50 & 1.83 & 3.00 & 2.83 & 3.00 & 2.33 & 2.83 & 3.50 & 3.00 & 2.88$_{\pm0.13}$ \\
 &  &  & BrainOmni-Tiny & 3.00 & 6.83 & 7.83 & 7.50 & 7.00 & 8.17 & 7.33 & 10.00 & 6.00 & 9.17 & 7.28$_{\pm0.18}$ \\
 &  &  & BrainOmni-Base & 3.67 & 4.83 & 6.67 & 7.83 & 6.50 & 7.17 & 6.67 & 10.17 & 4.33 & 10.00 & 6.78$_{\pm0.28}$ \\
 &  &  & EEGMamba & 12.33 & 14.50 & 16.67 & 21.17 & 13.00 & 15.33 & 16.00 & 23.50 & 17.50 & 22.00 & 17.20$_{\pm0.49}$ \\
 &  &  & SingLEM & 11.17 & 9.17 & 16.67 & 21.17 & 18.33 & 12.67 & 14.50 & 23.50 & 13.67 & 18.50 & 15.93$_{\pm0.31}$ \\
 &  &  & LUNA-Base & 2.33 & 2.50 & 2.83 & 2.83 & 2.50 & 2.17 & 2.17 & 2.67 & 2.50 & 2.33 & 2.48$_{\pm0.10}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.82cm}}|w{c}{1.6cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{35}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{21}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{7}{*}{\makecell{Specialist \\ Models}}%
 & EEGNet & 65.33 & \underline{80.17} & 78.17 & 66.00 & 76.50 & 77.17 & 74.00 & 76.00 & 74.00 & 76.83 & 74.42$_{\pm3.67}$ \\
 &  &  & ShallowConv & 69.83 & 75.83 & 70.83 & 70.67 & 72.83 & 75.00 & 74.33 & 69.83 & 71.50 & 69.67 & 72.03$_{\pm0.38}$ \\
 &  &  & LMDA & 76.50 & 78.67 & 74.50 & \underline{79.50} & \textbf{80.67} & \textbf{80.33} & \underline{79.33} & \underline{81.00} & 79.33 & 77.33 & \underline{78.72}$_{\pm0.86}$ \\
 &  &  & CNN-T & 60.33 & 62.67 & 59.33 & 56.83 & 60.00 & 60.17 & 58.50 & 60.00 & 59.00 & 53.67 & 59.05$_{\pm2.13}$ \\
 &  &  & Deformer & \underline{79.00} & \underline{80.17} & \underline{78.67} & 79.17 & 78.67 & 78.50 & 76.83 & 77.67 & 78.50 & \underline{77.50} & 78.47$_{\pm0.65}$ \\
 &  &  & Conformer & 63.00 & 66.17 & 63.17 & 64.00 & 63.83 & 63.17 & 62.33 & 65.33 & 64.83 & 64.17 & 64.00$_{\pm0.91}$ \\
 &  &  & TSception & 62.17 & 63.83 & 64.17 & 67.33 & 64.83 & 68.50 & 59.00 & 64.67 & 58.67 & 60.17 & 63.33$_{\pm1.47}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 70.33 & 73.17 & 69.83 & 71.33 & 73.33 & 71.17 & 70.17 & 73.17 & 69.67 & 72.50 & 71.47$_{\pm0.39}$ \\
 &  &  & BIOT-1D & 49.67 & 50.08 & 47.58 & 51.42 & 49.08 & 50.83 & 48.25 & 50.25 & 50.75 & 50.00 & 49.79$_{\pm0.01}$ \\
 &  &  & BIOT-2D & 48.33 & 49.83 & 49.83 & 53.17 & 43.50 & 51.83 & 50.67 & 51.33 & 48.67 & 47.33 & 49.45$_{\pm0.00}$ \\
 &  &  & BIOT-6D & 50.33 & 53.00 & 49.67 & 52.33 & 51.67 & 50.67 & 49.17 & 50.33 & 49.33 & 49.17 & 50.57$_{\pm0.22}$ \\
 &  &  & LaBraM & 76.33 & 78.17 & 68.83 & 78.50 & 71.83 & 70.50 & 73.00 & \textbf{81.67} & \underline{80.67} & 72.00 & 75.15$_{\pm0.93}$ \\
 &  &  & Neuro-GPT & \textbf{82.17} & \textbf{82.33} & \textbf{80.67} & \textbf{79.83} & \underline{79.17} & \underline{78.67} & \textbf{81.50} & 78.33 & \textbf{81.00} & \textbf{79.17} & \textbf{80.28}$_{\pm1.08}$ \\
 &  &  & EEGPT & 74.17 & 76.33 & 72.17 & 74.67 & 77.17 & 73.50 & 78.33 & 75.33 & 73.50 & 73.83 & 74.90$_{\pm1.35}$ \\
 &  &  & CBraMod & 73.67 & 78.83 & 73.50 & 76.67 & 76.33 & 76.33 & 78.50 & 73.67 & 77.83 & 73.50 & 75.88$_{\pm0.89}$ \\
 &  &  & TFM & 50.83 & 51.50 & 51.83 & 53.33 & 49.00 & 48.33 & 49.50 & 51.00 & 50.33 & 49.17 & 50.48$_{\pm0.45}$ \\
 &  &  & BrainOmni-Tiny & 69.00 & 63.00 & 67.17 & 63.33 & 67.00 & 66.00 & 70.17 & 66.67 & 68.50 & 67.50 & 66.83$_{\pm1.16}$ \\
 &  &  & BrainOmni-Base & 67.50 & 68.83 & 68.00 & 67.83 & 62.67 & 66.83 & 69.33 & 67.50 & 66.50 & 66.33 & 67.13$_{\pm0.39}$ \\
 &  &  & EEGMamba & 74.83 & 74.67 & 72.67 & 74.00 & 74.50 & 74.83 & 73.33 & 75.50 & 75.17 & 75.33 & 74.48$_{\pm0.12}$ \\
 &  &  & SingLEM & 73.00 & 58.33 & 58.83 & 61.67 & 66.67 & 59.00 & 62.33 & 61.00 & 61.33 & 57.50 & 61.97$_{\pm4.80}$ \\
 &  &  & LUNA-Base & 62.00 & 63.00 & 63.33 & 62.83 & 68.50 & 59.67 & 64.50 & 63.50 & 65.00 & 64.50 & 63.68$_{\pm0.55}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 52.83 & 58.00 & 55.00 & 58.33 & 50.83 & 55.83 & 54.67 & 49.67 & 58.17 & 55.33 & 54.87$_{\pm0.75}$ \\
 &  &  & BIOT-1D & 47.83 & 52.00 & 50.50 & 49.33 & 48.50 & 51.00 & 52.50 & 50.33 & 51.17 & 51.17 & 50.43$_{\pm0.00}$ \\
 &  &  & BIOT-2D & 50.67 & 48.50 & 51.67 & 53.17 & 48.83 & 52.33 & 49.00 & 50.00 & 50.17 & 50.17 & 50.45$_{\pm0.01}$ \\
 &  &  & BIOT-6D & 50.17 & 34.67 & 51.33 & 48.50 & 48.17 & 51.33 & 50.00 & 51.17 & 49.50 & 48.67 & 48.35$_{\pm3.15}$ \\
 &  &  & LaBraM & 59.50 & 64.33 & 56.17 & 59.83 & 57.83 & 60.00 & 60.33 & 56.67 & 61.33 & 60.50 & 59.65$_{\pm1.31}$ \\
 &  &  & Neuro-GPT & 67.50 & 69.33 & 63.00 & 66.50 & 68.00 & 66.33 & 64.00 & 67.33 & 65.00 & 65.00 & 66.20$_{\pm0.99}$ \\
 &  &  & EEGPT & 68.83 & 64.83 & 68.00 & 66.33 & 66.33 & 64.33 & 65.83 & 69.50 & 63.50 & 66.67 & 66.42$_{\pm0.49}$ \\
 &  &  & CBraMod & 75.00 & 78.33 & 72.83 & 76.67 & 75.67 & 75.50 & 77.50 & 73.50 & 76.00 & 77.00 & 75.80$_{\pm1.19}$ \\
 &  &  & TFM & 49.67 & 47.50 & 50.33 & 47.50 & 49.17 & 46.67 & 50.17 & 51.17 & 50.50 & 51.67 & 49.43$_{\pm0.95}$ \\
 &  &  & BrainOmni-Tiny & 62.17 & 60.17 & 62.50 & 57.67 & 60.17 & 63.50 & 61.17 & 57.83 & 63.33 & 59.00 & 60.75$_{\pm0.25}$ \\
 &  &  & BrainOmni-Base & 64.33 & 64.83 & 64.17 & 62.17 & 59.00 & 65.67 & 67.00 & 65.50 & 63.83 & 62.00 & 63.85$_{\pm0.95}$ \\
 &  &  & EEGMamba & 70.00 & 75.83 & 74.33 & 73.17 & 71.50 & 72.33 & 74.83 & 74.17 & 72.83 & 75.00 & 73.40$_{\pm0.29}$ \\
 &  &  & SingLEM & 61.33 & 66.33 & 62.67 & 62.67 & 62.00 & 59.83 & 65.67 & 64.17 & 64.50 & 62.00 & 63.12$_{\pm0.48}$ \\
 &  &  & LUNA-Base & 48.50 & 48.17 & 49.67 & 48.83 & 47.33 & 49.50 & 50.33 & 52.00 & 48.67 & 49.00 & 49.20$_{\pm0.32}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{35}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{21}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{7}{*}{\makecell{Specialist \\ Models}}%
 & EEGNet & \textbf{84.50} & \textbf{90.00} & \textbf{91.17} & \underline{90.50} & \textbf{87.50} & \textbf{87.50} & \textbf{88.83} & \underline{91.00} & \textbf{89.00} & \textbf{92.50} & \textbf{89.25}$_{\pm0.60}$ \\
 &  &  & ShallowConv & 59.67 & 65.83 & 63.50 & 64.50 & 62.00 & 67.67 & 62.33 & 65.50 & 60.00 & 74.17 & 64.52$_{\pm0.56}$ \\
 &  &  & LMDA & 81.50 & 82.17 & \underline{89.17} & 89.33 & 75.67 & 83.50 & 83.83 & 90.17 & 81.67 & 88.33 & 84.53$_{\pm0.94}$ \\
 &  &  & CNN-T & 59.17 & 57.67 & 57.67 & 58.17 & 54.83 & 57.67 & 58.00 & 59.00 & 54.00 & 58.83 & 57.50$_{\pm0.94}$ \\
 &  &  & Deformer & 79.00 & 81.50 & 87.17 & 85.50 & 78.17 & 82.67 & 81.00 & 86.83 & 82.00 & 85.67 & 82.95$_{\pm0.72}$ \\
 &  &  & Conformer & 54.00 & 63.17 & 52.00 & 59.83 & 59.67 & 58.50 & 61.17 & 68.00 & 55.83 & 66.83 & 59.90$_{\pm0.19}$ \\
 &  &  & TSception & 65.00 & 65.33 & 63.67 & 60.67 & 52.33 & 61.17 & 66.83 & 64.50 & 60.17 & 72.67 & 63.23$_{\pm0.86}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 57.67 & 66.17 & 63.83 & 68.33 & 63.67 & 63.83 & 68.83 & 75.17 & 58.83 & 72.17 & 65.85$_{\pm0.49}$ \\
 &  &  & BIOT-1D & 51.50 & 50.17 & 49.17 & 50.00 & 49.67 & 51.33 & 51.17 & 48.67 & 48.50 & 51.17 & 50.13$_{\pm0.01}$ \\
 &  &  & BIOT-2D & 53.50 & 50.67 & 48.00 & 49.83 & 51.17 & 48.67 & 49.17 & 53.67 & 49.67 & 49.33 & 50.37$_{\pm0.01}$ \\
 &  &  & BIOT-6D & 49.50 & 53.50 & 32.50 & 48.83 & 50.17 & 52.67 & 52.00 & 51.00 & 49.50 & 52.50 & 49.22$_{\pm2.46}$ \\
 &  &  & LaBraM & 83.17 & 79.67 & 84.83 & 89.67 & 76.50 & 83.00 & 82.83 & 90.00 & 81.17 & 86.67 & 83.75$_{\pm0.74}$ \\
 &  &  & Neuro-GPT & 76.00 & 84.00 & 77.67 & 82.33 & 77.00 & 80.00 & 78.33 & 88.83 & 78.00 & 88.00 & 81.02$_{\pm1.10}$ \\
 &  &  & EEGPT & 64.00 & 64.50 & 67.83 & 67.83 & 64.83 & 63.33 & 59.17 & 65.67 & 60.00 & 66.33 & 64.35$_{\pm1.28}$ \\
 &  &  & CBraMod & 81.50 & 80.17 & 73.83 & \textbf{92.17} & \underline{81.67} & \underline{86.17} & \underline{87.00} & \textbf{92.50} & 81.17 & \underline{92.17} & 84.83$_{\pm0.43}$ \\
 &  &  & TFM & 50.67 & 47.17 & 49.33 & 51.83 & 52.17 & 49.50 & 51.67 & 53.67 & 50.17 & 47.83 & 50.40$_{\pm0.55}$ \\
 &  &  & BrainOmni-Tiny & 61.00 & 64.17 & 67.33 & 69.83 & 71.33 & 71.00 & 62.83 & 74.83 & 65.50 & 71.67 & 67.95$_{\pm0.25}$ \\
 &  &  & BrainOmni-Base & 63.17 & 67.00 & 65.83 & 71.33 & 69.00 & 69.67 & 65.33 & 69.50 & 63.00 & 73.17 & 67.70$_{\pm0.21}$ \\
 &  &  & EEGMamba & \underline{84.00} & \underline{86.83} & 87.17 & 87.00 & 80.17 & 85.83 & 86.67 & 89.33 & \underline{83.83} & 90.33 & \underline{86.12}$_{\pm0.65}$ \\
 &  &  & SingLEM & 56.00 & 51.33 & 52.67 & 49.50 & 49.50 & 52.00 & 52.17 & 54.83 & 50.67 & 51.33 & 52.00$_{\pm1.27}$ \\
 &  &  & LUNA-Base & 51.50 & 54.17 & 50.33 & 53.67 & 49.33 & 50.33 & 53.00 & 50.50 & 51.67 & 54.17 & 51.87$_{\pm0.80}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 55.67 & 56.17 & 60.33 & 61.17 & 55.50 & 55.50 & 54.83 & 55.67 & 57.00 & 56.83 & 56.87$_{\pm1.17}$ \\
 &  &  & BIOT-1D & 49.50 & 48.33 & 48.50 & 51.83 & 50.17 & 48.67 & 51.50 & 49.83 & 51.67 & 47.00 & 49.70$_{\pm0.01}$ \\
 &  &  & BIOT-2D & 50.67 & 52.00 & 48.00 & 50.33 & 49.33 & 52.33 & 48.17 & 47.83 & 50.50 & 49.67 & 49.88$_{\pm0.01}$ \\
 &  &  & BIOT-6D & 51.17 & 54.17 & 50.83 & 52.67 & 55.00 & 49.67 & 52.17 & 51.00 & 52.50 & 49.17 & 51.83$_{\pm0.53}$ \\
 &  &  & LaBraM & 58.00 & 57.33 & 58.00 & 61.00 & 62.83 & 65.33 & 61.67 & 61.50 & 58.50 & 62.50 & 60.67$_{\pm0.47}$ \\
 &  &  & Neuro-GPT & 59.67 & 64.33 & 62.67 & 66.17 & 63.83 & 66.50 & 63.67 & 73.00 & 63.17 & 70.67 & 65.37$_{\pm0.33}$ \\
 &  &  & EEGPT & 63.17 & 62.00 & 68.50 & 68.50 & 68.17 & 67.50 & 61.00 & 74.00 & 61.67 & 68.50 & 66.30$_{\pm1.97}$ \\
 &  &  & CBraMod & 76.00 & 79.33 & 85.50 & 86.17 & 76.00 & 83.17 & 81.83 & 86.33 & 78.17 & 84.17 & 81.67$_{\pm0.38}$ \\
 &  &  & TFM & 52.83 & 47.50 & 48.00 & 47.67 & 47.67 & 48.00 & 53.50 & 49.33 & 53.50 & 49.67 & 49.77$_{\pm1.25}$ \\
 &  &  & BrainOmni-Tiny & 57.67 & 60.50 & 61.33 & 65.33 & 67.33 & 65.83 & 60.33 & 69.17 & 62.83 & 67.33 & 63.77$_{\pm0.50}$ \\
 &  &  & BrainOmni-Base & 58.50 & 58.67 & 62.00 & 67.00 & 65.83 & 64.50 & 61.50 & 67.67 & 62.50 & 64.50 & 63.27$_{\pm0.72}$ \\
 &  &  & EEGMamba & 71.17 & 80.67 & 79.00 & 80.67 & 75.83 & 78.00 & 77.33 & 81.67 & 78.00 & 82.67 & 78.50$_{\pm0.33}$ \\
 &  &  & SingLEM & 70.67 & 71.17 & 78.67 & 79.50 & 72.33 & 75.00 & 76.50 & 82.33 & 73.67 & 79.17 & 75.90$_{\pm0.53}$ \\
 &  &  & LUNA-Base & 51.50 & 53.50 & 50.50 & 51.67 & 48.50 & 50.00 & 48.17 & 51.00 & 48.83 & 50.67 & 50.43$_{\pm0.56}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{11}{w{c}{0.83cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.2986 & 0.1886 & 0.3192 & 0.2643 & 0.2820 & 0.1505 & 0.1423 & 0.2458 & 0.1408 & 0.2209 & 0.1552 \\
 &  &  & EEGNet & \underline{0.1518} & 0.3864 & 0.4450 & \underline{0.1933} & 0.2665 & \textbf{0.1276} & 0.1443 & 0.3423 & \textbf{0.1173} & 0.1643 & 0.2006 \\
 &  &  & ShallowConv & 0.1809 & 0.3228 & 0.3684 & 0.2217 & 0.2833 & 0.1342 & 0.1150 & 0.2960 & 0.1537 & 0.2130 & 0.1367 \\
 &  &  & LMDA & \textbf{0.1395} & \textbf{0.1609} & 0.3758 & 0.2198 & 0.2790 & 0.1324 & 0.1491 & 0.2789 & \underline{0.1188} & \underline{0.1484} & 0.1425 \\
 &  &  & CNN-T & 0.2862 & 0.1654 & 0.2435 & 0.2600 & 0.2610 & 0.1525 & 0.1669 & 0.3070 & 0.2060 & 0.2359 & 0.1886 \\
 &  &  & Deformer & 0.1740 & 0.2165 & 0.2887 & 0.3162 & 0.2636 & 0.1755 & 0.1410 & 0.3724 & 0.1508 & 0.2188 & 0.1707 \\
 &  &  & Conformer & 0.2218 & 0.2354 & 0.2721 & 0.3173 & 0.2703 & 0.2135 & 0.1308 & 0.2798 & 0.1731 & 0.3430 & 0.2548 \\
 &  &  & TSception & 0.2361 & 0.1814 & 0.2484 & 0.3169 & \underline{0.2516} & 0.1395 & 0.1244 & 0.2997 & 0.1482 & 0.1962 & 0.1589 \\
        \cmidrule(lr){3-15}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.2117 & 0.1851 & 0.2493 & 0.2338 & 0.2546 & 0.1715 & 0.1692 & 0.3345 & 0.1841 & 0.2553 & 0.1578 \\
 &  &  & BIOT-1D & 0.1626 & 0.1792 & 0.2335 & 0.3788 & 0.2576 & 0.1556 & \underline{0.1111} & 0.2805 & 0.1612 & 0.1926 & 0.1477 \\
 &  &  & BIOT-2D & 0.1718 & 0.1760 & 0.2292 & 0.3594 & 0.2594 & 0.1523 & 0.1154 & 0.2974 & 0.1550 & 0.2146 & 0.1541 \\
 &  &  & BIOT-6D & 0.1866 & 0.1795 & 0.2485 & 0.3312 & 0.2614 & 0.1414 & 0.1327 & 0.3724 & 0.1552 & 0.1878 & 0.1423 \\
 &  &  & LaBraM & 0.1643 & 0.1822 & 0.2085 & 0.4225 & \textbf{0.2412} & 0.1304 & 0.1261 & 0.3143 & 0.1278 & 0.2668 & 0.1723 \\
 &  &  & Neuro-GPT & 0.2076 & 0.2549 & 0.3934 & 0.2025 & 0.2836 & 0.1477 & 0.1776 & 0.2609 & 0.1672 & 0.2670 & 0.2270 \\
 &  &  & EEGPT & 0.2789 & 0.1723 & 0.2340 & 0.2033 & 0.2731 & 0.1468 & 0.1403 & 0.2626 & 0.1397 & 0.2060 & 0.1536 \\
 &  &  & CBraMod & 0.1631 & 0.2182 & 0.2880 & 0.5829 & 0.3064 & 0.1893 & 0.1611 & 0.3579 & 0.1504 & 0.2909 & 0.1702 \\
 &  &  & TFM & 0.2077 & 0.1986 & 0.2074 & 0.3092 & 0.2825 & 0.1351 & 0.1367 & 0.2804 & 0.1679 & 0.2041 & 0.1505 \\
 &  &  & BrainOmni-Tiny & 0.1887 & 0.1751 & 0.2482 & 0.2396 & 0.2726 & 0.1615 & 0.1708 & 0.2350 & 0.1390 & 0.1935 & 0.1608 \\
 &  &  & BrainOmni-Base & 0.1728 & 0.1857 & 0.2904 & 0.2537 & 0.2718 & 0.1696 & 0.1857 & 0.2637 & 0.1725 & 0.2072 & 0.1980 \\
 &  &  & EEGMamba & 0.1883 & 0.1670 & 0.2697 & 0.2412 & 0.2758 & 0.1504 & 0.1239 & 0.2641 & 0.1297 & 0.1489 & 0.1644 \\
 &  &  & SingLEM & 0.1901 & 0.1834 & 0.2327 & 0.3071 & 0.2886 & 0.1436 & 0.1817 & 0.2614 & 0.1389 & 0.2046 & 0.1406 \\
 &  &  & LUNA-Base & 0.1633 & 0.2063 & 0.2221 & 0.2810 & 0.2732 & 0.1316 & 0.1362 & 0.2643 & 0.1493 & 0.2144 & 0.1328 \\
        \cmidrule(lr){2-15}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.3846 & 0.3026 & 0.2419 & 0.2996 & 0.3585 & 0.2184 & 0.2048 & 0.3323 & 0.2218 & 0.2449 & 0.2216 \\
 &  &  & BIOT-1D & 0.2133 & 0.1852 & 0.2283 & 0.3056 & 0.2832 & 0.1411 & 0.1170 & 0.2871 & 0.1735 & 0.1749 & 0.1369 \\
 &  &  & BIOT-2D & 0.2078 & 0.1918 & 0.2244 & 0.3213 & 0.2864 & 0.1387 & \textbf{0.1067} & 0.3062 & 0.1487 & 0.1801 & 0.1372 \\
 &  &  & BIOT-6D & 0.1988 & 0.1956 & 0.2259 & 0.3572 & 0.2635 & \underline{0.1285} & 0.1127 & 0.2900 & 0.1517 & 0.2227 & 0.1648 \\
 &  &  & LaBraM & 0.2181 & 0.2067 & \underline{0.1953} & 0.2590 & 0.2770 & 0.1348 & 0.1195 & 0.3450 & 0.1440 & 0.2301 & 0.1538 \\
 &  &  & Neuro-GPT & 0.3119 & 0.1735 & 0.2305 & 0.2422 & 0.3033 & 0.1397 & 0.1579 & 0.2883 & 0.1366 & 0.1696 & 0.1397 \\
 &  &  & EEGPT & 0.2553 & \underline{0.1626} & 0.2561 & \textbf{0.1728} & 0.2861 & 0.1394 & 0.1506 & \textbf{0.1767} & 0.1449 & 0.1648 & 0.1568 \\
 &  &  & CBraMod & 0.1809 & 0.2647 & 0.3394 & 0.2431 & 0.2832 & 0.2828 & 0.1463 & 0.3635 & 0.1589 & 0.2387 & 0.1423 \\
 &  &  & TFM & 0.2930 & 0.2212 & \textbf{0.1935} & 0.2522 & 0.3049 & 0.1396 & 0.1332 & 0.2881 & 0.1476 & \textbf{0.1470} & 0.1402 \\
 &  &  & BrainOmni-Tiny & 0.3006 & 0.1706 & 0.2204 & 0.2317 & 0.2904 & 0.1392 & 0.1483 & \underline{0.2200} & 0.1214 & 0.1876 & \textbf{0.1280} \\
 &  &  & BrainOmni-Base & 0.1781 & 0.1919 & 0.2366 & 0.2356 & 0.2758 & 0.1498 & 0.1262 & 0.2892 & 0.1317 & 0.1746 & 0.1321 \\
 &  &  & EEGMamba & 0.1714 & 0.1911 & 0.2558 & 0.2293 & 0.2946 & 0.1512 & 0.1535 & 0.3214 & 0.1526 & 0.1673 & \underline{0.1290} \\
 &  &  & SingLEM & 0.3629 & 0.2122 & 0.1981 & 0.2464 & 0.3016 & 0.1754 & 0.1483 & 0.2979 & 0.1575 & 0.1928 & 0.1522 \\
 &  &  & LUNA-Base & 0.2770 & 0.1728 & 0.2292 & 0.2684 & 0.2916 & 0.1336 & 0.1311 & 0.2832 & 0.1297 & 0.1503 & 0.1329 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.1936 & \underline{0.1462} & \underline{0.1170} & 0.2600 & 0.1441 & 0.1994 & 0.1450 & 0.2417 & 0.1127 & 0.2583 & 0.1064 \\
 &  &  & EEGNet & 0.2419 & 0.1726 & 0.1316 & 0.1888 & 0.2967 & 0.1395 & 0.1166 & 0.2400 & 0.1163 & 0.1552 & 0.1347 \\
 &  &  & ShallowConv & 0.4239 & 0.3460 & 0.2623 & 0.4605 & 0.3985 & 0.4335 & 0.3603 & 0.5759 & 0.3616 & 0.5374 & 0.2940 \\
 &  &  & LMDA & 0.1569 & 0.1824 & 0.1295 & 0.1725 & 0.2593 & 0.1299 & 0.1179 & 0.1740 & 0.1008 & 0.1438 & 0.1293 \\
 &  &  & CNN-T & 0.1174 & 0.1497 & \textbf{0.1144} & 0.1681 & 0.2188 & 0.1591 & \textbf{0.1004} & 0.2268 & \underline{0.1003} & \underline{0.1351} & 0.1002 \\
 &  &  & Deformer & 0.2196 & 0.2886 & 0.2848 & 0.3235 & 0.3751 & 0.2957 & 0.2510 & 0.3823 & 0.3235 & 0.2508 & 0.1971 \\
 &  &  & Conformer & 0.1231 & \textbf{0.1320} & 0.1192 & 0.1634 & 0.2116 & 0.1292 & 0.1217 & 0.1212 & \textbf{0.0989} & \textbf{0.1319} & 0.1131 \\
 &  &  & TSception & 0.1517 & 0.1468 & 0.1345 & 0.1720 & 0.2959 & 0.1510 & 0.1347 & 0.1835 & 0.1491 & 0.1540 & 0.1456 \\
        \cmidrule(lr){3-15}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.3212 & 0.1768 & 0.1830 & 0.2100 & 0.3537 & 0.1378 & 0.1257 & 0.2774 & 0.1391 & 0.1587 & 0.1469 \\
 &  &  & BIOT-1D & 0.1864 & 0.1682 & 0.1502 & 0.1670 & 0.2828 & 0.4321 & 0.1355 & 1.4617 & 0.1409 & 0.2123 & 0.1510 \\
 &  &  & BIOT-2D & 0.1623 & 0.1663 & 0.1557 & \textbf{0.1515} & 0.2930 & 0.2724 & 0.1194 & 1.4215 & 0.1270 & 0.1720 & 0.1389 \\
 &  &  & BIOT-6D & 0.1387 & 0.1619 & 0.1340 & 0.1966 & \underline{0.1291} & 0.2570 & 0.1517 & 0.1890 & 0.1135 & 0.1886 & \underline{0.0898} \\
 &  &  & LaBraM & 0.2022 & 0.1704 & 0.1480 & 0.1917 & 0.3057 & 0.1349 & 0.1222 & 0.1889 & 0.1248 & 0.1571 & 0.1363 \\
 &  &  & Neuro-GPT & 0.1502 & 0.1746 & 0.1619 & 0.1900 & 0.2753 & 0.1384 & 0.1301 & 0.1733 & 0.1293 & 0.1611 & 0.1347 \\
 &  &  & EEGPT & 0.1869 & 0.1651 & 0.1620 & 0.1833 & 0.2911 & 0.1288 & 0.1184 & 0.1870 & 0.1223 & 0.1549 & 0.1314 \\
 &  &  & CBraMod & 0.1672 & 0.1821 & 0.1440 & 0.1969 & 0.3016 & 0.1873 & 0.1203 & 0.5143 & 0.1579 & 0.1922 & 0.1457 \\
 &  &  & TFM & 0.2552 & 0.1788 & 0.1837 & 0.1995 & 0.3158 & 0.1550 & 0.1262 & 0.2204 & 0.1285 & 0.1652 & 0.1408 \\
 &  &  & BrainOmni-Tiny & 0.1574 & 0.2051 & 0.1803 & 0.2129 & 0.2776 & 0.1765 & 0.1633 & 0.2058 & 0.1362 & 0.1728 & 0.1669 \\
 &  &  & BrainOmni-Base & 0.1522 & 0.1798 & 0.2028 & 0.1812 & 0.2600 & 0.1405 & 0.1780 & 0.1194 & 0.1196 & 0.1796 & 0.1834 \\
 &  &  & EEGMamba & 0.1487 & 0.1619 & 0.1466 & 0.1714 & 0.2683 & 0.1457 & 0.1286 & 0.1342 & 0.1241 & 0.1631 & 0.1274 \\
 &  &  & SingLEM & 0.2019 & 0.1918 & 0.1633 & 0.2139 & 0.3423 & 0.1294 & 0.1225 & 0.2189 & 0.1294 & 0.1553 & 0.1391 \\
 &  &  & LUNA-Base & \textbf{0.1108} & 0.1665 & 0.1530 & 0.1696 & 0.2765 & \underline{0.1277} & 0.1151 & \textbf{0.0999} & 0.1182 & 0.1450 & 0.1305 \\
        \cmidrule(lr){2-15}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.2886 & 0.1591 & 0.1342 & 0.3921 & 0.2058 & 0.2329 & 0.1682 & 0.3348 & 0.2021 & 0.3342 & 0.1182 \\
 &  &  & BIOT-1D & 0.1487 & 0.1683 & 0.1732 & 0.1618 & 0.3521 & 0.1615 & 0.1581 & 0.5968 & 0.1216 & 0.1675 & 0.1383 \\
 &  &  & BIOT-2D & 0.1843 & 0.1675 & 0.1543 & \underline{0.1566} & 0.4053 & 0.1789 & 0.1140 & 1.0112 & 0.1570 & 0.2390 & 0.1378 \\
 &  &  & BIOT-6D & 0.1359 & 0.1475 & 0.1303 & 0.1944 & \textbf{0.1209} & 0.2230 & 0.1485 & 0.2066 & 0.1163 & 0.2232 & \textbf{0.0860} \\
 &  &  & LaBraM & 0.1737 & 0.1631 & 0.1258 & 0.2809 & 0.1611 & 0.2195 & 0.1563 & 0.2738 & 0.1603 & 0.2258 & 0.1154 \\
 &  &  & Neuro-GPT & 0.1619 & 0.1700 & 0.1695 & 0.1936 & 0.2856 & 0.1489 & 0.1403 & 0.1850 & 0.1287 & 0.1768 & 0.1383 \\
 &  &  & EEGPT & 0.1878 & 0.1679 & 0.1613 & 0.1956 & 0.2906 & 0.1281 & 0.1177 & 0.1923 & 0.1342 & 0.1641 & 0.1374 \\
 &  &  & CBraMod & 0.1527 & 0.1952 & 0.1231 & 0.2375 & 0.1338 & 0.2099 & 0.1501 & 0.2599 & 0.1359 & 0.2148 & 0.1044 \\
 &  &  & TFM & 0.2552 & 0.1790 & 0.1838 & 0.1995 & 0.3159 & 0.1556 & 0.1263 & 0.2206 & 0.1287 & 0.1654 & 0.1409 \\
 &  &  & BrainOmni-Tiny & 0.2064 & 0.1915 & 0.1623 & 0.2336 & 0.2744 & 0.1651 & 0.1755 & 0.1807 & 0.1356 & 0.1989 & 0.1461 \\
 &  &  & BrainOmni-Base & 0.1335 & 0.1797 & 0.1812 & 0.2008 & 0.2714 & 0.1404 & 0.1291 & 0.1342 & 0.1130 & 0.1541 & 0.1423 \\
 &  &  & EEGMamba & 0.1361 & 0.1596 & 0.1347 & 0.1706 & 0.2615 & 0.1385 & 0.1220 & 0.1437 & 0.1166 & 0.1536 & 0.1210 \\
 &  &  & SingLEM & 0.3449 & 0.1972 & 0.2214 & 0.2328 & 0.3555 & 0.1673 & 0.1825 & 0.2580 & 0.1876 & 0.1960 & 0.1869 \\
 &  &  & LUNA-Base & \underline{0.1165} & 0.1657 & 0.1477 & 0.1670 & 0.2603 & \textbf{0.1268} & \underline{0.1120} & \underline{0.1155} & 0.1138 & 0.1432 & 0.1286 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.8cm}}|w{c}{1.8cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 & S20 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.3325 & 0.2546 & 0.2191 & 0.1703 & 0.3184 & 0.2466 & 0.2548 & 0.1535 & 0.4711 & 0.3976 & 0.2489 \\
 &  &  & EEGNet & 0.3956 & 0.3087 & 0.2731 & 0.2051 & 0.3506 & 0.2449 & 0.2563 & \underline{0.1148} & 0.3752 & 0.3146 & 0.2561$_{\pm 0.0092}$ \\
 &  &  & ShallowConv & 0.3256 & 0.2457 & 0.2382 & 0.1856 & \underline{0.2009} & 0.1842 & 0.1952 & 0.1263 & \underline{0.3681} & 0.3136 & 0.2290$_{\pm 0.0029}$ \\
 &  &  & LMDA & 0.4162 & 0.3128 & 0.2343 & 0.1865 & 0.3086 & 0.2624 & 0.2570 & 0.1272 & 0.4555 & 0.3119 & 0.2389$_{\pm 0.0029}$ \\
 &  &  & CNN-T & 0.4165 & 0.3413 & 0.2450 & 0.2343 & 0.2644 & 0.2416 & 0.2806 & 0.1600 & 0.3743 & 0.3374 & 0.2556$_{\pm 0.0140}$ \\
 &  &  & Deformer & 0.3223 & 0.3495 & 0.2493 & 0.2954 & 0.2303 & 0.1736 & 0.2007 & 0.1941 & 0.4119 & 0.3607 & 0.2512$_{\pm 0.0053}$ \\
 &  &  & Conformer & 0.3417 & \underline{0.2076} & 0.2125 & 0.1788 & 0.2395 & \underline{0.1628} & \textbf{0.1537} & 0.1170 & 0.4354 & \underline{0.2889} & 0.2405$_{\pm 0.0044}$ \\
 &  &  & TSception & 0.3909 & 0.3081 & \textbf{0.1840} & \textbf{0.1580} & 0.2049 & 0.2282 & 0.2903 & 0.1198 & 0.3931 & 0.2551 & 0.2302$_{\pm0.0019}$ \\
        \cmidrule(lr){3-15}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.3027 & 0.2982 & 0.2440 & 0.2298 & 0.2617 & 0.2614 & 0.2091 & 0.1834 & 0.3702 & 0.2981 & 0.2412$_{\pm 0.0025}$ \\
 &  &  & BIOT-1D & \underline{0.2932} & 0.2507 & 0.2374 & 0.1884 & 0.3049 & 0.2356 & 0.2129 & 0.2144 & 0.4161 & 0.3164 & 0.2348$_{\pm0.0094}$ \\
 &  &  & BIOT-2D & 0.3103 & 0.2546 & 0.2282 & 0.1936 & 0.3203 & 0.2290 & 0.2092 & 0.2209 & 0.4217 & 0.3093 & 0.2372$_{\pm0.0032}$ \\
 &  &  & BIOT-6D & 0.2945 & 0.2304 & 0.2160 & 0.2109 & 0.3020 & 0.2548 & 0.2150 & 0.1759 & 0.4289 & 0.3183 & 0.2374$_{\pm0.0033}$ \\
 &  &  & LaBraM & 0.3970 & \textbf{0.2042} & 0.2028 & 0.1703 & \textbf{0.1869} & 0.1847 & 0.1977 & 0.1669 & 0.4418 & \textbf{0.2807} & \textbf{0.2281}$_{\pm 0.0035}$ \\
 &  &  & Neuro-GPT & \textbf{0.2801} & 0.3105 & 0.2266 & 0.1687 & 0.2201 & 0.2782 & 0.1928 & 0.2230 & 0.4635 & 0.3151 & 0.2509$_{\pm0.0055}$ \\
 &  &  & EEGPT & 0.3370 & 0.2994 & 0.2371 & 0.1711 & 0.3126 & 0.2261 & 0.2882 & 0.1671 & 0.4336 & 0.3611 & 0.2402$_{\pm0.0025}$ \\
 &  &  & CBraMod & 0.4254 & 0.2917 & 0.2203 & 0.2485 & 0.2672 & \textbf{0.1623} & \underline{0.1680} & 0.2296 & 0.4765 & 0.3390 & 0.2718$_{\pm 0.0019}$ \\
 &  &  & TFM & 0.3259 & 0.2366 & 0.2136 & 0.1852 & 0.2867 & 0.1743 & 0.2219 & 0.1948 & 0.3753 & 0.3002 & \underline{0.2283}$_{\pm0.0026}$ \\
 &  &  & BrainOmni-Tiny & 0.3531 & 0.3049 & 0.2214 & 0.2122 & 0.2855 & 0.2659 & 0.2439 & 0.1469 & 0.5252 & 0.3673 & 0.2434$_{\pm0.0003}$ \\
 &  &  & BrainOmni-Base & 0.5224 & 0.2575 & 0.2156 & 0.2155 & 0.4240 & 0.1959 & 0.2162 & 0.1776 & 0.4315 & 0.3263 & 0.2549$_{\pm0.0055}$ \\
 &  &  & EEGMamba & 0.3218 & 0.2420 & 0.2076 & 0.2735 & 0.2779 & 0.2106 & 0.2312 & 0.1407 & 0.4382 & 0.3567 & 0.2297$_{\pm0.0010}$ \\
 &  &  & SingLEM & 0.3653 & 0.2183 & \underline{0.2016} & 0.2022 & 0.3014 & 0.2196 & 0.2013 & 0.1845 & 0.4124 & 0.3536 & 0.2349$_{\pm0.0004}$ \\
 &  &  & LUNA-Base & 0.3974 & 0.2627 & 0.2194 & 0.2061 & 0.3113 & 0.2118 & 0.1816 & 0.1661 & 0.4319 & 0.3546 & 0.2342$_{\pm0.0043}$ \\
        \cmidrule(lr){2-15}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.4328 & 0.3788 & 0.2865 & 0.2331 & 0.4012 & 0.2653 & 0.3836 & 0.2072 & 0.4328 & 0.3897 & 0.3068$_{\pm 0.0017}$ \\
 &  &  & BIOT-1D & 0.3008 & 0.2311 & 0.2142 & 0.2132 & 0.3146 & 0.2092 & 0.2032 & 0.1926 & 0.4186 & 0.3256 & 0.2319$_{\pm0.0006}$ \\
 &  &  & BIOT-2D & 0.3158 & 0.2321 & 0.2089 & 0.2026 & 0.3176 & 0.2074 & 0.2023 & 0.1801 & 0.4430 & 0.3397 & 0.2333$_{\pm0.0033}$ \\
 &  &  & BIOT-6D & 0.3177 & 0.2284 & 0.2128 & 0.2330 & 0.2618 & 0.2048 & 0.2049 & 0.1695 & 0.4567 & 0.3328 & 0.2349$_{\pm0.0011}$ \\
 &  &  & LaBraM & 0.3289 & 0.2365 & 0.2119 & 0.2406 & 0.2318 & 0.2065 & 0.2421 & 0.2215 & \textbf{0.3660} & 0.3327 & 0.2334$_{\pm 0.0010}$ \\
 &  &  & Neuro-GPT & 0.3804 & 0.2879 & 0.2262 & 0.1788 & 0.3378 & 0.1862 & 0.3147 & 0.1175 & 0.4251 & 0.3820 & 0.2443$_{\pm0.0035}$ \\
 &  &  & EEGPT & 0.4045 & 0.3240 & 0.2265 & 0.1661 & 0.3490 & 0.2387 & 0.2810 & 0.1226 & 0.3908 & 0.3342 & 0.2335$_{\pm0.0043}$ \\
 &  &  & CBraMod & 0.5335 & 0.2452 & 0.2201 & 0.2762 & 0.3189 & 0.2845 & 0.2028 & 0.1570 & 0.5323 & 0.3921 & 0.2765$_{\pm 0.0020}$ \\
 &  &  & TFM & 0.3779 & 0.2946 & 0.2381 & 0.1938 & 0.3302 & 0.1962 & 0.3120 & 0.1284 & 0.4100 & 0.3347 & 0.2417$_{\pm0.0004}$ \\
 &  &  & BrainOmni-Tiny & 0.3772 & 0.3308 & 0.2548 & \underline{0.1607} & 0.3559 & 0.2391 & 0.3363 & 0.1178 & 0.4642 & 0.3450 & 0.2447$_{\pm0.0012}$ \\
 &  &  & BrainOmni-Base & 0.4268 & 0.2840 & 0.2024 & 0.2181 & 0.3448 & 0.1805 & 0.2235 & 0.1388 & 0.4731 & 0.3416 & 0.2360$_{\pm0.0032}$ \\
 &  &  & EEGMamba & 0.3608 & 0.2461 & 0.2148 & 0.2219 & 0.3114 & 0.2265 & 0.2209 & 0.1403 & 0.4349 & 0.3253 & 0.2343$_{\pm0.0002}$ \\
 &  &  & SingLEM & 0.3737 & 0.3547 & 0.2444 & 0.1995 & 0.3797 & 0.2495 & 0.3364 & 0.1571 & 0.4218 & 0.3640 & 0.2632$_{\pm0.0006}$ \\
 &  &  & LUNA-Base & 0.3661 & 0.2817 & 0.2188 & 0.1688 & 0.3263 & 0.2102 & 0.2817 & \textbf{0.1143} & 0.4635 & 0.3391 & 0.2367$_{\pm0.0013}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.1551 & 0.2992 & 0.2731 & \underline{0.1323} & 0.1699 & 0.2425 & \textbf{0.1232} & 0.1029 & 0.1772 & \textbf{0.1044} & 0.1764$_{\pm0.0013}$ \\
 &  &  & EEGNet & 0.3122 & 0.1603 & 0.2282 & 0.1440 & 0.3110 & 0.1347 & 0.3596 & 0.1173 & 0.3719 & 0.2997 & 0.2082$_{\pm 0.0045}$ \\
 &  &  & ShallowConv & 0.3172 & 0.3825 & 0.4472 & 0.3398 & 0.2967 & 0.4746 & 0.3768 & 0.3002 & 0.3114 & 0.3624 & 0.3839$_{\pm 0.0063}$ \\
 &  &  & LMDA & 0.2795 & 0.1416 & 0.3108 & 0.1487 & 0.4559 & 0.1362 & 0.3642 & 0.1144 & 0.3479 & 0.2621 & 0.2027$_{\pm 0.0110}$ \\
 &  &  & CNN-T & \textbf{0.1446} & \textbf{0.1114} & 0.2042 & \underline{0.1323} & 0.2438 & \textbf{0.1097} & 0.1948 & \textbf{0.0785} & \underline{0.1537} & 0.2654 & \underline{0.1538}$_{\pm 0.0100}$ \\
 &  &  & Deformer & 0.3766 & 0.1687 & 0.2609 & 0.2288 & 0.5325 & 0.1688 & 0.3306 & 0.2544 & 0.3026 & 0.2781 & 0.2902$_{\pm 0.0167}$ \\
 &  &  & Conformer & \underline{0.1455} & 0.1229 & \textbf{0.1855} & \textbf{0.1273} & 0.2125 & 0.1194 & 0.1448 & \underline{0.0874} & \textbf{0.1281} & 0.2461 & \textbf{0.1421}$_{\pm 0.0034}$ \\
 &  &  & TSception & 0.2254 & 0.2250 & 0.2639 & 0.1553 & 0.2321 & 0.1505 & 0.2798 & 0.1242 & 0.1978 & 0.2144 & 0.1851$_{\pm0.0063}$ \\
        \cmidrule(lr){3-15}
        & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.4155 & 0.2036 & 0.2529 & 0.1872 & 0.3665 & 0.2220 & 0.3583 & 0.1143 & 0.4058 & 0.3605 & 0.2436$_{\pm0.0023}$ \\
 &  &  & BIOT-1D & 0.1927 & 0.1456 & 0.2334 & 0.1886 & 0.1804 & \underline{0.1105} & 0.2754 & 0.1049 & 0.3086 & 0.2245 & 0.2597$_{\pm0.0170}$ \\
 &  &  & BIOT-2D & 0.1963 & 0.1358 & 0.2915 & 0.1614 & 0.1819 & 0.1152 & 0.1982 & 0.1049 & 0.2909 & 0.2311 & 0.2423$_{\pm0.0410}$ \\
 &  &  & BIOT-6D & 0.1716 & 0.2337 & 0.2228 & 0.1500 & \underline{0.1614} & 0.2767 & 0.1718 & 0.1181 & 1.3133 & \underline{0.1126} & 0.2230$_{\pm0.0414}$ \\
 &  &  & LaBraM & 0.2550 & 0.1740 & 0.2344 & 0.1653 & 0.2809 & 0.1458 & 0.2348 & 0.1232 & 0.2960 & 0.3151 & 0.1956$_{\pm0.0017}$ \\
 &  &  & Neuro-GPT & 0.2819 & 0.1680 & 0.2237 & 0.1728 & 0.2285 & 0.1281 & 0.2171 & 0.1213 & 0.3289 & 0.2585 & 0.1880$_{\pm0.0035}$ \\
 &  &  & EEGPT & 0.3240 & 0.1757 & 0.2210 & 0.1634 & 0.2726 & 0.1446 & 0.2750 & 0.1220 & 0.3642 & 0.2847 & 0.1990$_{\pm0.0007}$ \\
 &  &  & CBraMod & 0.2116 & 0.1278 & 0.2385 & 0.1581 & 0.2596 & 0.1389 & 0.2215 & 0.1348 & 0.2383 & 0.2686 & 0.2051$_{\pm0.0036}$ \\
 &  &  & TFM & 0.3439 & 0.1940 & 0.2545 & 0.1776 & 0.2917 & 0.2034 & 0.3094 & 0.1189 & 0.3571 & 0.3174 & 0.2208$_{\pm0.0058}$ \\
 &  &  & BrainOmni-Tiny & 0.3204 & 0.1711 & 0.2489 & 0.1565 & 0.2667 & 0.1792 & 0.2781 & 0.1460 & 0.3914 & 0.2934 & 0.2146$_{\pm0.0089}$ \\
 &  &  & BrainOmni-Base & 0.2822 & 0.1794 & 0.2084 & 0.2023 & 0.2345 & 0.1363 & 0.2088 & 0.1247 & 0.2941 & 0.2718 & 0.1923$_{\pm0.0062}$ \\
 &  &  & EEGMamba & 0.2462 & 0.1588 & 0.2208 & 0.1667 & 0.2485 & 0.1385 & 0.1833 & 0.1228 & 0.2689 & 0.2518 & 0.1774$_{\pm0.0018}$ \\
 &  &  & SingLEM & 0.3316 & 0.1764 & 0.2453 & 0.1791 & 0.3469 & 0.2049 & 0.3572 & 0.1194 & 0.4225 & 0.3785 & 0.2271$_{\pm0.0021}$ \\
 &  &  & LUNA-Base & 0.2073 & 0.1593 & 0.2083 & 0.1605 & 0.1976 & 0.1559 & 0.1444 & 0.1044 & 0.3294 & 0.2392 & 0.1676$_{\pm0.0034}$ \\
        \cmidrule(lr){2-15}
        & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
        & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.1692 & 0.3690 & 0.3362 & 0.1691 & 0.2027 & 0.3310 & \underline{0.1329} & 0.1203 & 0.2435 & 0.1244 & 0.2271$_{\pm0.0015}$ \\
 &  &  & BIOT-1D & 0.2032 & 0.1307 & 0.2805 & 0.1629 & 0.1949 & 0.1290 & 0.2314 & 0.1074 & 0.3081 & 0.2334 & 0.2062$_{\pm0.0022}$ \\
 &  &  & BIOT-2D & 0.2046 & \underline{0.1158} & 0.2738 & 0.1625 & 0.1890 & 0.1145 & 0.1842 & 0.1137 & 0.2620 & 0.2295 & 0.2264$_{\pm0.0096}$ \\
 &  &  & BIOT-6D & 0.1753 & 0.2752 & 0.2257 & 0.1374 & \textbf{0.1609} & 0.2850 & 0.3807 & 0.0990 & 2.5759 & 0.1191 & 0.2937$_{\pm0.0419}$ \\
 &  &  & LaBraM & 0.1741 & 0.3135 & 0.3128 & 0.1562 & 0.1878 & 0.2867 & 0.1398 & 0.1187 & 0.1985 & 0.1183 & 0.1935$_{\pm0.0020}$ \\
 &  &  & Neuro-GPT & 0.3035 & 0.1981 & 0.2398 & 0.1757 & 0.2535 & 0.1513 & 0.2473 & 0.1312 & 0.3379 & 0.2943 & 0.2015$_{\pm0.0051}$ \\
 &  &  & EEGPT & 0.3201 & 0.1789 & 0.2218 & 0.1675 & 0.2616 & 0.1448 & 0.2675 & 0.1304 & 0.3423 & 0.2971 & 0.2004$_{\pm0.0062}$ \\
 &  &  & CBraMod & 0.1763 & 0.2235 & 0.2628 & 0.1341 & 0.1643 & 0.2728 & 0.2247 & 0.1168 & 0.3644 & 0.1222 & 0.1895$_{\pm0.0075}$ \\
 &  &  & TFM & 0.3440 & 0.1941 & 0.2547 & 0.1778 & 0.2919 & 0.2037 & 0.3097 & 0.1191 & 0.3572 & 0.3136 & 0.2208$_{\pm0.0060}$ \\
 &  &  & BrainOmni-Tiny & 0.3425 & 0.2059 & 0.2260 & 0.1686 & 0.2752 & 0.1937 & 0.2750 & 0.1653 & 0.3608 & 0.3422 & 0.2202$_{\pm0.0035}$ \\
 &  &  & BrainOmni-Base & 0.3042 & 0.1733 & 0.2111 & 0.1766 & 0.2294 & 0.1386 & 0.2099 & 0.1182 & 0.3000 & 0.2678 & 0.1861$_{\pm0.0031}$ \\
 &  &  & EEGMamba & 0.2367 & 0.1366 & 0.2152 & 0.1615 & 0.2371 & 0.1265 & 0.1866 & 0.1207 & 0.2614 & 0.2549 & 0.1712$_{\pm0.0014}$ \\
 &  &  & SingLEM & 0.4336 & 0.2904 & 0.2872 & 0.2120 & 0.4110 & 0.2574 & 0.3989 & 0.1890 & 0.4027 & 0.3662 & 0.2752$_{\pm0.0075}$ \\
 &  &  & LUNA-Base & 0.2313 & 0.1382 & \underline{0.2020} & 0.1594 & 0.1928 & 0.1434 & 0.1607 & 0.0997 & 0.3184 & 0.2301 & 0.1654$_{\pm0.0009}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{11}{w{c}{0.83cm}}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S0 & S1 & S2 & S3 & S4 & S5 & S6 & S7 & S8 & S9 & S10 \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.5198 & 0.2097 & 0.6967 & 0.4877 & 0.5218 & 0.1122 & 0.0000 & 0.6737 & 0.1956 & 0.1524 & 0.3600 \\
 &  &  & EEGNet & \underline{0.9086} & 0.0000 & 0.7628 & 0.5818 & 0.5747 & 0.2428 & 0.3931 & 0.7300 & \textbf{0.5399} & 0.3688 & 0.2927 \\
 &  &  & ShallowConv & \textbf{0.9244} & 0.0000 & \underline{0.7713} & 0.4348 & 0.4839 & 0.2310 & 0.4500 & 0.8661 & 0.2337 & 0.4032 & \underline{0.4544} \\
 &  &  & LMDA & 0.8850 & \textbf{0.3588} & 0.6897 & 0.3258 & 0.6412 & 0.1284 & 0.3926 & 0.8624 & 0.4727 & 0.2447 & 0.3763 \\
 &  &  & CNN-T & 0.2768 & 0.0000 & 0.4097 & 0.2972 & 0.6544 & 0.1490 & 0.1744 & 0.5294 & 0.4185 & 0.2513 & 0.1913 \\
 &  &  & Deformer & 0.8462 & 0.0965 & 0.6380 & 0.2934 & 0.6298 & 0.1677 & 0.4134 & 0.7577 & 0.1776 & 0.3351 & 0.2401 \\
 &  &  & Conformer & 0.7444 & 0.0000 & 0.7264 & 0.2970 & 0.5771 & 0.2283 & 0.4708 & 0.8690 & 0.3256 & \underline{0.4261} & 0.0699 \\
 &  &  & TSception & 0.6892 & -0.1142 & \textbf{0.7760} & 0.4700 & \underline{0.7069} & 0.1953 & 0.4857 & \underline{0.8867} & 0.1980 & 0.3793 & 0.3221 \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.7231 & 0.1267 & 0.5133 & 0.3951 & 0.6449 & 0.1286 & 0.2706 & 0.6890 & 0.3737 & 0.3748 & 0.4128 \\
 &  &  & BIOT-1D & 0.8794 & 0.1529 & 0.4565 & 0.5388 & 0.6548 & -0.0531 & 0.4121 & 0.7249 & 0.2535 & 0.3076 & 0.4227 \\
 &  &  & BIOT-2D & 0.8940 & 0.0998 & 0.4486 & 0.5352 & 0.6210 & -0.0929 & \underline{0.4898} & 0.7006 & 0.2608 & 0.2981 & 0.4241 \\
 &  &  & BIOT-6D & 0.8822 & 0.0992 & 0.3347 & 0.5095 & 0.6072 & 0.0342 & 0.3251 & 0.6071 & 0.2164 & 0.3157 & 0.3947 \\
 &  &  & LaBraM & 0.8946 & 0.1274 & 0.7181 & 0.2799 & \textbf{0.7558} & \textbf{0.3703} & 0.2166 & 0.8592 & \underline{0.4848} & \textbf{0.4271} & 0.4221 \\
 &  &  & Neuro-GPT & 0.7564 & 0.0500 & 0.7611 & 0.4091 & 0.6607 & 0.1901 & 0.4666 & 0.8350 & 0.1370 & 0.4118 & 0.3324 \\
 &  &  & EEGPT & 0.7147 & 0.1150 & 0.6268 & 0.4923 & 0.6051 & 0.2064 & 0.3091 & 0.7409 & 0.0906 & 0.2785 & 0.3649 \\
 &  &  & CBraMod & 0.8478 & 0.0973 & 0.6755 & 0.3276 & 0.4693 & 0.1232 & 0.0376 & 0.7804 & 0.3272 & 0.3733 & 0.4253 \\
 &  &  & TFM & 0.7696 & 0.2279 & 0.3340 & 0.3263 & 0.5118 & 0.0446 & 0.3293 & 0.8360 & 0.3295 & 0.2699 & 0.2325 \\
 &  &  & BrainOmni-Tiny & 0.8270 & 0.2189 & 0.5358 & 0.4230 & 0.5837 & -0.0371 & 0.1734 & 0.8219 & 0.2381 & 0.2102 & 0.2788 \\
 &  &  & BrainOmni-Base & 0.8758 & 0.2336 & 0.5388 & 0.5875 & 0.6151 & -0.0376 & 0.2247 & 0.8688 & 0.3408 & 0.2690 & 0.2923 \\
 &  &  & EEGMamba & 0.8899 & 0.1830 & 0.6663 & 0.5991 & 0.6160 & 0.0550 & 0.1444 & 0.8679 & 0.2221 & 0.3132 & 0.3158 \\
 &  &  & SingLEM & 0.7883 & 0.0650 & 0.6399 & 0.4890 & 0.4754 & \underline{0.3078} & 0.0822 & 0.8787 & 0.4233 & 0.3122 & 0.3132 \\
 &  &  & LUNA-Base & 0.8849 & 0.1471 & 0.5793 & 0.5445 & 0.6064 & 0.0143 & -0.0212 & \textbf{0.8963} & 0.4111 & 0.3194 & 0.2134 \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.0646 & 0.0420 & 0.0149 & 0.0264 & 0.0465 & 0.0000 & 0.0068 & 0.1697 & 0.0000 & 0.0000 & 0.0215 \\
 &  &  & BIOT-1D & 0.8785 & 0.1003 & 0.3514 & 0.5340 & 0.5317 & 0.0844 & 0.3029 & 0.7911 & 0.1330 & 0.2946 & 0.3200 \\
 &  &  & BIOT-2D & 0.8840 & 0.0652 & 0.2804 & 0.5351 & 0.5161 & 0.0891 & 0.4054 & 0.8216 & 0.2359 & 0.3396 & 0.3336 \\
 &  &  & BIOT-6D & 0.8613 & 0.0101 & 0.3812 & 0.3693 & 0.5985 & 0.1590 & \textbf{0.5362} & 0.7399 & 0.2214 & 0.3637 & 0.3926 \\
 &  &  & LaBraM & 0.8143 & 0.0658 & 0.6642 & 0.4647 & 0.6547 & 0.3032 & 0.2936 & 0.8391 & 0.3024 & 0.3411 & \textbf{0.4738} \\
 &  &  & Neuro-GPT & 0.7031 & 0.0921 & 0.4517 & 0.4238 & 0.4578 & 0.0957 & 0.2240 & 0.7239 & 0.1739 & 0.1302 & 0.3000 \\
 &  &  & EEGPT & 0.8923 & 0.1802 & 0.5139 & \underline{0.6042} & 0.6122 & 0.1252 & 0.2722 & 0.8710 & 0.1014 & 0.2414 & 0.3519 \\
 &  &  & CBraMod & 0.7952 & 0.0403 & 0.6007 & 0.4324 & 0.5398 & 0.1146 & 0.2297 & 0.7313 & 0.1861 & 0.2329 & 0.2124 \\
 &  &  & TFM & 0.6200 & 0.0437 & 0.2327 & 0.2654 & 0.4322 & -0.0319 & 0.0056 & 0.7035 & 0.1726 & 0.1485 & 0.1819 \\
 &  &  & BrainOmni-Tiny & 0.8540 & 0.1980 & 0.5035 & 0.4359 & 0.6462 & -0.0596 & 0.3463 & 0.8572 & 0.2764 & 0.1543 & 0.3233 \\
 &  &  & BrainOmni-Base & 0.8914 & \underline{0.3108} & 0.6191 & \textbf{0.6568} & 0.5860 & -0.1028 & 0.1658 & 0.8603 & 0.2713 & 0.2769 & 0.3190 \\
 &  &  & EEGMamba & 0.8837 & 0.1842 & 0.5305 & 0.5438 & 0.5281 & 0.0428 & 0.2429 & 0.8070 & 0.2255 & 0.2518 & 0.3330 \\
 &  &  & SingLEM & 0.2197 & 0.1981 & 0.3002 & 0.0923 & 0.3905 & 0.0615 & 0.1505 & 0.3070 & 0.1617 & 0.0964 & 0.2343 \\
 &  &  & LUNA-Base & 0.8774 & 0.2164 & 0.5241 & 0.5591 & 0.6094 & -0.1136 & 0.3078 & 0.8815 & 0.2070 & 0.2705 & 0.2960 \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.7536 & 0.2109 & 0.4806 & 0.7401 & 0.7063 & \textbf{0.5018} & 0.4671 & 0.7035 & \underline{0.8335} & 0.6832 & 0.4440 \\
 &  &  & EEGNet & 0.7476 & 0.1740 & 0.6263 & 0.4365 & 0.4916 & 0.0376 & 0.1450 & 0.2980 & 0.4820 & 0.1535 & 0.2769 \\
 &  &  & ShallowConv & 0.2673 & 0.0019 & 0.1119 & 0.4057 & 0.1718 & 0.0362 & 0.0002 & 0.1538 & 0.1758 & 0.1688 & 0.0025 \\
 &  &  & LMDA & 0.8435 & 0.0233 & 0.6016 & 0.4799 & 0.6406 & 0.0591 & 0.1181 & 0.7738 & 0.5925 & 0.1871 & 0.2097 \\
 &  &  & CNN-T & 0.9309 & \underline{0.4047} & \underline{0.7817} & 0.6009 & 0.7924 & 0.2742 & \textbf{0.6333} & 0.5343 & 0.6335 & 0.3082 & 0.6664 \\
 &  &  & Deformer & 0.8860 & 0.2823 & 0.6592 & 0.5088 & 0.7292 & 0.0085 & 0.3118 & 0.7431 & 0.5048 & 0.1648 & 0.3015 \\
 &  &  & Conformer & \textbf{0.9398} & \textbf{0.6335} & \textbf{0.8333} & 0.6405 & \textbf{0.8331} & 0.2106 & \underline{0.5435} & 0.8849 & 0.6352 & 0.4733 & 0.6051 \\
 &  &  & TSception & 0.9049 & 0.5549 & 0.7198 & 0.5935 & 0.6038 & 0.4522 & 0.4987 & 0.7230 & 0.3873 & 0.4068 & 0.5203 \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.1382 & 0.0407 & 0.0323 & 0.0986 & 0.1354 & 0.0317 & 0.0415 & 0.0646 & 0.0000 & 0.0100 & 0.0192 \\
 &  &  & BIOT-1D & 0.8281 & 0.1219 & 0.5194 & 0.5633 & 0.5702 & -0.0181 & 0.3492 & 0.1379 & 0.3701 & 0.1327 & 0.1399 \\
 &  &  & BIOT-2D & 0.8498 & 0.1099 & 0.4561 & 0.6281 & 0.5126 & 0.0086 & 0.4027 & 0.0823 & 0.4290 & 0.1029 & 0.1551 \\
 &  &  & BIOT-6D & 0.8889 & 0.1230 & 0.2868 & \underline{0.8558} & 0.8015 & 0.2550 & 0.4342 & 0.8232 & \textbf{0.8456} & \textbf{0.8410} & \underline{0.6683} \\
 &  &  & LaBraM & 0.7485 & 0.0365 & 0.4122 & 0.2559 & 0.4316 & 0.1092 & 0.1519 & 0.6661 & 0.3049 & 0.0892 & 0.1040 \\
 &  &  & Neuro-GPT & 0.8655 & 0.0787 & 0.4544 & 0.3109 & 0.5694 & 0.0962 & 0.1511 & 0.7082 & 0.2282 & 0.0690 & 0.2069 \\
 &  &  & EEGPT & 0.8351 & 0.1137 & 0.3437 & 0.4294 & 0.5130 & 0.1133 & 0.1299 & 0.7743 & 0.3906 & 0.0914 & 0.1606 \\
 &  &  & CBraMod & 0.8878 & 0.1933 & 0.6013 & 0.5462 & 0.6542 & 0.1298 & 0.3835 & 0.3146 & 0.4261 & 0.2454 & 0.4629 \\
 &  &  & TFM & 0.5065 & 0.0281 & 0.1265 & 0.2376 & 0.4234 & 0.0731 & 0.1653 & 0.5505 & 0.1062 & 0.0438 & 0.1741 \\
 &  &  & BrainOmni-Tiny & 0.8750 & 0.1253 & 0.4272 & 0.3631 & 0.5909 & 0.1880 & 0.1270 & 0.7675 & 0.2186 & 0.0413 & 0.2259 \\
 &  &  & BrainOmni-Base & 0.9131 & 0.1149 & 0.5710 & 0.5189 & 0.6450 & 0.1284 & 0.2684 & 0.8826 & 0.5929 & 0.1915 & 0.3720 \\
 &  &  & EEGMamba & 0.8745 & 0.2324 & 0.4908 & 0.5202 & 0.6018 & 0.0932 & 0.1286 & 0.8304 & 0.4573 & 0.2250 & 0.3841 \\
 &  &  & SingLEM & 0.6939 & -0.0088 & 0.2152 & 0.1245 & 0.2443 & -0.0031 & 0.0288 & 0.4286 & 0.0592 & 0.0293 & 0.0345 \\
 &  &  & LUNA-Base & \underline{0.9357} & 0.1222 & 0.4205 & 0.6053 & 0.6738 & 0.0671 & 0.2208 & \textbf{0.9154} & 0.4920 & 0.2315 & 0.2842 \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.1344 & 0.0000 & 0.0137 & 0.0110 & 0.0509 & 0.0143 & 0.0297 & 0.0214 & 0.0498 & 0.2143 & 0.2644 \\
 &  &  & BIOT-1D & 0.8671 & 0.1437 & 0.4315 & 0.5858 & 0.3940 & 0.0761 & 0.4132 & 0.2203 & 0.4827 & 0.1593 & 0.2127 \\
 &  &  & BIOT-2D & 0.8383 & 0.1410 & 0.5436 & 0.6232 & 0.4641 & 0.0668 & 0.5330 & 0.2583 & 0.4285 & 0.1564 & 0.2160 \\
 &  &  & BIOT-6D & 0.8874 & 0.3082 & 0.3110 & \textbf{0.8612} & \underline{0.8200} & 0.4030 & 0.5079 & 0.8022 & 0.8325 & 0.7988 & \textbf{0.7038} \\
 &  &  & LaBraM & 0.8737 & 0.1142 & 0.3301 & 0.7309 & 0.7113 & 0.3391 & 0.2958 & 0.5972 & 0.6732 & \underline{0.8330} & 0.4118 \\
 &  &  & Neuro-GPT & 0.8401 & 0.1459 & 0.3909 & 0.3225 & 0.5521 & 0.0524 & 0.1176 & 0.6340 & 0.2287 & 0.0274 & 0.2270 \\
 &  &  & EEGPT & 0.8417 & 0.0755 & 0.3781 & 0.4421 & 0.6197 & 0.0850 & 0.2036 & 0.8543 & 0.4434 & -0.0114 & 0.2119 \\
 &  &  & CBraMod & 0.8692 & 0.1512 & 0.4405 & 0.7802 & 0.7564 & \underline{0.4587} & 0.4020 & 0.6655 & 0.7983 & 0.8314 & 0.4807 \\
 &  &  & TFM & 0.4886 & 0.0015 & 0.0163 & 0.2409 & 0.3574 & -0.0204 & 0.0900 & 0.5261 & 0.2136 & -0.0011 & 0.1528 \\
 &  &  & BrainOmni-Tiny & 0.8442 & 0.1310 & 0.3157 & 0.2634 & 0.6188 & 0.2200 & 0.1248 & 0.7672 & 0.3198 & 0.0812 & 0.2719 \\
 &  &  & BrainOmni-Base & 0.9083 & 0.1156 & 0.4890 & 0.5477 & 0.6330 & 0.1366 & 0.1679 & \underline{0.8988} & 0.5979 & 0.1862 & 0.3970 \\
 &  &  & EEGMamba & 0.8977 & 0.2681 & 0.6017 & 0.5187 & 0.6247 & 0.1561 & 0.2069 & 0.8234 & 0.4560 & 0.2591 & 0.4439 \\
 &  &  & SingLEM & 0.1562 & -0.0082 & 0.0703 & 0.0588 & 0.1310 & 0.0038 & -0.0029 & 0.1066 & -0.0348 & 0.0063 & 0.0295 \\
 &  &  & LUNA-Base & 0.9161 & 0.1181 & 0.4375 & 0.5891 & 0.6285 & 0.1496 & 0.2369 & 0.8856 & 0.4727 & 0.1851 & 0.3334 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|w{c}{1.5cm}|w{c}{1.9cm}|*{10}{w{c}{0.9cm}}|w{c}{1.8cm}}
        \toprule
        Scenario & Tuning & Model Type & Approach & S11 & S12 & S13 & S14 & S15 & S16 & S17 & S18 & S19 & S20 & Avg. \\
        \midrule
        %==================== Cross-subject ====================
    \multirow{36}{*}{\makecell{Cross-subject \\ (LOSO)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.7425 & 0.5121 & 0.4216 & 0.4431 & 0.5063 & 0.6157 & 0.7274 & 0.3163 & 0.0832 & 0.5362 & 0.4185 \\
 &  &  & EEGNet & 0.7512 & 0.7363 & 0.4771 & 0.4507 & 0.7983 & 0.6666 & 0.8440 & \textbf{0.5182} & 0.5550 & 0.7253 & 0.5646$_{\pm0.0009}$ \\
 &  &  & ShallowConv & \textbf{0.8175} & 0.8256 & 0.5585 & 0.4405 & 0.8090 & 0.7443 & 0.8694 & 0.4415 & \underline{0.5858} & 0.7832 & \underline{0.5712}$_{\pm0.0076}$ \\
 &  &  & LMDA & 0.5047 & 0.6273 & 0.4702 & 0.4962 & 0.6890 & 0.5058 & 0.8048 & 0.3974 & 0.2411 & 0.7105 & 0.5155$_{\pm0.0047}$ \\
 &  &  & CNN-T & 0.4985 & 0.2257 & 0.4278 & 0.3998 & 0.5263 & 0.6796 & 0.5103 & 0.2959 & 0.5074 & 0.2711 & 0.3648$_{\pm0.1177}$ \\
 &  &  & Deformer & \underline{0.8158} & 0.8056 & 0.5001 & 0.2724 & 0.7546 & 0.7037 & 0.8634 & 0.4499 & 0.5214 & 0.7117 & 0.5235$_{\pm0.0135}$ \\
 &  &  & Conformer & 0.6501 & \textbf{0.8492} & 0.5833 & 0.4974 & 0.7426 & \textbf{0.7995} & \textbf{0.9072} & 0.4777 & 0.5022 & 0.7820 & 0.5418$_{\pm0.0147}$ \\
 &  &  & TSception & 0.6748 & \underline{0.8280} & \textbf{0.6699} & 0.4340 & \textbf{0.8563} & 0.7040 & 0.8417 & 0.4847 & \textbf{0.6191} & \textbf{0.8140} & 0.5677$_{\pm0.0072}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.7381 & 0.5333 & 0.4009 & 0.2671 & 0.6846 & 0.5670 & 0.8131 & 0.3256 & 0.5704 & 0.6248 & 0.4847$_{\pm0.0114}$ \\
 &  &  & BIOT-1D & 0.7478 & 0.7332 & 0.4047 & 0.3820 & 0.4961 & 0.7033 & 0.7804 & 0.4142 & 0.0653 & 0.7751 & 0.4882$_{\pm0.0166}$ \\
 &  &  & BIOT-2D & 0.7089 & 0.7543 & 0.4404 & 0.2782 & 0.5215 & 0.6182 & 0.7951 & 0.4596 & 0.1433 & \underline{0.7967} & 0.4855$_{\pm0.0084}$ \\
 &  &  & BIOT-6D & 0.7072 & 0.7253 & 0.4639 & 0.2793 & 0.5311 & 0.4806 & 0.7866 & 0.4623 & -0.0267 & 0.7818 & 0.4532$_{\pm0.0069}$ \\
 &  &  & LaBraM & 0.6880 & 0.7985 & 0.5829 & \underline{0.5464} & \underline{0.8268} & 0.6739 & 0.8779 & 0.4035 & 0.4935 & 0.7655 & \textbf{0.5816}$_{\pm0.0074}$ \\
 &  &  & Neuro-GPT & 0.7999 & 0.8056 & \underline{0.6253} & 0.4680 & 0.7976 & 0.7320 & 0.8640 & 0.4544 & 0.4803 & 0.7509 & 0.5613$_{\pm0.0095}$ \\
 &  &  & EEGPT & 0.6823 & 0.6947 & 0.4032 & 0.4159 & 0.6868 & 0.4240 & 0.7389 & 0.4207 & 0.2973 & 0.7095 & 0.4770$_{\pm0.0022}$ \\
 &  &  & CBraMod & 0.5184 & 0.5132 & 0.4776 & \textbf{0.5624} & 0.6705 & 0.6806 & \underline{0.8901} & \underline{0.5050} & 0.4180 & 0.7151 & 0.4960$_{\pm0.0170}$ \\
 &  &  & TFM & 0.6470 & 0.7463 & 0.5048 & 0.4206 & 0.5448 & 0.7479 & 0.7738 & 0.2662 & 0.2932 & 0.6924 & 0.4690$_{\pm0.0037}$ \\
 &  &  & BrainOmni-Tiny & 0.5799 & 0.6605 & 0.4509 & 0.3717 & 0.6134 & 0.6233 & 0.7727 & 0.3273 & 0.2743 & 0.6595 & 0.4575$_{\pm0.0048}$ \\
 &  &  & BrainOmni-Base & 0.5563 & 0.7365 & 0.5753 & 0.4265 & 0.5679 & 0.7642 & 0.8145 & 0.2746 & 0.3298 & 0.7129 & 0.5032$_{\pm0.0094}$ \\
 &  &  & EEGMamba & 0.7072 & 0.7119 & 0.5562 & 0.4197 & 0.7255 & 0.5669 & 0.8273 & 0.3450 & 0.3072 & 0.7218 & 0.5124$_{\pm0.0022}$ \\
 &  &  & SingLEM & 0.6576 & 0.7121 & 0.5483 & 0.4981 & 0.5736 & 0.6915 & 0.8177 & 0.4599 & 0.3784 & 0.6842 & 0.5141$_{\pm0.0033}$ \\
 &  &  & LUNA-Base & 0.5066 & 0.8114 & 0.5387 & 0.2750 & 0.4227 & \underline{0.7779} & 0.8613 & 0.2370 & 0.2055 & 0.7493 & 0.4753$_{\pm0.0149}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.0467 & 0.0945 & 0.0550 & 0.0228 & 0.0000 & 0.0413 & 0.0349 & 0.0173 & 0.0236 & 0.0876 & 0.0364$_{\pm0.0001}$ \\
 &  &  & BIOT-1D & 0.7036 & 0.7536 & 0.4847 & 0.2950 & 0.5572 & 0.5928 & 0.8137 & 0.3563 & 0.1329 & 0.7703 & 0.4658$_{\pm0.0054}$ \\
 &  &  & BIOT-2D & 0.6702 & 0.7465 & 0.5016 & 0.2494 & 0.5237 & 0.5324 & 0.8087 & 0.4606 & 0.0385 & 0.7389 & 0.4656$_{\pm0.0018}$ \\
 &  &  & BIOT-6D & 0.6823 & 0.7486 & 0.4553 & 0.3129 & 0.6689 & 0.5535 & 0.8182 & 0.4504 & 0.0472 & 0.7383 & 0.4814$_{\pm0.0032}$ \\
 &  &  & LaBraM & 0.7218 & 0.7174 & 0.5229 & 0.4506 & 0.7062 & 0.6261 & 0.7860 & 0.3652 & 0.5581 & 0.7063 & 0.5418$_{\pm0.0018}$ \\
 &  &  & Neuro-GPT & 0.6705 & 0.5040 & 0.4089 & 0.3394 & 0.5651 & 0.6105 & 0.7238 & 0.3873 & 0.0618 & 0.6192 & 0.4127$_{\pm0.0205}$ \\
 &  &  & EEGPT & 0.6788 & 0.6007 & 0.4259 & 0.3922 & 0.6915 & 0.6352 & 0.8319 & 0.3585 & 0.2493 & 0.7030 & 0.4920$_{\pm0.0018}$ \\
 &  &  & CBraMod & 0.6434 & 0.7606 & 0.5867 & 0.3329 & 0.7095 & 0.4571 & 0.8430 & 0.4032 & 0.3096 & 0.7209 & 0.4706$_{\pm0.0021}$ \\
 &  &  & TFM & 0.5331 & 0.5479 & 0.2712 & 0.0127 & 0.4305 & 0.6168 & 0.5776 & 0.3828 & 0.1461 & 0.5387 & 0.3253$_{\pm0.0072}$ \\
 &  &  & BrainOmni-Tiny & 0.6011 & 0.7149 & 0.4741 & 0.4196 & 0.5756 & 0.6832 & 0.7918 & 0.4223 & 0.1335 & 0.6736 & 0.4774$_{\pm0.0028}$ \\
 &  &  & BrainOmni-Base & 0.6250 & 0.7391 & 0.5853 & 0.3928 & 0.6399 & 0.7155 & 0.8633 & 0.2739 & 0.2305 & 0.7453 & 0.5079$_{\pm0.0018}$ \\
 &  &  & EEGMamba & 0.7328 & 0.5963 & 0.5054 & 0.4090 & 0.4956 & 0.6582 & 0.8307 & 0.4037 & 0.2276 & 0.6821 & 0.4816$_{\pm0.0008}$ \\
 &  &  & SingLEM & 0.4188 & 0.5047 & 0.2370 & 0.2126 & 0.1385 & 0.2291 & 0.3426 & 0.1815 & -0.0021 & 0.3491 & 0.2297$_{\pm0.0005}$ \\
 &  &  & LUNA-Base & 0.7524 & 0.7196 & 0.5507 & 0.3105 & 0.6137 & 0.7040 & 0.8399 & 0.4987 & 0.1557 & 0.7419 & 0.5011$_{\pm0.0008}$ \\
        \midrule
        \midrule
        %==================== Within-subject ====================
    \multirow{36}{*}{\makecell{Within-subject \\ (Few-shot)}}%
    & \multirow{22}{*}{\makecell{Full \\ Fine-tuning}}%
    & \multirow{8}{*}{\makecell{Specialist \\ Models}}%
 & PSD+Ridge & 0.3635 & 0.6049 & 0.5820 & 0.6068 & 0.5026 & 0.6850 & 0.2461 & 0.4745 & 0.7124 & 0.5326 & 0.5636$_{\pm0.0038}$ \\
 &  &  & EEGNet & 0.6045 & 0.7190 & 0.3789 & 0.5291 & 0.5761 & 0.7771 & 0.5053 & 0.3264 & 0.2618 & 0.4636 & 0.4291$_{\pm0.0192}$ \\
 &  &  & ShallowConv & 0.0195 & 0.3899 & 0.0760 & 0.1505 & 0.1447 & 0.1633 & 0.0205 & 0.0977 & 0.2767 & 0.0180 & 0.1233$_{\pm0.0168}$ \\
 &  &  & LMDA & 0.6699 & 0.7318 & 0.2876 & 0.4468 & 0.4407 & 0.7784 & 0.5598 & 0.2919 & 0.4270 & 0.6011 & 0.4650$_{\pm0.0154}$ \\
 &  &  & CNN-T & \textbf{0.9346} & \textbf{0.8787} & 0.6432 & \underline{0.6376} & 0.8132 & \underline{0.8775} & 0.8602 & \textbf{0.7783} & \underline{0.9189} & 0.7281 & \underline{0.6960}$_{\pm0.0199}$ \\
 &  &  & Deformer & 0.8340 & 0.7959 & 0.4658 & 0.3871 & 0.7877 & 0.8011 & 0.8312 & 0.2805 & 0.6768 & 0.6832 & 0.5541$_{\pm0.0219}$ \\
 &  &  & Conformer & \underline{0.9342} & \underline{0.8628} & 0.7132 & \textbf{0.6815} & \textbf{0.8682} & \textbf{0.8868} & \textbf{0.9219} & \underline{0.6951} & \textbf{0.9464} & \textbf{0.7931} & \textbf{0.7398}$_{\pm0.0235}$ \\
 &  &  & TSception & 0.8545 & 0.6963 & 0.4007 & 0.5500 & 0.8113 & 0.7569 & 0.7719 & 0.4667 & 0.8475 & \underline{0.7721} & 0.6330$_{\pm0.0089}$ \\
    \cmidrule(lr){3-15}
    & & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.0721 & 0.1978 & 0.0515 & 0.0000 & 0.0539 & 0.0164 & 0.2014 & 0.3627 & 0.0214 & 0.1117 & 0.0749$_{\pm0.0109}$ \\
 &  &  & BIOT-1D & 0.8669 & 0.7513 & 0.3192 & 0.2213 & \underline{0.8404} & 0.8418 & 0.7296 & 0.5669 & 0.6497 & 0.7376 & 0.4876$_{\pm0.0115}$ \\
 &  &  & BIOT-2D & 0.8597 & 0.7782 & 0.2247 & 0.3215 & 0.8309 & 0.8278 & 0.8255 & 0.5910 & 0.6809 & 0.7363 & 0.4959$_{\pm0.0127}$ \\
 &  &  & BIOT-6D & 0.1265 & 0.7786 & \textbf{0.7383} & 0.4936 & 0.6114 & 0.5787 & 0.0453 & 0.4592 & 0.1701 & 0.4384 & 0.5364$_{\pm0.0117}$ \\
 &  &  & LaBraM & 0.7507 & 0.6323 & 0.1511 & 0.2321 & 0.5646 & 0.7605 & 0.7838 & 0.3170 & 0.6145 & 0.2879 & 0.4002$_{\pm0.0052}$ \\
 &  &  & Neuro-GPT & 0.6955 & 0.6011 & 0.3567 & 0.2533 & 0.7063 & 0.7785 & 0.7729 & 0.2913 & 0.4168 & 0.6063 & 0.4389$_{\pm0.0171}$ \\
 &  &  & EEGPT & 0.5574 & 0.5482 & 0.2984 & 0.2618 & 0.6280 & 0.7682 & 0.7124 & 0.2248 & 0.2743 & 0.5410 & 0.4147$_{\pm0.0118}$ \\
 &  &  & CBraMod & 0.8386 & 0.8039 & 0.4414 & 0.4419 & 0.7561 & 0.7821 & 0.8479 & 0.5050 & 0.7750 & 0.6481 & 0.5564$_{\pm0.0010}$ \\
 &  &  & TFM & 0.5228 & 0.4890 & 0.1809 & 0.2161 & 0.4284 & 0.4311 & 0.4831 & 0.2158 & 0.1745 & 0.3031 & 0.2800$_{\pm0.0063}$ \\
 &  &  & BrainOmni-Tiny & 0.5774 & 0.6744 & 0.3430 & 0.3869 & 0.6405 & 0.7381 & 0.7563 & 0.3500 & 0.3166 & 0.4617 & 0.4378$_{\pm0.0094}$ \\
 &  &  & BrainOmni-Base & 0.7404 & 0.6854 & 0.5041 & 0.3396 & 0.7903 & 0.8283 & 0.8727 & 0.5282 & 0.6759 & 0.7119 & 0.5655$_{\pm0.0052}$ \\
 &  &  & EEGMamba & 0.7663 & 0.6851 & 0.4254 & 0.3480 & 0.6494 & 0.7503 & 0.8486 & 0.3644 & 0.6822 & 0.6499 & 0.5242$_{\pm0.0069}$ \\
 &  &  & SingLEM & 0.4961 & 0.4971 & 0.0998 & 0.1222 & 0.2625 & 0.1811 & 0.1911 & 0.0636 & 0.0112 & 0.0461 & 0.1818$_{\pm0.0115}$ \\
 &  &  & LUNA-Base & 0.8367 & 0.7316 & 0.5136 & 0.2809 & 0.8393 & 0.7476 & \underline{0.9193} & 0.5665 & 0.5398 & 0.7606 & 0.5574$_{\pm0.0112}$ \\
    \cmidrule(lr){2-15}
    & \multirow{14}{*}{\makecell{Linear \\ Probing}}%
    & \multirow{14}{*}{\makecell{Foundation \\ Models}}%
 & BENDR & 0.0159 & 0.0079 & 0.0198 & 0.0350 & 0.0103 & 0.0593 & 0.0127 & 0.0000 & 0.0247 & 0.0449 & 0.0405$_{\pm0.0056}$ \\
 &  &  & BIOT-1D & 0.8645 & 0.8253 & 0.2393 & 0.3811 & 0.8096 & 0.8190 & 0.7899 & 0.5596 & 0.6426 & 0.7235 & 0.5067$_{\pm0.0067}$ \\
 &  &  & BIOT-2D & 0.8462 & 0.8261 & 0.3237 & 0.4608 & 0.8251 & 0.8340 & 0.8542 & 0.6212 & 0.7171 & 0.7155 & 0.5378$_{\pm0.0125}$ \\
 &  &  & BIOT-6D & 0.1166 & 0.7075 & \underline{0.7334} & 0.5989 & 0.6161 & 0.6306 & 0.0367 & 0.5919 & 0.0651 & 0.3955 & 0.5583$_{\pm0.0175}$ \\
 &  &  & LaBraM & 0.0989 & 0.5975 & 0.4672 & 0.4859 & 0.3684 & 0.5422 & 0.2299 & 0.1789 & 0.7319 & 0.2997 & 0.4720$_{\pm0.0188}$ \\
 &  &  & Neuro-GPT & 0.6396 & 0.5385 & 0.3419 & 0.2363 & 0.6394 & 0.7598 & 0.7115 & 0.2889 & 0.3351 & 0.5161 & 0.4069$_{\pm0.0237}$ \\
 &  &  & EEGPT & 0.6426 & 0.6249 & 0.4294 & 0.2918 & 0.7176 & 0.8151 & 0.8083 & 0.2904 & 0.4037 & 0.5501 & 0.4627$_{\pm0.0140}$ \\
 &  &  & CBraMod & 0.0959 & 0.7922 & 0.6629 & 0.6080 & 0.5612 & 0.6185 & 0.0892 & 0.2571 & 0.3850 & 0.4353 & 0.5305$_{\pm0.0078}$ \\
 &  &  & TFM & 0.4418 & 0.3966 & 0.0832 & 0.0926 & 0.4619 & 0.3493 & 0.4840 & 0.3287 & 0.2176 & 0.2696 & 0.2472$_{\pm0.0204}$ \\
 &  &  & BrainOmni-Tiny & 0.5604 & 0.7264 & 0.2806 & 0.3758 & 0.5715 & 0.7862 & 0.7418 & 0.3196 & 0.2518 & 0.5155 & 0.4327$_{\pm0.0133}$ \\
 &  &  & BrainOmni-Base & 0.6623 & 0.6773 & 0.5152 & 0.2131 & 0.7607 & 0.8351 & 0.8582 & 0.4841 & 0.6636 & 0.7239 & 0.5463$_{\pm0.0028}$ \\
 &  &  & EEGMamba & 0.7850 & 0.7458 & 0.4320 & 0.4263 & 0.6989 & 0.7836 & 0.8529 & 0.4086 & 0.6992 & 0.6291 & 0.5580$_{\pm0.0052}$ \\
 &  &  & SingLEM & 0.0484 & 0.1077 & 0.0307 & 0.0280 & 0.0543 & -0.0106 & 0.0576 & -0.0118 & 0.0263 & 0.0379 & 0.0421$_{\pm0.0057}$ \\
 &  &  & LUNA-Base & 0.7991 & 0.7660 & 0.5320 & 0.3045 & 0.8127 & 0.8016 & 0.8872 & 0.5759 & 0.5053 & 0.7370 & 0.5559$_{\pm0.0016}$ \\
        \bottomrule
    \end{tabular}
